The Impact of Exposed Passwords on Honeyword Efficacy

Honeywords are decoy passwords that can be added to a credential database; if a login attempt uses a honeyword, this indicates that the site's credential database has been leaked. In this paper we explore the basic requirements for honeywords to be effective, in a threat model where the attacker knows passwords for the same users at other sites. First, we show that for user-chosen (vs. algorithmically generated, i.e., by a password manager) passwords, existing honeyword-generation algorithms do not simultaneously achieve false-positive and false-negative rates near their ideals of $\approx 0$ and $\approx \frac{1}{1+n}$, respectively, in this threat model, where $n$ is the number of honeywords per account. Second, we show that for users leveraging algorithmically generated passwords, state-of-the-art methods for honeyword generation will produce honeywords that are not sufficiently deceptive, yielding many false negatives. Instead, we find that only a honeyword-generation algorithm that uses the \textit{same} password generator as the user can provide deceptive honeywords in this case. However, when the defender's ability to infer the generator from the (one) account password is less accurate than the attacker's ability to infer the generator from potentially many, this deception can again wane. Taken together, our results provide a cautionary note for the state of honeyword research and pose new challenges to the field.

==> distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\usetikzlibrary{patterns}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\setSize{\auxiliaryInfo}},
xmin=0.01, xmax=12.99,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,>11},
y grid style={lightgray204},
ymajorgrids,
ymin=-0.01, ymax=0.71,
ytick style={color=darkslategray38},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:1.4,0.643000229362689);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:2.4,0.176704571346781);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0663703368043887);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0462750544254622);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0239385609992881);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0152768435116074);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00883231910028038);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00515577777711642);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00374835020660024);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:9.6,0) rectangle (axis cs:10.4,0.00258241937722315);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:10.6,0) rectangle (axis cs:11.4,0.00179629919363479);
\draw[draw=none,fill=steelblue76114176,postaction={pattern=north east lines}] (axis cs:11.6,0) rectangle (axis cs:12.4,0.00631923789492863);
% \addplot [line width=3, peru22113282, dashed]
% table {%
% 1 0.643000229362689
% 2 0.176704571346781
% 3 0.0663703368043887
% 4 0.0462750544254622
% 5 0.0239385609992881
% 6 0.0152768435116074
% 7 0.00883231910028038
% 8 0.00515577777711642
% 9 0.00374835020660024
% 10 0.00258241937722315
% 11 0.00179629919363479
% 12 0.00631923789492863
% };
\end{axis}
\end{tikzpicture}

==> figure/lastpass+1pass/21/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.00879999063909054
% 2 0.0184999611228704
% 3 0.0285999942570925
% 4 0.0378000661730766
% 5 0.0499999783933163
% 6 0.0601999461650848
% 7 0.0709002166986465
% 8 0.0792999863624573
% 9 0.0888997837901115
% 10 0.0974999666213989
% 11 0.109299972653389
% 12 0.118200048804283
% 13 0.129000201821327
% 14 0.140399917960167
% 15 0.150500014424324
% 16 0.162199765443802
% 17 0.170799687504768
% 18 0.181399524211884
% 19 0.192900031805038
% 20 0.203599810600281
% 21 0.21310019493103
% 22 0.223199903964996
% 23 0.23399992287159
% 24 0.24269999563694
% 25 0.251100867986679
% 26 0.261001437902451
% 27 0.272199749946594
% 28 0.283700317144394
% 29 0.295898884534836
% 30 0.307100027799606
% 31 0.319600045681
% 32 0.332800328731537
% 33 0.345699548721313
% 34 0.357999742031097
% 35 0.372100204229355
% 36 0.384300380945206
% 37 0.399199426174164
% 38 0.410699844360352
% 39 0.423599511384964
% 40 0.43819984793663
% 41 0.449500143527985
% 42 0.461199998855591
% 43 0.474099963903427
% 44 0.486299961805344
% 45 0.499199360609055
% 46 0.513498783111572
% 47 0.526202082633972
% 48 0.539599895477295
% 49 0.553700983524323
% 50 0.564600884914398
% 51 0.578098773956299
% 52 0.5906001329422
% 53 0.603100299835205
% 54 0.618299603462219
% 55 0.630898952484131
% 56 0.643400609493256
% 57 0.656001150608063
% 58 0.669099986553192
% 59 0.682298898696899
% 60 0.694298386573792
% 61 0.709100127220154
% 62 0.720300078392029
% 63 0.732500970363617
% 64 0.745199680328369
% 65 0.759000360965729
% 66 0.771700203418732
% 67 0.780901372432709
% 68 0.793299973011017
% 69 0.803500652313232
% 70 0.812899649143219
% 71 0.825800597667694
% 72 0.83380001783371
% 73 0.842499613761902
% 74 0.848300576210022
% 75 0.855599522590637
% 76 0.861199796199799
% 77 0.868200600147247
% 78 0.874200403690338
% 79 0.879799783229828
% 80 0.885899484157562
% 81 0.893698930740356
% 82 0.900300085544586
% 83 0.907299518585205
% 84 0.914600372314453
% 85 0.919599890708923
% 86 0.924300372600555
% 87 0.930199801921844
% 88 0.936700284481049
% 89 0.94070029258728
% 90 0.944899797439575
% 91 0.9508997797966
% 92 0.956799983978271
% 93 0.96289998292923
% 94 0.967499971389771
% 95 0.972199976444244
% 96 0.979299902915955
% 97 0.984499990940094
% 98 0.990499973297119
% 99 0.995299994945526
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0116000110283494
2 0.023299990221858
3 0.0364000648260117
4 0.0488000996410847
5 0.0641001984477043
6 0.0750999972224236
7 0.0888001546263695
8 0.10089997202158
9 0.113399975001812
10 0.126100078225136
11 0.139500364661217
12 0.150400146842003
13 0.164400026202202
14 0.178899765014648
15 0.191899761557579
16 0.205899953842163
17 0.217300072312355
18 0.229200050234795
19 0.2432000041008
20 0.256599813699722
21 0.269100695848465
22 0.282000035047531
23 0.295700132846832
24 0.30670091509819
25 0.317999452352524
26 0.330399423837662
27 0.343700140714645
28 0.357699543237686
29 0.372800648212433
30 0.385299980640411
31 0.398899465799332
32 0.413300484418869
33 0.427699506282806
34 0.440399944782257
35 0.454899817705154
36 0.465700089931488
37 0.480399906635284
38 0.491800099611282
39 0.505598783493042
40 0.520600616931915
41 0.532700657844543
42 0.54559999704361
43 0.559299230575562
44 0.571500480175018
45 0.585399925708771
46 0.597799777984619
47 0.613198816776276
48 0.626798987388611
49 0.63940042257309
50 0.650999665260315
51 0.665699779987335
52 0.678200483322144
53 0.690000891685486
54 0.703800201416016
55 0.716500163078308
56 0.728900194168091
57 0.742801010608673
58 0.755099833011627
59 0.767699778079987
60 0.779999852180481
61 0.794500410556793
62 0.804999828338623
63 0.816399097442627
64 0.828599631786346
65 0.841399312019348
66 0.854499816894531
67 0.86189991235733
68 0.873300313949585
69 0.883800208568573
70 0.892499983310699
71 0.901899814605713
72 0.907800018787384
73 0.913900017738342
74 0.91869980096817
75 0.92250007390976
76 0.925699889659882
77 0.929499983787537
78 0.932600021362305
79 0.935599803924561
80 0.939400017261505
81 0.942799687385559
82 0.946400165557861
83 0.950000107288361
84 0.954299807548523
85 0.957499921321869
86 0.959999918937683
87 0.962799787521362
88 0.965900003910065
89 0.968500077724457
90 0.970700025558472
91 0.97350001335144
92 0.976000010967255
93 0.978999972343445
94 0.981199979782104
95 0.984399974346161
96 0.987900018692017
97 0.990700006484985
98 0.99370002746582
99 0.997300028800964
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.00969999004155397
2 0.0200000088661909
3 0.0299999881535769
4 0.0399999208748341
5 0.0531999878585339
6 0.0633000209927559
7 0.0747000798583031
8 0.0836998149752617
9 0.093999944627285
10 0.103300087153912
11 0.115600012242794
12 0.124799937009811
13 0.137200549244881
14 0.148599907755852
15 0.159200221300125
16 0.171200007200241
17 0.180600225925446
18 0.191399872303009
19 0.203400179743767
20 0.21449987590313
21 0.224999949336052
22 0.235799998044968
23 0.24719999730587
24 0.256500661373138
25 0.265099734067917
26 0.27570042014122
27 0.287999659776688
28 0.299499541521072
29 0.312599360942841
30 0.323499888181686
31 0.336100310087204
32 0.349499851465225
33 0.362400650978088
34 0.374500125646591
35 0.388700038194656
36 0.400899946689606
37 0.415799796581268
38 0.426899790763855
39 0.439600378274918
40 0.454399913549423
41 0.466099768877029
42 0.477999806404114
43 0.491200059652328
44 0.503201544284821
45 0.516199231147766
46 0.530200123786926
47 0.543400943279266
48 0.556900799274445
49 0.569600284099579
50 0.580300986766815
51 0.59360009431839
52 0.60660046339035
53 0.618799149990082
54 0.634799599647522
55 0.647600293159485
56 0.661000430583954
57 0.67389976978302
58 0.686399519443512
59 0.699698567390442
60 0.712400734424591
61 0.727200269699097
62 0.737901210784912
63 0.749699532985687
64 0.762400209903717
65 0.775500655174255
66 0.788001000881195
67 0.796500027179718
68 0.80899977684021
69 0.819199919700623
70 0.829100489616394
71 0.841500222682953
72 0.84900039434433
73 0.857399523258209
74 0.862999677658081
75 0.868900656700134
76 0.873800575733185
77 0.879599511623383
78 0.885399222373962
79 0.89089971780777
80 0.896899819374084
81 0.90399968624115
82 0.909799993038177
83 0.916000366210938
84 0.922400176525116
85 0.927000284194946
86 0.931400001049042
87 0.936700403690338
88 0.942099809646606
89 0.945300221443176
90 0.949499905109406
91 0.954699993133545
92 0.960099995136261
93 0.965000092983246
94 0.969300091266632
95 0.973699927330017
96 0.979700028896332
97 0.984600007534027
98 0.990599989891052
99 0.995500028133392
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/21/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0494000501930714
% 2 0.101699911057949
% 3 0.147399604320526
% 4 0.20800019800663
% 5 0.260300070047379
% 6 0.319699257612228
% 7 0.379000157117844
% 8 0.438100099563599
% 9 0.499600350856781
% 10 0.562199294567108
% 11 0.626798033714294
% 12 0.691697776317596
% 13 0.749500215053558
% 14 0.799400269985199
% 15 0.845199406147003
% 16 0.88209992647171
% 17 0.914399802684784
% 18 0.944200098514557
% 19 0.973200023174286
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0623000599443913
2 0.127600282430649
3 0.186600103974342
4 0.259900122880936
5 0.322099298238754
6 0.387499988079071
7 0.453000009059906
8 0.517700612545013
9 0.583599388599396
10 0.648400127887726
11 0.711800217628479
12 0.772500514984131
13 0.82269960641861
14 0.868099689483643
15 0.904399394989014
16 0.931599795818329
17 0.952600002288818
18 0.969200015068054
19 0.98470002412796
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0522000603377819
2 0.106900051236153
3 0.155600249767303
4 0.218299955129623
5 0.274000227451324
6 0.335400432348251
7 0.395999908447266
8 0.45710015296936
9 0.520199537277222
10 0.584399998188019
11 0.648901104927063
12 0.712499260902405
13 0.767998933792114
14 0.815201103687286
15 0.85869961977005
16 0.89309960603714
17 0.922500193119049
18 0.949400007724762
19 0.975300192832947
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/25/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0104999765753746
% 2 0.0194000266492367
% 3 0.0280000176280737
% 4 0.039200022816658
% 5 0.0493000596761703
% 6 0.0582000128924847
% 7 0.0678001567721367
% 8 0.0779998525977135
% 9 0.0876000002026558
% 10 0.0975999981164932
% 11 0.10810012370348
% 12 0.119500033557415
% 13 0.130500376224518
% 14 0.13910023868084
% 15 0.147799715399742
% 16 0.157199770212173
% 17 0.167699918150902
% 18 0.179999947547913
% 19 0.189299747347832
% 20 0.199099779129028
% 21 0.21079994738102
% 22 0.221599787473679
% 23 0.232299908995628
% 24 0.242499947547913
% 25 0.252698630094528
% 26 0.261599689722061
% 27 0.272300034761429
% 28 0.282699793577194
% 29 0.294700562953949
% 30 0.307199686765671
% 31 0.318799704313278
% 32 0.329800307750702
% 33 0.340600281953812
% 34 0.354599714279175
% 35 0.366699606180191
% 36 0.380499869585037
% 37 0.395899802446365
% 38 0.408399850130081
% 39 0.422199815511703
% 40 0.436300098896027
% 41 0.449799954891205
% 42 0.462399840354919
% 43 0.474900096654892
% 44 0.488400012254715
% 45 0.501898407936096
% 46 0.515799343585968
% 47 0.529399752616882
% 48 0.542201340198517
% 49 0.555800020694733
% 50 0.568898558616638
% 51 0.580799579620361
% 52 0.59370094537735
% 53 0.604901611804962
% 54 0.618497133255005
% 55 0.629900693893433
% 56 0.641400694847107
% 57 0.65529990196228
% 58 0.666999638080597
% 59 0.679598927497864
% 60 0.692000091075897
% 61 0.705299198627472
% 62 0.720298588275909
% 63 0.73319947719574
% 64 0.746500849723816
% 65 0.757799625396729
% 66 0.767899692058563
% 67 0.779099583625793
% 68 0.792499482631683
% 69 0.80229926109314
% 70 0.813000023365021
% 71 0.822600781917572
% 72 0.832399606704712
% 73 0.841899991035461
% 74 0.848899781703949
% 75 0.855800211429596
% 76 0.861899793148041
% 77 0.868399798870087
% 78 0.875099778175354
% 79 0.8810995221138
% 80 0.888099789619446
% 81 0.894000470638275
% 82 0.899499833583832
% 83 0.905499994754791
% 84 0.911000788211823
% 85 0.917200028896332
% 86 0.922399818897247
% 87 0.92710018157959
% 88 0.933299779891968
% 89 0.938199996948242
% 90 0.944099903106689
% 91 0.9484001994133
% 92 0.954199612140656
% 93 0.959799826145172
% 94 0.965799927711487
% 95 0.971400022506714
% 96 0.97680002450943
% 97 0.984200000762939
% 98 0.990400016307831
% 99 0.995299994945526
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0124999890103936
2 0.0242000054568052
3 0.0360000766813755
4 0.04990004748106
5 0.062500037252903
6 0.0744001343846321
7 0.0869999676942825
8 0.099999912083149
9 0.111600026488304
10 0.12569996714592
11 0.139699995517731
12 0.153599664568901
13 0.166700080037117
14 0.178599908947945
15 0.18979986011982
16 0.20269986987114
17 0.215800076723099
18 0.230900004506111
19 0.243700042366982
20 0.256600439548492
21 0.270201355218887
22 0.283699452877045
23 0.295600086450577
24 0.308100014925003
25 0.321299970149994
26 0.332700371742249
27 0.345700114965439
28 0.358700186014175
29 0.37189993262291
30 0.385100156068802
31 0.398300230503082
32 0.410400182008743
33 0.4230996966362
34 0.438100278377533
35 0.450899809598923
36 0.464700102806091
37 0.47979998588562
38 0.494399905204773
39 0.50900000333786
40 0.523199498653412
41 0.538001418113708
42 0.550599575042725
43 0.564200282096863
44 0.576199412345886
45 0.589000463485718
46 0.603999078273773
47 0.618700087070465
48 0.631699681282043
49 0.645899415016174
50 0.659500420093536
51 0.670699894428253
52 0.683299899101257
53 0.695400238037109
54 0.708999812602997
55 0.719399988651276
56 0.730800211429596
57 0.743201494216919
58 0.754399538040161
59 0.76730090379715
60 0.779799342155457
61 0.79239958524704
62 0.806300580501556
63 0.81749963760376
64 0.831900000572205
65 0.843000471591949
66 0.853800177574158
67 0.862600088119507
68 0.874900758266449
69 0.88340038061142
70 0.893499791622162
71 0.901600003242493
72 0.90790057182312
73 0.915399432182312
74 0.919799983501434
75 0.923899710178375
76 0.927999973297119
77 0.931500196456909
78 0.936200320720673
79 0.939300000667572
80 0.942400217056274
81 0.94510018825531
82 0.947800278663635
83 0.951299786567688
84 0.954900026321411
85 0.957899987697601
86 0.961300015449524
87 0.963800013065338
88 0.96670001745224
89 0.969299793243408
90 0.972399830818176
91 0.975000023841858
92 0.978100001811981
93 0.980499982833862
94 0.983699917793274
95 0.986699998378754
96 0.989199995994568
97 0.992500007152557
98 0.995299994945526
99 0.997399985790253
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0108000133186579
2 0.0208000298589468
3 0.0310000069439411
4 0.0427999943494797
5 0.0538000054657459
6 0.0627000704407692
7 0.0731000453233719
8 0.083499975502491
9 0.0936001464724541
10 0.104900144040585
11 0.116200000047684
12 0.128800049424171
13 0.140199884772301
14 0.149799898266792
15 0.159299954771996
16 0.169500067830086
17 0.180600106716156
18 0.193500086665154
19 0.203799962997437
20 0.214200079441071
21 0.226099997758865
22 0.237399950623512
23 0.248099833726883
24 0.259099930524826
25 0.270499914884567
26 0.279899328947067
27 0.2920001745224
28 0.303100258111954
29 0.315799832344055
30 0.328299999237061
31 0.340499550104141
32 0.351900219917297
33 0.362999767065048
34 0.377599865198135
35 0.390300035476685
36 0.403799682855606
37 0.418400257825851
38 0.43109980225563
39 0.444900244474411
40 0.458400249481201
41 0.472600013017654
42 0.485499888658524
43 0.498099207878113
44 0.511500954627991
45 0.525399506092072
46 0.539499461650848
47 0.552401125431061
48 0.565700709819794
49 0.579900026321411
50 0.592998862266541
51 0.60530036687851
52 0.618100166320801
53 0.628601491451263
54 0.642898857593536
55 0.653602123260498
56 0.66490226984024
57 0.678399682044983
58 0.689499974250793
59 0.702399492263794
60 0.714700222015381
61 0.727700412273407
62 0.742899656295776
63 0.755300104618073
64 0.76890105009079
65 0.780700325965881
66 0.790399670600891
67 0.801300942897797
68 0.814899206161499
69 0.82480001449585
70 0.835198640823364
71 0.844200611114502
72 0.852800190448761
73 0.861699819564819
74 0.868200182914734
75 0.874499499797821
76 0.879999816417694
77 0.885300397872925
78 0.891300201416016
79 0.896000385284424
80 0.902100026607513
81 0.907400608062744
82 0.912599921226501
83 0.91830039024353
84 0.922600209712982
85 0.927900195121765
86 0.933000385761261
87 0.93669992685318
88 0.941800177097321
89 0.946699619293213
90 0.95169997215271
91 0.955300211906433
92 0.960200071334839
93 0.965399920940399
94 0.970399975776672
95 0.975300014019012
96 0.980399906635284
97 0.986999988555908
98 0.991900026798248
99 0.995999991893768
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/25/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.04939990863204
% 2 0.101100079715252
% 3 0.150999933481216
% 4 0.204000383615494
% 5 0.260999441146851
% 6 0.319000571966171
% 7 0.378599971532822
% 8 0.439099818468094
% 9 0.501701295375824
% 10 0.565600216388702
% 11 0.630399286746979
% 12 0.690499782562256
% 13 0.748299241065979
% 14 0.803099930286407
% 15 0.847699820995331
% 16 0.884999394416809
% 17 0.913100302219391
% 18 0.94379997253418
% 19 0.971999824047089
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.061599999666214
2 0.128600031137466
3 0.190999925136566
4 0.254700660705566
5 0.321300387382507
6 0.390199929475784
7 0.457300096750259
8 0.524000465869904
9 0.590799570083618
10 0.654099702835083
11 0.717299282550812
12 0.775300323963165
13 0.828299820423126
14 0.87300056219101
15 0.90859979391098
16 0.933800101280212
17 0.953199803829193
18 0.972100019454956
19 0.986999988555908
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0519000068306923
2 0.106799952685833
3 0.159699901938438
4 0.214600190520287
5 0.273599058389664
6 0.33400022983551
7 0.396300226449966
8 0.459000110626221
9 0.522799551486969
10 0.587200164794922
11 0.650199949741364
12 0.709301292896271
13 0.765998780727386
14 0.818701148033142
15 0.860799789428711
16 0.895699441432953
17 0.922399699687958
18 0.949599802494049
19 0.975499987602234
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/28/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.00889997743070126
% 2 0.0189999639987946
% 3 0.029899999499321
% 4 0.040200013667345
% 5 0.052200011909008
% 6 0.062700018286705
% 7 0.0734999477863312
% 8 0.0834998264908791
% 9 0.0943998321890831
% 10 0.107500113546848
% 11 0.118699952960014
% 12 0.129900231957436
% 13 0.141899883747101
% 14 0.152499675750732
% 15 0.164300456643105
% 16 0.174900248646736
% 17 0.183199897408485
% 18 0.194600254297256
% 19 0.20260015130043
% 20 0.214600145816803
% 21 0.22590009868145
% 22 0.237099945545197
% 23 0.247700050473213
% 24 0.258499801158905
% 25 0.269399166107178
% 26 0.280899673700333
% 27 0.292100101709366
% 28 0.302899658679962
% 29 0.31469988822937
% 30 0.326399743556976
% 31 0.336400151252747
% 32 0.348600208759308
% 33 0.358999997377396
% 34 0.370800256729126
% 35 0.383099883794785
% 36 0.395600169897079
% 37 0.406000196933746
% 38 0.419100046157837
% 39 0.433000206947327
% 40 0.445900350809097
% 41 0.460199803113937
% 42 0.475699841976166
% 43 0.490599989891052
% 44 0.5050008893013
% 45 0.521997511386871
% 46 0.538300275802612
% 47 0.552199721336365
% 48 0.565400302410126
% 49 0.581100285053253
% 50 0.596900463104248
% 51 0.614100158214569
% 52 0.629700481891632
% 53 0.645199775695801
% 54 0.658301174640656
% 55 0.671898663043976
% 56 0.684802055358887
% 57 0.697800040245056
% 58 0.710900187492371
% 59 0.721198558807373
% 60 0.733499825000763
% 61 0.745300829410553
% 62 0.755400657653809
% 63 0.764398753643036
% 64 0.772201716899872
% 65 0.780101299285889
% 66 0.787800133228302
% 67 0.797401547431946
% 68 0.804700434207916
% 69 0.81309986114502
% 70 0.820300579071045
% 71 0.825499594211578
% 72 0.832300007343292
% 73 0.840699732303619
% 74 0.847000420093536
% 75 0.854199588298798
% 76 0.860799789428711
% 77 0.867799401283264
% 78 0.871699094772339
% 79 0.87600040435791
% 80 0.882000029087067
% 81 0.887099921703339
% 82 0.892299830913544
% 83 0.899800300598145
% 84 0.904799818992615
% 85 0.911200284957886
% 86 0.917600274085999
% 87 0.925099790096283
% 88 0.93120002746582
% 89 0.937300205230713
% 90 0.943699777126312
% 91 0.949599802494049
% 92 0.954900026321411
% 93 0.961700022220612
% 94 0.968199789524078
% 95 0.973099887371063
% 96 0.979300022125244
% 97 0.985499978065491
% 98 0.990499973297119
% 99 0.995800018310547
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0123999742791057
2 0.0279000028967857
3 0.0419000126421452
4 0.0578000135719776
5 0.0731001943349838
6 0.0892001017928123
7 0.10379995405674
8 0.118600003421307
9 0.133999422192574
10 0.151900082826614
11 0.168000057339668
12 0.185100108385086
13 0.200000286102295
14 0.213999897241592
15 0.22999994456768
16 0.24379999935627
17 0.257999986410141
18 0.272699981927872
19 0.286099582910538
20 0.302000343799591
21 0.315699279308319
22 0.329900145530701
23 0.344800144433975
24 0.358999580144882
25 0.373799949884415
26 0.388699650764465
27 0.405600160360336
28 0.421999901533127
29 0.436499893665314
30 0.452499896287918
31 0.466199994087219
32 0.483000010251999
33 0.496600091457367
34 0.512701153755188
35 0.527997434139252
36 0.542899429798126
37 0.555099189281464
38 0.571499526500702
39 0.587800025939941
40 0.602399110794067
41 0.617600560188293
42 0.634399473667145
43 0.650198996067047
44 0.665599584579468
45 0.684700608253479
46 0.700500249862671
47 0.715599596500397
48 0.728799998760223
49 0.743199646472931
50 0.758300125598907
51 0.774900615215302
52 0.78919905424118
53 0.805599927902222
54 0.819599330425262
55 0.83380001783371
56 0.846400499343872
57 0.858499586582184
58 0.871600568294525
59 0.881099998950958
60 0.89199960231781
61 0.904100000858307
62 0.911299586296082
63 0.917199432849884
64 0.922600090503693
65 0.927700221538544
66 0.932100176811218
67 0.936399817466736
68 0.940500020980835
69 0.944399833679199
70 0.946799993515015
71 0.948400378227234
72 0.951099872589111
73 0.953499972820282
74 0.955000221729279
75 0.95689982175827
76 0.958499789237976
77 0.960300028324127
78 0.961600184440613
79 0.962700188159943
80 0.964199900627136
81 0.965800166130066
82 0.967199981212616
83 0.969200015068054
84 0.970899999141693
85 0.972499907016754
86 0.973399996757507
87 0.975799977779388
88 0.978200018405914
89 0.979700028896332
90 0.981500029563904
91 0.983200013637543
92 0.985300004482269
93 0.987200021743774
94 0.98989999294281
95 0.991999983787537
96 0.993900001049042
97 0.995400011539459
98 0.997300028800964
99 0.99889999628067
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.00939999893307686
2 0.0205000266432762
3 0.032100010663271
4 0.0439999513328075
5 0.0565999746322632
6 0.0677998811006546
7 0.0799998864531517
8 0.0905000045895576
9 0.102600000798702
10 0.116599977016449
11 0.129299864172935
12 0.141100332140923
13 0.153500348329544
14 0.16480016708374
15 0.177099749445915
16 0.188699752092361
17 0.198399737477303
18 0.210300117731094
19 0.219199955463409
20 0.232399880886078
21 0.244699969887733
22 0.256500750780106
23 0.267699062824249
24 0.278799831867218
25 0.291000485420227
26 0.303200036287308
27 0.315499871969223
28 0.327800452709198
29 0.34059950709343
30 0.353000223636627
31 0.364000260829926
32 0.377599477767944
33 0.389199465513229
34 0.402299225330353
35 0.414799720048904
36 0.428400099277496
37 0.438900142908096
38 0.452700108289719
39 0.466800004243851
40 0.480199903249741
41 0.494800001382828
42 0.510900855064392
43 0.526600122451782
44 0.541901707649231
45 0.55890029668808
46 0.574500441551208
47 0.587600290775299
48 0.60010153055191
49 0.616200149059296
50 0.631898701190948
51 0.648700177669525
52 0.663700103759766
53 0.678899824619293
54 0.693300127983093
55 0.706799447536469
56 0.719800174236298
57 0.73199987411499
58 0.745500564575195
59 0.756199657917023
60 0.767300605773926
61 0.780100464820862
62 0.789500713348389
63 0.797398746013641
64 0.805399835109711
65 0.812699615955353
66 0.819999814033508
67 0.82809978723526
68 0.835100769996643
69 0.842699229717255
70 0.848999977111816
71 0.853599190711975
72 0.859601259231567
73 0.865999698638916
74 0.870799601078033
75 0.876900315284729
76 0.882100224494934
77 0.887500762939453
78 0.890699923038483
79 0.894200384616852
80 0.89870011806488
81 0.903200089931488
82 0.907999813556671
83 0.914300203323364
84 0.918499827384949
85 0.923699975013733
86 0.92859959602356
87 0.934899926185608
88 0.939800024032593
89 0.945099711418152
90 0.950900197029114
91 0.955900013446808
92 0.96019983291626
93 0.965699911117554
94 0.970899820327759
95 0.9757000207901
96 0.981000125408173
97 0.986400008201599
98 0.991500020027161
99 0.996599972248077
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/28/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0506999790668488
% 2 0.105899900197983
% 3 0.162900015711784
% 4 0.216700002551079
% 5 0.272600114345551
% 6 0.332100242376328
% 7 0.38999992609024
% 8 0.456100404262543
% 9 0.523598849773407
% 10 0.591101169586182
% 11 0.657501757144928
% 12 0.718601405620575
% 13 0.769501507282257
% 14 0.81430059671402
% 15 0.84969961643219
% 16 0.882500171661377
% 17 0.912900388240814
% 18 0.943699777126312
% 19 0.974500000476837
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0721999928355217
2 0.15079964697361
3 0.228100001811981
4 0.301700502634048
5 0.376499861478806
6 0.45300018787384
7 0.527298271656036
8 0.605399608612061
9 0.679399967193604
10 0.748499631881714
11 0.810299873352051
12 0.863100171089172
13 0.903800368309021
14 0.93280041217804
15 0.949700117111206
16 0.962900221347809
17 0.972199976444244
18 0.982700169086456
19 0.99210000038147
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0562000125646591
2 0.115600012242794
3 0.175700053572655
4 0.233199954032898
5 0.292900174856186
6 0.354900181293488
7 0.41620010137558
8 0.485599905252457
9 0.554700970649719
10 0.6222003698349
11 0.687599718570709
12 0.746799945831299
13 0.794599831104279
14 0.836499989032745
15 0.868000090122223
16 0.897899389266968
17 0.924099981784821
18 0.950699925422668
19 0.976899981498718
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/29/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0114000160247087
% 2 0.0236000064760447
% 3 0.0337999016046524
% 4 0.0451000034809113
% 5 0.0544999800622463
% 6 0.0653999075293541
% 7 0.0762999951839447
% 8 0.0870998948812485
% 9 0.0961001366376877
% 10 0.106700003147125
% 11 0.115999974310398
% 12 0.12450036406517
% 13 0.133499786257744
% 14 0.144200026988983
% 15 0.152699396014214
% 16 0.161599949002266
% 17 0.171099632978439
% 18 0.181100249290466
% 19 0.190999746322632
% 20 0.200800091028214
% 21 0.212800055742264
% 22 0.222899928689003
% 23 0.234299957752228
% 24 0.244499996304512
% 25 0.254500061273575
% 26 0.266899794340134
% 27 0.278299152851105
% 28 0.291299760341644
% 29 0.303199648857117
% 30 0.316099792718887
% 31 0.328400284051895
% 32 0.340299725532532
% 33 0.351200312376022
% 34 0.362700223922729
% 35 0.374700665473938
% 36 0.38600018620491
% 37 0.399700284004211
% 38 0.412300109863281
% 39 0.424500107765198
% 40 0.436200380325317
% 41 0.449299901723862
% 42 0.462200045585632
% 43 0.473500102758408
% 44 0.485500007867813
% 45 0.498099744319916
% 46 0.509000599384308
% 47 0.521698594093323
% 48 0.532603204250336
% 49 0.545599818229675
% 50 0.557400703430176
% 51 0.57069993019104
% 52 0.582999765872955
% 53 0.593801021575928
% 54 0.60729855298996
% 55 0.620200216770172
% 56 0.63299947977066
% 57 0.646299540996552
% 58 0.658399879932404
% 59 0.671700119972229
% 60 0.683599352836609
% 61 0.695999979972839
% 62 0.709100961685181
% 63 0.721899926662445
% 64 0.733900368213654
% 65 0.746699869632721
% 66 0.75870007276535
% 67 0.771500170230865
% 68 0.784500122070312
% 69 0.795699954032898
% 70 0.808700859546661
% 71 0.819800078868866
% 72 0.833499431610107
% 73 0.844900786876678
% 74 0.856100082397461
% 75 0.866099417209625
% 76 0.875300288200378
% 77 0.882800221443176
% 78 0.890399992465973
% 79 0.895800292491913
% 80 0.90280020236969
% 81 0.908199787139893
% 82 0.913900196552277
% 83 0.919100224971771
% 84 0.923499584197998
% 85 0.927599489688873
% 86 0.931399822235107
% 87 0.935800075531006
% 88 0.940699815750122
% 89 0.945599973201752
% 90 0.949699997901917
% 91 0.955799996852875
% 92 0.960399985313416
% 93 0.964999973773956
% 94 0.969500005245209
% 95 0.973999977111816
% 96 0.97869998216629
% 97 0.984799981117249
% 98 0.989400029182434
% 99 0.994400024414062
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0140000004321337
2 0.0285000093281269
3 0.0421999804675579
4 0.0572000108659267
5 0.0692998096346855
6 0.0825999826192856
7 0.0956000909209251
8 0.108499951660633
9 0.119400076568127
10 0.132400348782539
11 0.144799917936325
12 0.156400322914124
13 0.167899742722511
14 0.180399969220161
15 0.192300125956535
16 0.203400000929832
17 0.214799925684929
18 0.227200001478195
19 0.237600028514862
20 0.250199794769287
21 0.264800697565079
22 0.276599913835526
23 0.288400232791901
24 0.300900369882584
25 0.312299966812134
26 0.324799478054047
27 0.337400257587433
28 0.349899619817734
29 0.361500024795532
30 0.375000178813934
31 0.387600064277649
32 0.399799585342407
33 0.410999715328217
34 0.42270028591156
35 0.433800011873245
36 0.44510018825531
37 0.46000000834465
38 0.472900062799454
39 0.484800010919571
40 0.497400134801865
41 0.511201143264771
42 0.524201631546021
43 0.536599516868591
44 0.548199534416199
45 0.560599684715271
46 0.572100400924683
47 0.585200786590576
48 0.596501052379608
49 0.609298765659332
50 0.620400905609131
51 0.633701026439667
52 0.64699923992157
53 0.657600224018097
54 0.671000778675079
55 0.684999883174896
56 0.695699632167816
57 0.709499716758728
58 0.720700025558472
59 0.734000265598297
60 0.744899392127991
61 0.757700204849243
62 0.769898891448975
63 0.78210061788559
64 0.793900370597839
65 0.806699872016907
66 0.818799614906311
67 0.829800188541412
68 0.842501163482666
69 0.854799032211304
70 0.865799725055695
71 0.878799617290497
72 0.892200708389282
73 0.902800023555756
74 0.91370040178299
75 0.921800196170807
76 0.929499804973602
77 0.935300767421722
78 0.940299808979034
79 0.944199979305267
80 0.948700189590454
81 0.951499998569489
82 0.955099999904633
83 0.958299994468689
84 0.96099978685379
85 0.96319979429245
86 0.965699791908264
87 0.96780002117157
88 0.970300018787384
89 0.971800029277802
90 0.973999977111816
91 0.977100014686584
92 0.979700028896332
93 0.9822998046875
94 0.984799981117249
95 0.986699998378754
96 0.989499986171722
97 0.992500007152557
98 0.995299994945526
99 0.997500002384186
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0120999934151769
2 0.0248000100255013
3 0.0357000418007374
4 0.0476000234484673
5 0.0575000010430813
6 0.0686999261379242
7 0.08079993724823
8 0.0921001210808754
9 0.101000100374222
10 0.112000048160553
11 0.121700145304203
12 0.130599603056908
13 0.140500172972679
14 0.151300355792046
15 0.160600021481514
16 0.169900134205818
17 0.180000215768814
18 0.190900132060051
19 0.20110011100769
20 0.211300194263458
21 0.223699897527695
22 0.233899980783463
23 0.245099902153015
24 0.255999445915222
25 0.26640060544014
26 0.279200077056885
27 0.290800869464874
28 0.303399860858917
29 0.315099954605103
30 0.327899396419525
31 0.34080046415329
32 0.352500140666962
33 0.363199949264526
34 0.374499768018723
35 0.386100172996521
36 0.397400230169296
37 0.410899013280869
38 0.42389976978302
39 0.436199694871902
40 0.447900086641312
41 0.461000084877014
42 0.473699986934662
43 0.48550009727478
44 0.497699797153473
45 0.51079922914505
46 0.521499812602997
47 0.534600019454956
48 0.545501053333282
49 0.558200538158417
50 0.569699943065643
51 0.582400023937225
52 0.595201134681702
53 0.606098353862762
54 0.619798898696899
55 0.632698953151703
56 0.644800066947937
57 0.658598899841309
58 0.670100033283234
59 0.683399736881256
60 0.695100605487823
61 0.707600831985474
62 0.72089946269989
63 0.733501017093658
64 0.745598554611206
65 0.758699953556061
66 0.77120041847229
67 0.783701539039612
68 0.796399712562561
69 0.807699680328369
70 0.819999814033508
71 0.83129894733429
72 0.845000088214874
73 0.856199443340302
74 0.867400169372559
75 0.877000212669373
76 0.885699987411499
77 0.893199622631073
78 0.900300800800323
79 0.905400395393372
80 0.911800026893616
81 0.916800320148468
82 0.922100186347961
83 0.927000761032104
84 0.931800007820129
85 0.935699701309204
86 0.939300000667572
87 0.942900002002716
88 0.947200000286102
89 0.951399803161621
90 0.955099880695343
91 0.960200011730194
92 0.964999914169312
93 0.969099998474121
94 0.972800016403198
95 0.977099776268005
96 0.981199979782104
97 0.986100018024445
98 0.990400016307831
99 0.994599997997284
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/29/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.053199976682663
% 2 0.105199985206127
% 3 0.155899748206139
% 4 0.204899981617928
% 5 0.255700290203094
% 6 0.311500281095505
% 7 0.372600257396698
% 8 0.434999853372574
% 9 0.495800286531448
% 10 0.559999644756317
% 11 0.623199045658112
% 12 0.685599386692047
% 13 0.739999234676361
% 14 0.799300491809845
% 15 0.850800216197968
% 16 0.889200389385223
% 17 0.923100173473358
% 18 0.94950008392334
% 19 0.973299980163574
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0666000172495842
2 0.129500105977058
3 0.191600009799004
4 0.249699383974075
5 0.309799462556839
6 0.371100306510925
7 0.435500234365463
8 0.499200344085693
9 0.561299860477448
10 0.624299824237823
11 0.685299217700958
12 0.749699473381042
13 0.802799642086029
14 0.858700275421143
15 0.902900874614716
16 0.934299826622009
17 0.958999991416931
18 0.974900126457214
19 0.987299919128418
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0570000000298023
2 0.112499974668026
3 0.166300281882286
4 0.218400046229362
5 0.271499931812286
6 0.328199803829193
7 0.389300018548965
8 0.452200144529343
9 0.512200355529785
10 0.57589989900589
11 0.637900948524475
12 0.7008997797966
13 0.754500091075897
14 0.813299596309662
15 0.862299978733063
16 0.89900016784668
17 0.932100474834442
18 0.955999910831451
19 0.976300001144409
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/33/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0123999929055572
% 2 0.0209999531507492
% 3 0.0297999996691942
% 4 0.0393999479711056
% 5 0.0487999431788921
% 6 0.0576998703181744
% 7 0.0678000524640083
% 8 0.0765000581741333
% 9 0.0854000151157379
% 10 0.0950000062584877
% 11 0.104099951684475
% 12 0.112400144338608
% 13 0.120900318026543
% 14 0.129600092768669
% 15 0.139499932527542
% 16 0.148000076413155
% 17 0.156200379133224
% 18 0.165399745106697
% 19 0.174299940466881
% 20 0.182599782943726
% 21 0.192300632596016
% 22 0.202599957585335
% 23 0.213399976491928
% 24 0.22209994494915
% 25 0.233499974012375
% 26 0.242100045084953
% 27 0.2520991563797
% 28 0.261500746011734
% 29 0.272200018167496
% 30 0.283399909734726
% 31 0.294699847698212
% 32 0.306000500917435
% 33 0.318200379610062
% 34 0.331099808216095
% 35 0.343100011348724
% 36 0.355000108480453
% 37 0.367899864912033
% 38 0.3788001537323
% 39 0.391500532627106
% 40 0.405299574136734
% 41 0.418299913406372
% 42 0.431200206279755
% 43 0.445499747991562
% 44 0.461300045251846
% 45 0.477300107479095
% 46 0.491900086402893
% 47 0.504500806331635
% 48 0.518498659133911
% 49 0.53449958562851
% 50 0.548800587654114
% 51 0.563601553440094
% 52 0.578501582145691
% 53 0.595301926136017
% 54 0.611799776554108
% 55 0.627399682998657
% 56 0.640699565410614
% 57 0.654300093650818
% 58 0.667699575424194
% 59 0.679899990558624
% 60 0.693700790405273
% 61 0.704599857330322
% 62 0.716198325157166
% 63 0.726098835468292
% 64 0.736800730228424
% 65 0.745301425457001
% 66 0.755099892616272
% 67 0.764299929141998
% 68 0.772099137306213
% 69 0.781600475311279
% 70 0.791400849819183
% 71 0.800301134586334
% 72 0.809600174427032
% 73 0.817200124263763
% 74 0.824999213218689
% 75 0.833900511264801
% 76 0.841500222682953
% 77 0.850399434566498
% 78 0.857100605964661
% 79 0.863200187683105
% 80 0.869400322437286
% 81 0.875999629497528
% 82 0.881599605083466
% 83 0.887199819087982
% 84 0.893599808216095
% 85 0.899299800395966
% 86 0.905199527740479
% 87 0.911699831485748
% 88 0.918500602245331
% 89 0.925299823284149
% 90 0.929799795150757
% 91 0.93669992685318
% 92 0.944800019264221
% 93 0.950800001621246
% 94 0.956900000572205
% 95 0.962999999523163
% 96 0.971100091934204
% 97 0.977400004863739
% 98 0.986800014972687
% 99 0.993900001049042
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0177000351250172
2 0.0340999215841293
3 0.0487999990582466
4 0.0644002109766006
5 0.0808999463915825
6 0.0969000160694122
7 0.112099893391132
8 0.126699909567833
9 0.141399949789047
10 0.155500158667564
11 0.169099882245064
12 0.183300152420998
13 0.198000058531761
14 0.21170000731945
15 0.226099953055382
16 0.24129992723465
17 0.254100561141968
18 0.268900245428085
19 0.283801257610321
20 0.299399673938751
21 0.313600420951843
22 0.330299824476242
23 0.346700042486191
24 0.36139965057373
25 0.379000455141068
26 0.393700420856476
27 0.407499402761459
28 0.422500401735306
29 0.438299804925919
30 0.453700184822083
31 0.467899858951569
32 0.483999937772751
33 0.498900055885315
34 0.51500129699707
35 0.530298948287964
36 0.543597996234894
37 0.559801936149597
38 0.574200630187988
39 0.589699327945709
40 0.606099903583527
41 0.620998382568359
42 0.636100709438324
43 0.651199877262115
44 0.667198657989502
45 0.683999240398407
46 0.698599100112915
47 0.714699685573578
48 0.731298983097076
49 0.746898531913757
50 0.760200142860413
51 0.774400353431702
52 0.788800954818726
53 0.804099917411804
54 0.819199681282043
55 0.835200905799866
56 0.847900211811066
57 0.86059981584549
58 0.870000004768372
59 0.882900178432465
60 0.892399609088898
61 0.901400208473206
62 0.909400403499603
63 0.916699707508087
64 0.924700021743774
65 0.932900369167328
66 0.938499808311462
67 0.944500029087067
68 0.948799788951874
69 0.954299986362457
70 0.960299789905548
71 0.965299785137177
72 0.969500005245209
73 0.972699880599976
74 0.976300001144409
75 0.978999972343445
76 0.981299996376038
77 0.98309999704361
78 0.985000014305115
79 0.986000001430511
80 0.986899971961975
81 0.987999975681305
82 0.98879998922348
83 0.989499986171722
84 0.990299999713898
85 0.99099999666214
86 0.991500020027161
87 0.99210000038147
88 0.99260002374649
89 0.993099987506866
90 0.99370002746582
91 0.994499981403351
92 0.995299994945526
93 0.995800018310547
94 0.996200025081635
95 0.996900022029877
96 0.997500002384186
97 0.998000025749207
98 0.998600006103516
99 0.999000012874603
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0142999403178692
2 0.0240000057965517
3 0.0337000079452991
4 0.0440000481903553
5 0.054400060325861
6 0.0638000592589378
7 0.0753999352455139
8 0.0847999155521393
9 0.0939999967813492
10 0.104400023818016
11 0.114499874413013
12 0.12409957498312
13 0.133800148963928
14 0.143299549818039
15 0.153900012373924
16 0.163799732923508
17 0.172799915075302
18 0.183299884200096
19 0.194099813699722
20 0.203799799084663
21 0.214500099420547
22 0.225300043821335
23 0.236500024795532
24 0.246600225567818
25 0.259000360965729
26 0.269101083278656
27 0.279500275850296
28 0.289900094270706
29 0.301100343465805
30 0.31310048699379
31 0.325200200080872
32 0.337799787521362
33 0.349800020456314
34 0.363699793815613
35 0.376100361347198
36 0.388199746608734
37 0.402000159025192
38 0.413200050592422
39 0.426699936389923
40 0.441299796104431
41 0.455000191926956
42 0.46819993853569
43 0.482600003480911
44 0.497900485992432
45 0.51469874382019
46 0.528897643089294
47 0.541499495506287
48 0.556700468063354
49 0.572300314903259
50 0.585697591304779
51 0.599899291992188
52 0.615199506282806
53 0.63159966468811
54 0.647901058197021
55 0.662900447845459
56 0.676599681377411
57 0.689699947834015
58 0.702199697494507
59 0.714700281620026
60 0.727099239826202
61 0.737600028514862
62 0.748400151729584
63 0.757900953292847
64 0.768700182437897
65 0.776899874210358
66 0.786100089550018
67 0.79479992389679
68 0.801799297332764
69 0.811000466346741
70 0.819900989532471
71 0.82809978723526
72 0.836199402809143
73 0.843100607395172
74 0.850099384784698
75 0.857800006866455
76 0.864900171756744
77 0.872499823570251
78 0.878100395202637
79 0.883900165557861
80 0.888900220394135
81 0.894499778747559
82 0.89969938993454
83 0.904400408267975
84 0.909500420093536
85 0.914299786090851
86 0.919299483299255
87 0.925099611282349
88 0.93060040473938
89 0.936099827289581
90 0.939800024032593
91 0.946000218391418
92 0.952600121498108
93 0.958100020885468
94 0.963400185108185
95 0.968499898910522
96 0.975399971008301
97 0.981000006198883
98 0.989499986171722
99 0.995299994945526
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/33/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0464999862015247
% 2 0.0935999900102615
% 3 0.141499742865562
% 4 0.189499974250793
% 5 0.238600000739098
% 6 0.29010021686554
% 7 0.351599961519241
% 8 0.414000630378723
% 9 0.479999899864197
% 10 0.546300649642944
% 11 0.613699734210968
% 12 0.674800217151642
% 13 0.731600761413574
% 14 0.784200251102448
% 15 0.827699422836304
% 16 0.865801572799683
% 17 0.897900879383087
% 18 0.929700076580048
% 19 0.962800204753876
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0801998749375343
2 0.15470027923584
3 0.232199996709824
4 0.307700365781784
5 0.380000054836273
6 0.45250004529953
7 0.530100703239441
8 0.605799913406372
9 0.67920058965683
10 0.751200556755066
11 0.811299324035645
12 0.864600300788879
13 0.909299790859222
14 0.943699777126312
15 0.966500103473663
16 0.980199992656708
17 0.988699972629547
18 0.99370002746582
19 0.997099995613098
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.052700012922287
2 0.104499913752079
3 0.158600375056267
4 0.212599948048592
5 0.264999866485596
6 0.320199131965637
7 0.385099738836288
8 0.450899720191956
9 0.516199350357056
10 0.584400415420532
11 0.64919912815094
12 0.710400462150574
13 0.763999283313751
14 0.812898457050323
15 0.852700591087341
16 0.887399792671204
17 0.914100170135498
18 0.940999925136566
19 0.968299984931946
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/35/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0125999711453915
% 2 0.0237999893724918
% 3 0.0337999649345875
% 4 0.0450000613927841
% 5 0.0558000132441521
% 6 0.0653998106718063
% 7 0.0751998573541641
% 8 0.0858001187443733
% 9 0.0989998579025269
% 10 0.110399976372719
% 11 0.124200142920017
% 12 0.137900486588478
% 13 0.154499605298042
% 14 0.170500010251999
% 15 0.187699928879738
% 16 0.204299762845039
% 17 0.221300199627876
% 18 0.235500052571297
% 19 0.251200079917908
% 20 0.266301423311234
% 21 0.281899750232697
% 22 0.296299606561661
% 23 0.311600059270859
% 24 0.326999574899673
% 25 0.340799987316132
% 26 0.354300856590271
% 27 0.368800669908524
% 28 0.379900068044662
% 29 0.39420023560524
% 30 0.409999459981918
% 31 0.423100143671036
% 32 0.436800181865692
% 33 0.451500087976456
% 34 0.463499993085861
% 35 0.475299954414368
% 36 0.487699866294861
% 37 0.500099062919617
% 38 0.513200759887695
% 39 0.523900926113129
% 40 0.535298645496368
% 41 0.546200811862946
% 42 0.557200074195862
% 43 0.5673987865448
% 44 0.578200101852417
% 45 0.590200781822205
% 46 0.599003732204437
% 47 0.60800039768219
% 48 0.618500232696533
% 49 0.629198253154755
% 50 0.638399958610535
% 51 0.649398326873779
% 52 0.659700274467468
% 53 0.671100974082947
% 54 0.680600821971893
% 55 0.692299902439117
% 56 0.701398849487305
% 57 0.711700797080994
% 58 0.723701000213623
% 59 0.732500791549683
% 60 0.74280059337616
% 61 0.753900289535522
% 62 0.764199733734131
% 63 0.776299774646759
% 64 0.786699593067169
% 65 0.797500312328339
% 66 0.807499170303345
% 67 0.820499777793884
% 68 0.831801056861877
% 69 0.84400075674057
% 70 0.855399787425995
% 71 0.865799605846405
% 72 0.877600073814392
% 73 0.88810008764267
% 74 0.896699607372284
% 75 0.904999792575836
% 76 0.913200199604034
% 77 0.920300126075745
% 78 0.92739999294281
% 79 0.933299779891968
% 80 0.938299596309662
% 81 0.942900002002716
% 82 0.945900082588196
% 83 0.949300110340118
% 84 0.952600181102753
% 85 0.954899907112122
% 86 0.957799911499023
% 87 0.960999608039856
% 88 0.962999999523163
% 89 0.965200006961823
% 90 0.967599809169769
% 91 0.970700025558472
% 92 0.973800003528595
% 93 0.97629988193512
% 94 0.979399919509888
% 95 0.983199775218964
% 96 0.986100018024445
% 97 0.989700019359589
% 98 0.994099974632263
% 99 0.997399985790253
% 100 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0165000297129154
2 0.0310000032186508
3 0.0437999926507473
4 0.0568999983370304
5 0.0720001012086868
6 0.0845999494194984
7 0.0980999618768692
8 0.112000003457069
9 0.129100695252419
10 0.143700063228607
11 0.160599738359451
12 0.17739999294281
13 0.196399882435799
14 0.215399995446205
15 0.234300002455711
16 0.252999156713486
17 0.270100086927414
18 0.285800218582153
19 0.304300159215927
20 0.319700062274933
21 0.336100101470947
22 0.352000206708908
23 0.369500011205673
24 0.386000037193298
25 0.400700300931931
26 0.416500389575958
27 0.431499302387238
28 0.444999992847443
29 0.46110001206398
30 0.478200197219849
31 0.493900626897812
32 0.510199785232544
33 0.526500225067139
34 0.538900077342987
35 0.551501274108887
36 0.565700709819794
37 0.579701066017151
38 0.592101156711578
39 0.604399859905243
40 0.617101490497589
41 0.62960022687912
42 0.640900313854218
43 0.651600658893585
44 0.663699269294739
45 0.675299108028412
46 0.684000074863434
47 0.693700313568115
48 0.703699827194214
49 0.714699149131775
50 0.723999381065369
51 0.73499995470047
52 0.745601892471313
53 0.755899906158447
54 0.7649005651474
55 0.776899576187134
56 0.785100638866425
57 0.794800519943237
58 0.805199086666107
59 0.815399289131165
60 0.824900984764099
61 0.835400223731995
62 0.844800412654877
63 0.855699121952057
64 0.865599930286407
65 0.876600384712219
66 0.887200176715851
67 0.898999989032745
68 0.909200191497803
69 0.919699728488922
70 0.929200410842896
71 0.938599824905396
72 0.948199808597565
73 0.957000076770782
74 0.964699923992157
75 0.971599996089935
76 0.978500008583069
77 0.983699977397919
78 0.988699972629547
79 0.99210000038147
80 0.994300007820129
81 0.996100008487701
82 0.997600018978119
83 0.998499989509583
84 0.999199986457825
85 0.999499976634979
86 0.999899983406067
87 0.999899983406067
88 0.999899983406067
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0138999968767166
2 0.0262000374495983
3 0.0368000417947769
4 0.0486000366508961
5 0.0599999874830246
6 0.0699999108910561
7 0.0806000456213951
8 0.0916999131441116
9 0.106199912726879
10 0.118699975311756
11 0.133100181818008
12 0.147800028324127
13 0.165400058031082
14 0.181899845600128
15 0.199499994516373
16 0.216700047254562
17 0.23389995098114
18 0.248899951577187
19 0.265100449323654
20 0.280300796031952
21 0.296201020479202
22 0.310799986124039
23 0.326799750328064
24 0.34230038523674
25 0.356300085783005
26 0.370600342750549
27 0.385900259017944
28 0.397199779748917
29 0.412299513816833
30 0.428099989891052
31 0.441699802875519
32 0.456900089979172
33 0.472100108861923
34 0.484299898147583
35 0.496500134468079
36 0.509100317955017
37 0.521697878837585
38 0.534402132034302
39 0.54549914598465
40 0.55759871006012
41 0.568899631500244
42 0.580199062824249
43 0.590499222278595
44 0.601600468158722
45 0.613798379898071
46 0.62260103225708
47 0.63229900598526
48 0.642500579357147
49 0.653202176094055
50 0.661999940872192
51 0.673000812530518
52 0.683600068092346
53 0.69450044631958
54 0.703301191329956
55 0.714400351047516
56 0.723199725151062
57 0.733300507068634
58 0.745200216770172
59 0.753900289535522
60 0.763800859451294
61 0.77520090341568
62 0.78570020198822
63 0.797001004219055
64 0.807899832725525
65 0.819700658321381
66 0.829699397087097
67 0.842199981212616
68 0.853199899196625
69 0.864900410175323
70 0.875400185585022
71 0.885599315166473
72 0.89710009098053
73 0.906899988651276
74 0.91509997844696
75 0.923500001430511
76 0.931700170040131
77 0.937900006771088
78 0.944300174713135
79 0.949300110340118
80 0.953100025653839
81 0.95660001039505
82 0.959499776363373
83 0.9620001912117
84 0.964099824428558
85 0.966300010681152
86 0.969099998474121
87 0.971799910068512
88 0.973600089550018
89 0.975899815559387
90 0.977400004863739
91 0.979399979114532
92 0.981800019741058
93 0.983499825000763
94 0.985099971294403
95 0.988099992275238
96 0.990400016307831
97 0.993099987506866
98 0.996299982070923
99 0.998099982738495
100 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/35/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0540999956429005
% 2 0.116199977695942
% 3 0.186399906873703
% 4 0.26160055398941
% 5 0.335300981998444
% 6 0.403800249099731
% 7 0.469099998474121
% 8 0.526901602745056
% 9 0.581798076629639
% 10 0.633999288082123
% 11 0.689399778842926
% 12 0.745100557804108
% 13 0.795099914073944
% 14 0.843799114227295
% 15 0.886500775814056
% 16 0.922800362110138
% 17 0.950100183486938
% 18 0.967200100421906
% 19 0.984099984169006
% 20 1
% };
% % \addlegendentry{X:1}
\addplot [line width=3, peru22113282, dotted]
table {%
1 0.0693000182509422
2 0.145700201392174
3 0.228699952363968
4 0.315400302410126
5 0.398499846458435
6 0.473499804735184
7 0.544100761413574
8 0.605899512767792
9 0.662800550460815
10 0.715299606323242
11 0.769899487495422
12 0.826500773429871
13 0.872699797153473
14 0.916099429130554
15 0.951899826526642
16 0.978799998760223
17 0.992500007152557
18 0.997600018978119
19 1
20 1
};
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.0579000376164913
2 0.123300023376942
3 0.197599768638611
4 0.276000946760178
5 0.352900058031082
6 0.422599703073502
7 0.48879998922348
8 0.547199428081512
9 0.603601396083832
10 0.655999898910522
11 0.711698949337006
12 0.767701089382172
13 0.816700220108032
14 0.862899720668793
15 0.90330046415329
16 0.936099827289581
17 0.958999991416931
18 0.973399996757507
19 0.987299978733063
20 1
};
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/fn_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\Large]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{indianred1967882}{RGB}{196,78,82}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=100.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0119999898597598
% 2 0.0217999871820211
% 3 0.0327000394463539
% 4 0.0430999808013439
% 5 0.0537999495863914
% 6 0.0644998848438263
% 7 0.0744999572634697
% 8 0.0850999876856804
% 9 0.0945000573992729
% 10 0.103600040078163
% 11 0.114000014960766
% 12 0.125500097870827
% 13 0.13780015707016
% 14 0.147399932146072
% 15 0.158599972724915
% 16 0.167300119996071
% 17 0.178400054574013
% 18 0.189500048756599
% 19 0.19809989631176
% 20 0.206600069999695
% 21 0.217700079083443
% 22 0.226999878883362
% 23 0.23759999871254
% 24 0.248200178146362
% 25 0.259399980306625
% 26 0.270200282335281
% 27 0.281700193881989
% 28 0.291699439287186
% 29 0.301299721002579
% 30 0.31279930472374
% 31 0.324299961328506
% 32 0.33469957113266
% 33 0.345399647951126
% 34 0.355599939823151
% 35 0.364800363779068
% 36 0.37599977850914
% 37 0.3855000436306
% 38 0.396599739789963
% 39 0.405399978160858
% 40 0.417100489139557
% 41 0.428799420595169
% 42 0.438899666070938
% 43 0.447699844837189
% 44 0.456899911165237
% 45 0.466600000858307
% 46 0.477899998426437
% 47 0.489100009202957
% 48 0.499900281429291
% 49 0.510800659656525
% 50 0.521900117397308
% 51 0.533499240875244
% 52 0.545501053333282
% 53 0.555500447750092
% 54 0.566400766372681
% 55 0.577801406383514
% 56 0.589901685714722
% 57 0.600799977779388
% 58 0.611498415470123
% 59 0.621500730514526
% 60 0.63239973783493
% 61 0.644599735736847
% 62 0.654899537563324
% 63 0.664699971675873
% 64 0.677101612091064
% 65 0.688799858093262
% 66 0.698700070381165
% 67 0.708500683307648
% 68 0.720099806785583
% 69 0.730000197887421
% 70 0.740099906921387
% 71 0.750199735164642
% 72 0.759898960590363
% 73 0.770800054073334
% 74 0.781700313091278
% 75 0.791298806667328
% 76 0.801399350166321
% 77 0.811798095703125
% 78 0.821898818016052
% 79 0.832199811935425
% 80 0.840999245643616
% 81 0.849899709224701
% 82 0.859400391578674
% 83 0.867099821567535
% 84 0.875899970531464
% 85 0.88370019197464
% 86 0.891900181770325
% 87 0.901000022888184
% 88 0.90999960899353
% 89 0.917700588703156
% 90 0.925899803638458
% 91 0.93390017747879
% 92 0.942000210285187
% 93 0.948099792003632
% 94 0.956099808216095
% 95 0.964500069618225
% 96 0.97350001335144
% 97 0.979499995708466
% 98 0.986299991607666
% 99 0.992999970912933
% 100 1
% };
% % \addlegendentry{X:1}
% \addplot [line width=5, peru22113282, dotted]
% table {%
% 1 0.0128000155091286
% 2 0.0233999695628881
% 3 0.0352998748421669
% 4 0.0466999523341656
% 5 0.0580000318586826
% 6 0.0695998966693878
% 7 0.0807001516222954
% 8 0.0918998569250107
% 9 0.102300010621548
% 10 0.11329997330904
% 11 0.124000146985054
% 12 0.135700389742851
% 13 0.148799732327461
% 14 0.159399807453156
% 15 0.171299815177917
% 16 0.180999800562859
% 17 0.193299904465675
% 18 0.205099761486053
% 19 0.214300021529198
% 20 0.223000019788742
% 21 0.234800115227699
% 22 0.245199903845787
% 23 0.256400346755981
% 24 0.267499774694443
% 25 0.278800308704376
% 26 0.289700359106064
% 27 0.301300823688507
% 28 0.311599731445312
% 29 0.322099894285202
% 30 0.33450049161911
% 31 0.346399813890457
% 32 0.357700139284134
% 33 0.367799788713455
% 34 0.378400027751923
% 35 0.388500303030014
% 36 0.399599850177765
% 37 0.409099549055099
% 38 0.420099914073944
% 39 0.429300397634506
% 40 0.441300243139267
% 41 0.453400135040283
% 42 0.463399946689606
% 43 0.472400158643723
% 44 0.48170018196106
% 45 0.491400003433228
% 46 0.502799391746521
% 47 0.513800263404846
% 48 0.524701476097107
% 49 0.535800635814667
% 50 0.547700464725494
% 51 0.559499442577362
% 52 0.571401536464691
% 53 0.580700278282166
% 54 0.590799391269684
% 55 0.602600276470184
% 56 0.61399906873703
% 57 0.625701248645782
% 58 0.636500537395477
% 59 0.646200954914093
% 60 0.657499194145203
% 61 0.668799698352814
% 62 0.678800523281097
% 63 0.688499331474304
% 64 0.70169860124588
% 65 0.713000357151031
% 66 0.722200393676758
% 67 0.73229992389679
% 68 0.743800461292267
% 69 0.752700567245483
% 70 0.762399673461914
% 71 0.772499442100525
% 72 0.781201004981995
% 73 0.791199684143066
% 74 0.800999581813812
% 75 0.809999823570251
% 76 0.819599092006683
% 77 0.829600989818573
% 78 0.83899998664856
% 79 0.848699986934662
% 80 0.856400907039642
% 81 0.865100085735321
% 82 0.874100267887115
% 83 0.880899488925934
% 84 0.888999879360199
% 85 0.895500123500824
% 86 0.903000175952911
% 87 0.911300182342529
% 88 0.919399976730347
% 89 0.927100121974945
% 90 0.934700191020966
% 91 0.942100167274475
% 92 0.949400186538696
% 93 0.954500019550323
% 94 0.961099982261658
% 95 0.968399822711945
% 96 0.976400077342987
% 97 0.981800019741058
% 98 0.98770010471344
% 99 0.993900001049042
% 100 1
% };
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.01
% 2 0.02
% 3 0.03
% 4 0.04
% 5 0.05
% 6 0.06
% 7 0.07
% 8 0.08
% 9 0.09
% 10 0.1
% 11 0.11
% 12 0.12
% 13 0.13
% 14 0.14
% 15 0.15
% 16 0.16
% 17 0.17
% 18 0.18
% 19 0.19
% 20 0.2
% 21 0.21
% 22 0.22
% 23 0.23
% 24 0.24
% 25 0.25
% 26 0.26
% 27 0.27
% 28 0.28
% 29 0.29
% 30 0.3
% 31 0.31
% 32 0.32
% 33 0.33
% 34 0.34
% 35 0.35
% 36 0.36
% 37 0.37
% 38 0.38
% 39 0.39
% 40 0.4
% 41 0.41
% 42 0.42
% 43 0.43
% 44 0.44
% 45 0.45
% 46 0.46
% 47 0.47
% 48 0.48
% 49 0.49
% 50 0.5
% 51 0.51
% 52 0.52
% 53 0.53
% 54 0.54
% 55 0.55
% 56 0.56
% 57 0.57
% 58 0.58
% 59 0.59
% 60 0.6
% 61 0.61
% 62 0.62
% 63 0.63
% 64 0.64
% 65 0.65
% 66 0.66
% 67 0.67
% 68 0.68
% 69 0.69
% 70 0.7
% 71 0.71
% 72 0.72
% 73 0.73
% 74 0.74
% 75 0.75
% 76 0.76
% 77 0.77
% 78 0.78
% 79 0.79
% 80 0.8
% 81 0.81
% 82 0.82
% 83 0.83
% 84 0.84
% 85 0.85
% 86 0.86
% 87 0.87
% 88 0.88
% 89 0.89
% 90 0.9
% 91 0.91
% 92 0.92
% 93 0.93
% 94 0.94
% 95 0.95
% 96 0.96
% 97 0.97
% 98 0.98
% 99 0.99
% 100 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.938499808311462
2 0.941900372505188
3 0.943400204181671
4 0.945200204849243
5 0.947399914264679
6 0.948800027370453
7 0.950500011444092
8 0.952000021934509
9 0.953899800777435
10 0.95550000667572
11 0.957000017166138
12 0.958900213241577
13 0.960600018501282
14 0.963200390338898
15 0.964599788188934
16 0.967100024223328
17 0.969300091266632
18 0.970700025558472
19 0.971700072288513
20 0.972899973392487
21 0.973999917507172
22 0.974899888038635
23 0.975899815559387
24 0.976599991321564
25 0.977799892425537
26 0.9789999127388
27 0.979700028896332
28 0.980300009250641
29 0.980899930000305
30 0.981299996376038
31 0.981700003147125
32 0.98220020532608
33 0.982400000095367
34 0.982800185680389
35 0.98309999704361
36 0.98339980840683
37 0.98360002040863
38 0.98360002040863
39 0.984000027179718
40 0.984099984169006
41 0.98470002412796
42 0.984799981117249
43 0.985199987888336
44 0.985499978065491
45 0.986100018024445
46 0.986199975013733
47 0.986400008201599
48 0.986599981784821
49 0.986699998378754
50 0.986999988555908
51 0.987200021743774
52 0.987600028514862
53 0.988099992275238
54 0.988300025463104
55 0.988499999046326
56 0.988600015640259
57 0.989199995994568
58 0.989499986171722
59 0.989700019359589
60 0.990100026130676
61 0.990499973297119
62 0.990599989891052
63 0.990700006484985
64 0.991100013256073
65 0.991599977016449
66 0.991699993610382
67 0.991999983787537
68 0.992200016975403
69 0.992299973964691
70 0.99260002374649
71 0.992699980735779
72 0.992799997329712
73 0.993099987506866
74 0.993600010871887
75 0.994199991226196
76 0.994799971580505
77 0.994899988174438
78 0.995100021362305
79 0.995299994945526
80 0.995500028133392
81 0.995599985122681
82 0.995700001716614
83 0.995800018310547
84 0.995899975299835
85 0.996100008487701
86 0.996500015258789
87 0.99669998884201
88 0.997200012207031
89 0.997200012207031
90 0.99779999256134
91 0.998000025749207
92 0.998199999332428
93 0.998300015926361
94 0.998600006103516
95 0.998700022697449
96 0.998799979686737
97 0.999000012874603
98 0.999300003051758
99 0.999400019645691
100 1
};
 \addlegendentry{\FixedGenerator}
\addplot [line width=3,  peru22113282, dashed]
table {%
1 0.945800185203552
2 0.949199974536896
3 0.951500177383423
4 0.952700018882751
5 0.953499972820282
6 0.955100119113922
7 0.956699788570404
8 0.958699822425842
9 0.960399985313416
10 0.961399912834167
11 0.962399780750275
12 0.963800013065338
13 0.96429979801178
14 0.964799880981445
15 0.965400218963623
16 0.966199815273285
17 0.966799974441528
18 0.967299997806549
19 0.967800080776215
20 0.968500196933746
21 0.969200015068054
22 0.970400214195251
23 0.970899999141693
24 0.971399903297424
25 0.971699893474579
26 0.972099900245667
27 0.972800076007843
28 0.973500072956085
29 0.973799884319305
30 0.974199891090393
31 0.974499881267548
32 0.974799931049347
33 0.975099980831146
34 0.975199997425079
35 0.975299775600433
36 0.975800096988678
37 0.976399779319763
38 0.976700127124786
39 0.976899981498718
40 0.977100014686584
41 0.977199971675873
42 0.977500021457672
43 0.977800011634827
44 0.978299975395203
45 0.978299975395203
46 0.978699922561646
47 0.978900015354156
48 0.979399979114532
49 0.979999899864197
50 0.980199992656708
51 0.980499923229218
52 0.981100022792816
53 0.98119992017746
54 0.981500029563904
55 0.981800019741058
56 0.982299983501434
57 0.982500016689301
58 0.982599973678589
59 0.982699990272522
60 0.982699990272522
61 0.982900023460388
62 0.983399927616119
63 0.983500182628632
64 0.983900189399719
65 0.984100222587585
66 0.984600007534027
67 0.984799981117249
68 0.985000014305115
69 0.985199987888336
70 0.985700011253357
71 0.985899984836578
72 0.986199975013733
73 0.986199975013733
74 0.986599981784821
75 0.986999988555908
76 0.987399995326996
77 0.987800002098083
78 0.987999975681305
79 0.988499999046326
80 0.98879998922348
81 0.989099979400635
82 0.989300012588501
83 0.989599883556366
84 0.989700019359589
85 0.989799976348877
86 0.990000009536743
87 0.990100026130676
88 0.990700006484985
89 0.991100013256073
90 0.991199970245361
91 0.991400003433228
92 0.991500020027161
93 0.991699993610382
94 0.992200016975403
95 0.992699980735779
96 0.993099987506866
97 0.993600010871887
98 0.993799984455109
99 0.994300007820129
100 1
};
 \addlegendentry{\RandomGenerator}
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 9pt off 3pt]
table {%
1 0.012399984523654
2 0.0224000085145235
3 0.033699955791235
4 0.0442999824881554
5 0.0552000105381012
6 0.0660998895764351
7 0.0761997848749161
8 0.0871001929044724
9 0.096400149166584
10 0.106000036001205
11 0.116400025784969
12 0.128100141882896
13 0.140799969434738
14 0.150600254535675
15 0.161899819970131
16 0.171099737286568
17 0.182400092482567
18 0.193399831652641
19 0.202299922704697
20 0.210899904370308
21 0.222199976444244
22 0.231800004839897
23 0.242700099945068
24 0.253400951623917
25 0.264800548553467
26 0.275399327278137
27 0.286799281835556
28 0.296900182962418
29 0.306599885225296
30 0.318499624729156
31 0.330400466918945
32 0.340700060129166
33 0.351100444793701
34 0.361100286245346
35 0.37029954791069
36 0.381599962711334
37 0.391000181436539
38 0.402400642633438
39 0.411400377750397
40 0.423299998044968
41 0.435199499130249
42 0.4451003074646
43 0.453800290822983
44 0.462899893522263
45 0.472400039434433
46 0.483400106430054
47 0.494700044393539
48 0.505500853061676
49 0.516699731349945
50 0.528199553489685
51 0.540000021457672
52 0.5521000623703
53 0.561799645423889
54 0.572599828243256
55 0.583999633789062
56 0.595701098442078
57 0.607000768184662
58 0.617700219154358
59 0.627300024032593
60 0.638400316238403
61 0.650400996208191
62 0.660700678825378
63 0.670399963855743
64 0.682900428771973
65 0.69459992647171
66 0.704499542713165
67 0.714199542999268
68 0.725500166416168
69 0.73500007390976
70 0.744897902011871
71 0.754999876022339
72 0.764700949192047
73 0.775599479675293
74 0.786200761795044
75 0.79570084810257
76 0.806098818778992
77 0.816600859165192
78 0.82669997215271
79 0.836599826812744
80 0.845299601554871
81 0.854199230670929
82 0.863400399684906
83 0.871300280094147
84 0.87980055809021
85 0.88720041513443
86 0.895300209522247
87 0.90420001745224
88 0.912599980831146
89 0.919900000095367
90 0.927799582481384
91 0.935700297355652
92 0.94379997253418
93 0.949699699878693
94 0.957499980926514
95 0.96539980173111
96 0.974200069904327
97 0.979999780654907
98 0.986699998378754
99 0.9932000041008
100 1
};
 \addlegendentry{\ClassifiedGenerator}
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/lastpass+1pass/fn_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\Large]

\definecolor{blue1}{RGB}{1,31,75}
\definecolor{blue2}{RGB}{3,57,108}
\definecolor{blue3}{RGB}{0,91,150}
\definecolor{blue4}{RGB}{100,151,177}
\definecolor{blue5}{RGB}{179,205,224}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{indianred1967882}{RGB}{196,78,82}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\alarmThreshold},
xmajorgrids,
xmin=0.8, xmax=20.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
% \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 1 0.0555999875068665
% 2 0.10339992493391
% 3 0.151100188493729
% 4 0.204000055789948
% 5 0.258000671863556
% 6 0.31289941072464
% 7 0.365699410438538
% 8 0.419699817895889
% 9 0.474599987268448
% 10 0.525400757789612
% 11 0.576998174190521
% 12 0.630699932575226
% 13 0.683900475502014
% 14 0.734601199626923
% 15 0.788000702857971
% 16 0.835999429225922
% 17 0.881399810314178
% 18 0.921800374984741
% 19 0.963299989700317
% 20 1
% };
% % \addlegendentry{X:1}
% \addplot [line width=5, peru22113282, dotted]
% table {%
% 1 0.059799998998642
% 2 0.113199941813946
% 3 0.164099872112274
% 4 0.219999998807907
% 5 0.275800108909607
% 6 0.331799328327179
% 7 0.386999696493149
% 8 0.442600011825562
% 9 0.497599840164185
% 10 0.549801647663116
% 11 0.601299464702606
% 12 0.656200766563416
% 13 0.706601142883301
% 14 0.755999207496643
% 15 0.806999504566193
% 16 0.852400183677673
% 17 0.893200576305389
% 18 0.930700361728668
% 19 0.967499792575836
% 20 1
% };
% \addplot [very thick, darkgray176, dotted]
% table {%
% 1 0.05
% 2 0.1
% 3 0.15
% 4 0.2
% 5 0.25
% 6 0.3
% 7 0.35
% 8 0.4
% 9 0.45
% 10 0.5
% 11 0.55
% 12 0.6
% 13 0.65
% 14 0.7
% 15 0.75
% 16 0.8
% 17 0.85
% 18 0.9
% 19 0.95
% 20 1
% };
\addplot [line width=3, steelblue76114176]
table {%
1 0.945999622344971
2 0.956799805164337
3 0.964399993419647
4 0.971199989318848
5 0.976199984550476
6 0.979399979114532
7 0.981700003147125
8 0.983300089836121
9 0.98580002784729
10 0.987500011920929
11 0.988600015640259
12 0.989700019359589
13 0.990899980068207
14 0.992299973964691
15 0.992999970912933
16 0.994799971580505
17 0.995999991893768
18 0.996900022029877
19 0.998099982738495
20 1
};
\addlegendentry{\FixedGenerator}
\addplot [line width=3, peru22113282, dashed]
table {%
1 0.950900316238403
2 0.95769989490509
3 0.962599992752075
4 0.965900003910065
5 0.970200002193451
6 0.97290027141571
7 0.974799990653992
8 0.976700007915497
9 0.978499889373779
10 0.980099976062775
11 0.98199999332428
12 0.983399987220764
13 0.984600007534027
14 0.986100018024445
15 0.98769998550415
16 0.989499986171722
17 0.990400016307831
18 0.992500007152557
19 0.994599997997284
20 1
};
\addlegendentry{\RandomGenerator}
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 9pt off 3pt]
table {%
1 0.057099986821413
2 0.106800071895123
3 0.154799968004227
4 0.208299875259399
5 0.26309996843338
6 0.318898797035217
7 0.371599644422531
8 0.425699889659882
9 0.480599999427795
10 0.531198024749756
11 0.583699226379395
12 0.637799978256226
13 0.689901053905487
14 0.740599989891052
15 0.793100416660309
16 0.840999484062195
17 0.884999811649323
18 0.924400389194489
19 0.964699983596802
20 1
};
\addlegendentry{\ClassifiedGenerator}
% \addlegendentry{X:99}
\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/CBTr/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.340500384569168 0.424300104379654
0.394100517034531 0.388800472021103
0.436000198125839 0.369000375270844
0.476300001144409 0.355899900197983
0.515400767326355 0.342800110578537
0.550800740718842 0.330700159072876
0.583600461483002 0.319800049066544
0.615200877189636 0.310699194669724
0.647000074386597 0.30220091342926
0.679301142692566 0.296499788761139
0.711699724197388 0.288699358701706
0.74090051651001 0.282200157642365
0.771199822425842 0.274898856878281
0.804199576377869 0.267200797796249
0.83569997549057 0.259899228811264
0.865000188350677 0.248999834060669
0.895399987697601 0.242599993944168
0.92629998922348 0.233600005507469
0.959999978542328 0.224299907684326
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.992888867855072 0.424300104379654
0.994222223758698 0.388800472021103
0.994222223758698 0.369000375270844
0.994222223758698 0.355899900197983
0.995111107826233 0.342800110578537
0.995999991893768 0.330700159072876
0.995999991893768 0.319800049066544
0.996888875961304 0.310699194669724
0.997333347797394 0.30220091342926
0.997333347797394 0.296499788761139
0.997777760028839 0.288699358701706
0.997777760028839 0.282200157642365
0.997777760028839 0.274898856878281
0.997777760028839 0.267200797796249
0.998222231864929 0.259899228811264
0.998222231864929 0.248999834060669
0.998222231864929 0.242599993944168
0.998222231864929 0.233600005507469
0.998666644096375 0.224299907684326
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.427003294229507 0.424300104379654
0.540065944194794 0.388800472021103
0.586169064044952 0.369000375270844
0.64763993024826 0.355899900197983
0.68935215473175 0.342800110578537
0.713501691818237 0.330700159072876
0.73106461763382 0.319800049066544
0.754116415977478 0.310699194669724
0.77167946100235 0.30220091342926
0.793633639812469 0.296499788761139
0.812294185161591 0.288699358701706
0.827661693096161 0.282200157642365
0.845225036144257 0.274898856878281
0.863885819911957 0.267200797796249
0.884742021560669 0.259899228811264
0.904500544071198 0.248999834060669
0.916575074195862 0.242599993944168
0.934138298034668 0.233600005507469
0.952799141407013 0.224299907684326
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.114344201982021 0.424300104379654
0.177218958735466 0.388800472021103
0.232343837618828 0.369000375270844
0.283082783222198 0.355899900197983
0.334405243396759 0.342800110578537
0.382658779621124 0.330700159072876
0.428278982639313 0.319800049066544
0.47112163901329 0.310699194669724
0.515134155750275 0.30220091342926
0.559439301490784 0.296499788761139
0.604180455207825 0.288699358701706
0.644830167293549 0.282200157642365
0.686795473098755 0.274898856878281
0.732563197612762 0.267200797796249
0.775697469711304 0.259899228811264
0.815909087657928 0.248999834060669
0.858751118183136 0.242599993944168
0.901593685150146 0.233600005507469
0.94823807477951 0.224299907684326
};
\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/CHM/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.32309952378273 0.674400687217712
0.386899888515472 0.669001221656799
0.435199916362762 0.656698107719421
0.475799888372421 0.632099509239197
0.519998848438263 0.592600226402283
0.559798955917358 0.543099880218506
0.596599698066711 0.484300047159195
0.63400000333786 0.41449961066246
0.669598996639252 0.333799004554749
0.703500628471375 0.253899037837982
0.737200200557709 0.179200127720833
0.770700514316559 0.114300027489662
0.801800429821014 0.065900094807148
0.834398448467255 0.03140002861619
0.8640998005867 0.014300006441772
0.893999874591827 0.00510000344365835
0.92070060968399 0.00139999762177467
0.947000026702881 0.000299999490380287
0.97409999370575 9.9999931990169e-05
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994217097759247 0.674400687217712
0.997775793075562 0.669001221656799
0.997775793075562 0.656698107719421
0.997775793075562 0.632099509239197
0.997775793075562 0.592600226402283
0.99822062253952 0.543099880218506
0.99822062253952 0.484300047159195
0.99822062253952 0.41449961066246
0.99822062253952 0.333799004554749
0.99822062253952 0.253899037837982
0.998665452003479 0.179200127720833
0.998665452003479 0.114300027489662
0.998665452003479 0.065900094807148
0.998665452003479 0.03140002861619
0.999110341072083 0.014300006441772
0.999110341072083 0.00510000344365835
0.999110341072083 0.00139999762177467
0.999110341072083 0.000299999490380287
0.999555170536041 9.9999931990169e-05
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.490301728248596 0.674400687217712
0.726293444633484 0.669001221656799
0.779094934463501 0.656698107719421
0.821120798587799 0.632099509239197
0.853448271751404 0.592600226402283
0.881465494632721 0.543099880218506
0.897629380226135 0.484300047159195
0.915948271751404 0.41449961066246
0.926724135875702 0.333799004554749
0.939655184745789 0.253899037837982
0.940732777118683 0.179200127720833
0.945042967796326 0.114300027489662
0.953663766384125 0.065900094807148
0.965517222881317 0.03140002861619
0.974137902259827 0.014300006441772
0.978448271751404 0.00510000344365835
0.984913766384125 0.00139999762177467
0.985991358757019 0.000299999490380287
0.993534505367279 9.9999931990169e-05
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0792790353298187 0.674400687217712
0.139507785439491 0.669001221656799
0.203106597065926 0.656698107719421
0.25688648223877 0.632099509239197
0.317262560129166 0.592600226402283
0.37162983417511 0.543099880218506
0.423358589410782 0.484300047159195
0.475673973560333 0.41449961066246
0.526376962661743 0.333799004554749
0.574297726154327 0.253899037837982
0.62338775396347 0.179200127720833
0.671893179416656 0.114300027489662
0.716296434402466 0.065900094807148
0.762455463409424 0.03140002861619
0.804660022258759 0.014300006441772
0.847890257835388 0.00510000344365835
0.886137247085571 0.00139999762177467
0.924531042575836 0.000299999490380287
0.963071525096893 9.9999931990169e-05
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/PCFG/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.445300102233887 0.448199898004532
0.497298866510391 0.193000465631485
0.5420001745224 0.0572999864816666
0.58210015296936 0.0130000170320272
0.61660099029541 0.00190000329166651
0.654899954795837 0
0.68740051984787 0
0.718200027942657 0
0.746399998664856 0
0.774599492549896 0
0.804699897766113 0
0.83160001039505 0
0.85839980840683 0
0.883698999881744 0
0.905499637126923 0
0.927299976348877 0
0.947399973869324 0
0.966099977493286 0
0.983399987220764 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.996434926986694 0.448199898004532
0.99688059091568 0.193000465631485
0.997326195240021 0.0572999864816666
0.997326195240021 0.0130000170320272
0.997326195240021 0.00190000329166651
0.997771859169006 0
0.998217463493347 0
0.998217463493347 0
0.998217463493347 0
0.998217463493347 0
0.998663127422333 0
0.998663127422333 0
0.998663127422333 0
0.998663127422333 0
0.999108731746674 0
0.999108731746674 0
0.999108731746674 0
0.999108731746674 0
0.999554395675659 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.789417743682861 0.448199898004532
0.830687880516052 0.193000465631485
0.851851761341095 0.0572999864816666
0.875132143497467 0.0130000170320272
0.88783061504364 0.00190000329166651
0.901587188243866 0
0.914285659790039 0
0.924867749214172 0
0.932275056838989 0
0.943915367126465 0
0.944973528385162 0
0.951322734355927 0
0.958730161190033 0
0.970370352268219 0
0.976719558238983 0
0.983068764209747 0
0.987301588058472 0
0.988359808921814 0
0.993650794029236 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.136837214231491 0.448199898004532
0.220231905579567 0.193000465631485
0.293055087327957 0.0572999864816666
0.358977794647217 0.0130000170320272
0.413889497518539 0.00190000329166651
0.473939150571823 0
0.525767862796783 0
0.575246751308441 0
0.620321154594421 0
0.664071261882782 0
0.711788833141327 0
0.753340899944305 0
0.79371589422226 0
0.830274820327759 0
0.862721920013428 0
0.894141674041748 0
0.92409336566925 0
0.951548993587494 0
0.976655423641205 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/PCFG_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.367099791765213 0.512100517749786
0.415899902582169 0.31009978055954
0.457099914550781 0.147900298237801
0.49420028924942 0.0608999989926815
0.534700036048889 0.0222999602556229
0.573999643325806 0.00740000139921904
0.607899487018585 0.00239999801851809
0.643499851226807 0.000399999902583659
0.675700008869171 9.9999931990169e-05
0.70889937877655 9.9999931990169e-05
0.742200911045074 0
0.7720006108284 0
0.801099538803101 0
0.833400070667267 0
0.86210036277771 0
0.892000794410706 0
0.920400202274323 0
0.946600198745728 0
0.975600004196167 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.996879160404205 0.512100517749786
0.997325003147125 0.31009978055954
0.997325003147125 0.147900298237801
0.997770845890045 0.0608999989926815
0.997770845890045 0.0222999602556229
0.998216688632965 0.00740000139921904
0.998216688632965 0.00239999801851809
0.998216688632965 0.000399999902583659
0.998216688632965 9.9999931990169e-05
0.998216688632965 9.9999931990169e-05
0.998662531375885 0
0.998662531375885 0
0.998662531375885 0
0.998662531375885 0
0.99910831451416 0
0.99910831451416 0
0.99910831451416 0
0.99910831451416 0
0.99955415725708 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.771670162677765 0.512100517749786
0.812896370887756 0.31009978055954
0.839323401451111 0.147900298237801
0.862579345703125 0.0608999989926815
0.878435373306274 0.0222999602556229
0.895348906517029 0.00740000139921904
0.903805613517761 0.00239999801851809
0.916490495204926 0.000399999902583659
0.92283308506012 9.9999931990169e-05
0.934460878372192 9.9999931990169e-05
0.937632143497467 0
0.945031702518463 0
0.950317144393921 0
0.961945056915283 0
0.970401704311371 0
0.977801263332367 0
0.983086705207825 0
0.986257910728455 0
0.992600440979004 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.103509023785591 0.512100517749786
0.169285118579865 0.31009978055954
0.226104825735092 0.147900298237801
0.277199745178223 0.0608999989926815
0.334458738565445 0.0222999602556229
0.38966378569603 0.00740000139921904
0.438261747360229 0.00239999801851809
0.488768100738525 0.000399999902583659
0.535163223743439 9.9999931990169e-05
0.582293808460236 9.9999931990169e-05
0.630597293376923 0
0.673322081565857 0
0.71531343460083 0
0.76112288236618 0
0.801937103271484 0
0.844809889793396 0
0.885772883892059 0
0.923799872398376 0
0.965350151062012 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/PCFG_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.330700010061264 0.577999711036682
0.392999917268753 0.377299636602402
0.442199945449829 0.18299999833107
0.488099992275238 0.0646000653505325
0.528598189353943 0.0190999563783407
0.567899286746979 0.00439999531954527
0.602900266647339 0.00109999603591859
0.638099730014801 0.000299999490380287
0.671599864959717 9.99999174382538e-05
0.706999778747559 0
0.741301000118256 0
0.774300634860992 0
0.806400656700134 0
0.839100897312164 0
0.868600010871887 0
0.894999027252197 0
0.923000574111938 0
0.950100183486938 0
0.975900113582611 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994217097759247 0.577999711036682
0.997330963611603 0.377299636602402
0.997775793075562 0.18299999833107
0.997775793075562 0.0646000653505325
0.997775793075562 0.0190999563783407
0.99822062253952 0.00439999531954527
0.99822062253952 0.00109999603591859
0.99822062253952 0.000299999490380287
0.99822062253952 9.99999174382538e-05
0.99822062253952 0
0.998665452003479 0
0.998665452003479 0
0.998665452003479 0
0.998665452003479 0
0.999110341072083 0
0.999110341072083 0
0.999110341072083 0
0.999110341072083 0
0.999555170536041 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.58649754524231 0.577999711036682
0.736287176609039 0.377299636602402
0.810126423835754 0.18299999833107
0.843881726264954 0.0646000653505325
0.872362852096558 0.0190999563783407
0.891350269317627 0.00439999531954527
0.902953445911407 0.00109999603591859
0.914556980133057 0.000299999490380287
0.921941041946411 9.99999174382538e-05
0.934599101543427 0
0.935653984546661 0
0.941983103752136 0
0.951476812362671 0
0.963080167770386 0
0.970464110374451 0
0.976793229579926 0
0.985232055187225 0
0.98734176158905 0
0.993670880794525 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0758377984166145 0.577999711036682
0.145502522587776 0.377299636602402
0.207378059625626 0.18299999833107
0.270135819911957 0.0646000653505325
0.325690686702728 0.0190999563783407
0.380658715963364 0.00439999531954527
0.430482029914856 0.00109999603591859
0.480599820613861 0.000299999490380287
0.528806209564209 9.99999174382538e-05
0.579070627689362 0
0.629188597202301 0
0.676808178424835 0
0.72266286611557 0
0.769107103347778 0
0.811287462711334 0
0.849206268787384 0
0.889182686805725 0
0.928718268871307 0
0.965608477592468 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/Tweak/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.302800059318542 0.364599964022636
0.356500208377838 0.258200074732304
0.403799891471863 0.187800000607967
0.44610008597374 0.13230000063777
0.491299986839294 0.0902999930083752
0.531398475170135 0.055699997395277
0.56979888677597 0.0294999957084656
0.610098898410797 0.014000004157424
0.649999499320984 0.00689999803435057
0.687799751758575 0.00269999922020361
0.7246994972229 0.000899999332614243
0.763900339603424 0.000299999699927866
0.796300172805786 0.000199999765027314
0.830499410629272 9.9999934900552e-05
0.862400591373444 0
0.892900884151459 0
0.921200096607208 0
0.94870001077652 0
0.975600183010101 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.961604833602905 0.364599964022636
0.973684191703796 0.258200074732304
0.981018126010895 0.187800000607967
0.984037935733795 0.13230000063777
0.987920641899109 0.0902999930083752
0.990940451622009 0.055699997395277
0.994391739368439 0.0294999957084656
0.994823098182678 0.014000004157424
0.994823098182678 0.00689999803435057
0.995685935020447 0.00269999922020361
0.996980130672455 0.000899999332614243
0.997411549091339 0.000299999699927866
0.997842967510223 0.000199999765027314
0.997842967510223 9.9999934900552e-05
0.998274385929108 0
0.998705804347992 0
0.999137163162231 0
0.999137163162231 0
0.999568581581116 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.428734332323074 0.364599964022636
0.545040309429169 0.258200074732304
0.623717546463013 0.187800000607967
0.68300986289978 0.13230000063777
0.733181297779083 0.0902999930083752
0.758266687393188 0.055699997395277
0.777650952339172 0.0294999957084656
0.801596283912659 0.014000004157424
0.820980846881866 0.00689999803435057
0.855188310146332 0.00269999922020361
0.87229198217392 0.000899999332614243
0.898517668247223 0.000299999699927866
0.91904217004776 0.000199999765027314
0.936145961284637 9.9999934900552e-05
0.950969219207764 0
0.964652240276337 0
0.974914491176605 0
0.980615735054016 0
0.992018222808838 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0621602423489094 0.364599964022636
0.121969148516655 0.258200074732304
0.178839027881622 0.187800000607967
0.232329189777374 0.13230000063777
0.290963411331177 0.0902999930083752
0.345628172159195 0.055699997395277
0.398383259773254 0.0294999957084656
0.454371720552444 0.014000004157424
0.510507702827454 0.00689999803435057
0.561350524425507 0.00269999922020361
0.612931549549103 0.000899999332614243
0.667009055614471 0.000299999699927866
0.711829304695129 0.000199999765027314
0.759882152080536 9.9999934900552e-05
0.80470222234726 0
0.847611904144287 0
0.887730479240417 0
0.927406251430511 0
0.965319573879242 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/chaffing4/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.356099605560303 0.185700163245201
0.407500118017197 0.111000023782253
0.447900086641312 0.0553999617695808
0.486299991607666 0.0207999479025602
0.521799683570862 0.00620000949129462
0.556999623775482 0.00179999601095915
0.591300547122955 9.99997646431439e-05
0.625100612640381 0
0.656400144100189 0
0.689599335193634 0
0.722000241279602 0
0.753599584102631 0
0.782800257205963 0
0.814600169658661 0
0.84560090303421 0
0.876200377941132 0
0.907500028610229 0
0.936600208282471 0
0.969500005245209 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.997768878936768 0.185700163245201
0.997768878936768 0.111000023782253
0.997768878936768 0.0553999617695808
0.997768878936768 0.0207999479025602
0.997768878936768 0.00620000949129462
0.998215079307556 0.00179999601095915
0.998215079307556 9.99997646431439e-05
0.998215079307556 0
0.998215079307556 0
0.998215079307556 0
0.99866133928299 0
0.99866133928299 0
0.99866133928299 0
0.99866133928299 0
0.999107539653778 0
0.999107539653778 0
0.999107539653778 0
0.999107539653778 0
0.999553799629211 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.646476089954376 0.185700163245201
0.7147576212883 0.111000023782253
0.755506634712219 0.0553999617695808
0.787444710731506 0.0207999479025602
0.811674118041992 0.00620000949129462
0.83039653301239 0.00179999601095915
0.850220561027527 9.99997646431439e-05
0.861233353614807 0
0.87224668264389 0
0.883259952068329 0
0.888766586780548 0
0.896475911140442 0
0.905286371707916 0
0.921806275844574 0
0.936123371124268 0
0.951541841030121 0
0.962555050849915 0
0.970264315605164 0
0.986784160137177 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.107721462845802 0.185700163245201
0.173697337508202 0.111000023782253
0.227266132831573 0.0553999617695808
0.279082536697388 0.0207999479025602
0.327689826488495 0.00620000949129462
0.376441389322281 0.00179999601095915
0.42387980222702 9.99997646431439e-05
0.471755862236023 0
0.515982508659363 0
0.562983393669128 0
0.609401345252991 0
0.654503226280212 0
0.695957064628601 0
0.740184426307678 0
0.783389270305634 0
0.826011061668396 0
0.870238125324249 0
0.911691606044769 0
0.957378506660461 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/combination/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.443100035190582 0.439199805259705
0.49549999833107 0.175099909305573
0.539901256561279 0.0505000837147236
0.583400368690491 0.0109000224620104
0.621201395988464 0.00140000157989562
0.655999779701233 0
0.688099265098572 0
0.719700694084167 0
0.74989914894104 0
0.776399970054626 0
0.804899930953979 0
0.830999195575714 0
0.857100188732147 0
0.884699523448944 0
0.908399999141693 0
0.929199874401093 0
0.949000179767609 0
0.967299997806549 0
0.984099984169006 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.99732381105423 0.439199805259705
0.997769832611084 0.175099909305573
0.997769832611084 0.0505000837147236
0.997769832611084 0.0109000224620104
0.997769832611084 0.00140000157989562
0.998215854167938 0
0.998215854167938 0
0.998215854167938 0
0.998215854167938 0
0.998215854167938 0
0.998661935329437 0
0.998661935329437 0
0.998661935329437 0
0.998661935329437 0
0.999107956886292 0
0.999107956886292 0
0.999107956886292 0
0.999107956886292 0
0.999553978443146 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.760082721710205 0.439199805259705
0.802481889724731 0.175099909305573
0.832471668720245 0.0505000837147236
0.861427068710327 0.0109000224620104
0.882109701633453 0.00140000157989562
0.897621512413025 0
0.910031020641327 0
0.920372366905212 0
0.928645312786102 0
0.938986539840698 0
0.941054821014404 0
0.944157183170319 0
0.952430188655853 0
0.963805556297302 0
0.971044480800629 0
0.976215124130249 0
0.982419848442078 0
0.988624632358551 0
0.99482935667038 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.137534976005554 0.439199805259705
0.22088061273098 0.175099909305573
0.292593032121658 0.0505000837147236
0.362391322851181 0.0109000224620104
0.422323733568192 0.00140000157989562
0.477102130651474 0
0.528936088085175 0
0.578707218170166 0
0.626711547374725 0
0.666911363601685 0
0.711676418781281 0
0.752761125564575 0
0.793108880519867 0
0.832866966724396 0
0.867471754550934 0
0.89824777841568 0
0.927256643772125 0
0.953467667102814 0
0.97747015953064 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/combination_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.357600122690201 0.504700779914856
0.41119921207428 0.299499809741974
0.456499993801117 0.156000733375549
0.499100923538208 0.0732000321149826
0.538699924945831 0.0329000279307365
0.575300097465515 0.0134000107645988
0.610100090503693 0.00469999527558684
0.643400609493256 0.00129999767523259
0.677698850631714 0.000399999058572575
0.709999680519104 0
0.743699312210083 0
0.774800837039948 0
0.804299116134644 0
0.83629959821701 0
0.866799414157867 0
0.895101070404053 0
0.922599971294403 0
0.949900269508362 0
0.9757000207901 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.996434926986694 0.504700779914856
0.99688059091568 0.299499809741974
0.997771859169006 0.156000733375549
0.997771859169006 0.0732000321149826
0.997771859169006 0.0329000279307365
0.998217463493347 0.0134000107645988
0.998217463493347 0.00469999527558684
0.998217463493347 0.00129999767523259
0.998217463493347 0.000399999058572575
0.998217463493347 0
0.998663127422333 0
0.998663127422333 0
0.998663127422333 0
0.998663127422333 0
0.999108731746674 0
0.999108731746674 0
0.999108731746674 0
0.999108731746674 0
0.999554395675659 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.761854410171509 0.504700779914856
0.81559544801712 0.299499809741974
0.842992663383484 0.156000733375549
0.870389699935913 0.0732000321149826
0.889357268810272 0.0329000279307365
0.8977872133255 0.0134000107645988
0.907270789146423 0.00469999527558684
0.915700733661652 0.00129999767523259
0.92413067817688 0.000399999058572575
0.933614313602448 0
0.939936757087708 0
0.943097949028015 0
0.951527833938599 0
0.964172840118408 0
0.971548974514008 0
0.976817727088928 0
0.985247611999512 0
0.986301362514496 0
0.99367755651474 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.090642087161541 0.504700779914856
0.161745116114616 0.299499809741974
0.224180996417999 0.156000733375549
0.282944917678833 0.0732000321149826
0.338474959135056 0.0329000279307365
0.390920966863632 0.0134000107645988
0.440722644329071 0.00469999527558684
0.488467782735825 0.00129999767523259
0.53768253326416 0.000399999058572575
0.583811283111572 0
0.632289350032806 0
0.677538216114044 0
0.719700574874878 0
0.764948725700378 0
0.808579921722412 0
0.849419832229614 0
0.888644158840179 0
0.928603053092957 0
0.965329825878143 0
};
\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/combination_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.332400888204575 0.582500517368317
0.395600616931915 0.395799666643143
0.445900440216064 0.197699844837189
0.489300012588501 0.0779999494552612
0.531199634075165 0.025000024586916
0.571800112724304 0.00550002092495561
0.608999192714691 0.000899998878594488
0.642799913883209 0.000199999834876508
0.677599906921387 0
0.712099194526672 0
0.744000375270844 0
0.776900410652161 0
0.808800339698792 0
0.841400384902954 0
0.869300186634064 0
0.89739978313446 0
0.926699817180634 0
0.95279997587204 0
0.97759997844696 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994659543037415 0.582500517368317
0.996439695358276 0.395799666643143
0.996439695358276 0.197699844837189
0.996884763240814 0.0779999494552612
0.996884763240814 0.025000024586916
0.997329771518707 0.00550002092495561
0.997329771518707 0.000899998878594488
0.997329771518707 0.000199999834876508
0.997329771518707 0
0.997329771518707 0
0.997774839401245 0
0.998219847679138 0
0.998219847679138 0
0.998219847679138 0
0.998664915561676 0
0.998664915561676 0
0.998664915561676 0
0.999109923839569 0
0.999554991722107 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.577083051204681 0.582500517368317
0.729166746139526 0.395799666643143
0.800000011920929 0.197699844837189
0.836458325386047 0.0779999494552612
0.859375 0.025000024586916
0.875000059604645 0.00550002092495561
0.890625178813934 0.000899998878594488
0.903124988079071 0.000199999834876508
0.913541555404663 0
0.927083253860474 0
0.933333337306976 0
0.940625011920929 0
0.946874976158142 0
0.959375023841858 0
0.967708349227905 0
0.975000023841858 0
0.984375 0
0.985416650772095 0
0.993749976158142 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0787572935223579 0.582500517368317
0.149712815880775 0.395799666643143
0.213749378919601 0.197699844837189
0.272339433431625 0.0779999494552612
0.330780833959579 0.025000024586916
0.388193726539612 0.00550002092495561
0.440747886896133 0.000899998878594488
0.48873832821846 0.000199999834876508
0.538495600223541 0
0.587368428707123 0
0.633299112319946 0
0.680552661418915 0
0.726629793643951 0
0.772854566574097 0
0.812601625919342 0
0.852936565876007 0
0.894744575023651 0
0.932871997356415 0
0.968055427074432 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/gpt/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.323844343423843 0.199999868869781
0.378101974725723 0.133333429694176
0.424574255943298 0.103406310081482
0.464963525533676 0.0880778506398201
0.506082057952881 0.0783455595374107
0.545741736888885 0.07420913875103
0.582724809646606 0.0700729936361313
0.617031753063202 0.0649635642766953
0.651338338851929 0.0581508651375771
0.686617791652679 0.044282253831625
0.719221174716949 0.0316302180290222
0.746715664863586 0.0289537757635117
0.777858853340149 0.0262773726135492
0.812652051448822 0.0255474485456944
0.847202003002167 0.0245742071419954
0.877129077911377 0.02384427562356
0.905596137046814 0.0221411008387804
0.932603418827057 0.0192213989794254
0.961313843727112 0.0160583890974522
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.947027027606964 0.199999868869781
0.972972989082336 0.133333429694176
0.982702732086182 0.103406310081482
0.984864890575409 0.0880778506398201
0.9859459400177 0.0783455595374107
0.987027049064636 0.07420913875103
0.988108098506927 0.0700729936361313
0.990270256996155 0.0649635642766953
0.990270256996155 0.0581508651375771
0.992432415485382 0.044282253831625
0.994594573974609 0.0316302180290222
0.994594573974609 0.0289537757635117
0.994594573974609 0.0262773726135492
0.995675683021545 0.0255474485456944
0.997837841510773 0.0245742071419954
0.997837841510773 0.02384427562356
0.997837841510773 0.0221411008387804
0.997837841510773 0.0192213989794254
0.997837841510773 0.0160583890974522
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.41573041677475 0.199999868869781
0.51685357093811 0.133333429694176
0.578651964664459 0.103406310081482
0.629213333129883 0.0880778506398201
0.691011250019073 0.0783455595374107
0.713483333587646 0.07420913875103
0.735955059528351 0.0700729936361313
0.766854047775269 0.0649635642766953
0.794943809509277 0.0581508651375771
0.82865184545517 0.044282253831625
0.834269642829895 0.0316302180290222
0.851123452186584 0.0289537757635117
0.865168392658234 0.0262773726135492
0.896067440509796 0.0255474485456944
0.915730357170105 0.0245742071419954
0.929775297641754 0.02384427562356
0.949438214302063 0.0221411008387804
0.952247202396393 0.0192213989794254
0.966292142868042 0.0160583890974522
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.108518913388252 0.199999868869781
0.166136473417282 0.133333429694176
0.222693592309952 0.103406310081482
0.274302124977112 0.0880778506398201
0.325910210609436 0.0783455595374107
0.380346447229385 0.07420913875103
0.430894315242767 0.0700729936361313
0.47613999247551 0.0649635642766953
0.522446274757385 0.0581508651375771
0.568752288818359 0.044282253831625
0.614705860614777 0.0316302180290222
0.652527272701263 0.0289537757635117
0.696006119251251 0.0262773726135492
0.742311775684357 0.0255474485456944
0.789325714111328 0.0245742071419954
0.831035554409027 0.02384427562356
0.869919061660767 0.0221411008387804
0.908801674842834 0.0192213989794254
0.948745131492615 0.0160583890974522
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.33/pass2path/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.306300401687622 0.599999904632568
0.371499627828598 0.511199957132339
0.424300193786621 0.392099997401237
0.471299946308136 0.270199930667877
0.514800608158112 0.173700015246868
0.557300090789795 0.106399986892939
0.595901489257812 0.063699983805418
0.631699919700623 0.0385000009089708
0.66670036315918 0.0230000043287873
0.700499832630157 0.0142999981530011
0.735000193119049 0.00859999991953373
0.769001305103302 0.00489999949932098
0.802300214767456 0.0026999992900528
0.834100365638733 0.000999999267514795
0.865900218486786 0.000299999595154077
0.897400081157684 0
0.924699604511261 0
0.950900077819824 0
0.97650009393692 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.934061348438263 0.599999904632568
0.973120450973511 0.511199957132339
0.984880328178406 0.392099997401237
0.990760207176208 0.270199930667877
0.992440164089203 0.173700015246868
0.995380103588104 0.106399986892939
0.997060060501099 0.063699983805418
0.997900068759918 0.0385000009089708
0.998320043087006 0.0230000043287873
0.998320043087006 0.0142999981530011
0.998740017414093 0.00859999991953373
0.998740017414093 0.00489999949932098
0.998740017414093 0.0026999992900528
0.998740017414093 0.000999999267514795
0.99915999174118 0.000299999595154077
0.99915999174118 0
0.99915999174118 0
0.99915999174118 0
0.999580025672913 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.453024387359619 0.599999904632568
0.602316379547119 0.511199957132339
0.693693399429321 0.392099997401237
0.772201061248779 0.270199930667877
0.813384652137756 0.173700015246868
0.840411841869354 0.106399986892939
0.861003994941711 0.063699983805418
0.875160872936249 0.0385000009089708
0.894465923309326 0.0230000043287873
0.909909904003143 0.0142999981530011
0.920205891132355 0.00859999991953373
0.927927911281586 0.00489999949932098
0.936936914920807 0.0026999992900528
0.949806928634644 0.000999999267514795
0.96138995885849 0.000299999595154077
0.974259972572327 0
0.983268976211548 0
0.983268976211548 0
0.992277979850769 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0711781680583954 0.599999904632568
0.135925099253654 0.511199957132339
0.19862599670887 0.392099997401237
0.256357669830322 0.270199930667877
0.314673781394958 0.173700015246868
0.372697979211807 0.106399986892939
0.42619127035141 0.063699983805418
0.476615011692047 0.0385000009089708
0.525432169437408 0.0230000043287873
0.573078393936157 0.0142999981530011
0.622185289859772 0.00859999991953373
0.671001493930817 0.00489999949932098
0.718649208545685 0.0026999992900528
0.763665437698364 0.000999999267514795
0.80868136882782 0.000299999595154077
0.853259265422821 0
0.892136871814728 0
0.930429577827454 0
0.966676414012909 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/CBTr/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.130300059914589 0.201299920678139
0.179000020027161 0.182299494743347
0.224700003862381 0.172900065779686
0.274200230836868 0.165599927306175
0.321099936962128 0.15849994122982
0.371000438928604 0.151800289750099
0.421999990940094 0.147299736738205
0.466899961233139 0.143300473690033
0.515901923179626 0.138699918985367
0.561899602413177 0.135099872946739
0.606399238109589 0.131999835371971
0.654199957847595 0.12790022790432
0.698301196098328 0.12569971382618
0.745100259780884 0.122500143945217
0.789999723434448 0.119500026106834
0.835399925708771 0.114099986851215
0.8765007853508 0.111300013959408
0.916200399398804 0.107600122690201
0.957899987697601 0.103000082075596
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.975728154182434 0.201299920678139
0.975728154182434 0.182299494743347
0.978964388370514 0.172900065779686
0.980582535266876 0.165599927306175
0.982200622558594 0.15849994122982
0.983818769454956 0.151800289750099
0.983818769454956 0.147299736738205
0.987055003643036 0.143300473690033
0.987055003643036 0.138699918985367
0.988673150539398 0.135099872946739
0.988673150539398 0.131999835371971
0.99352753162384 0.12790022790432
0.99352753162384 0.12569971382618
0.99352753162384 0.122500143945217
0.995145618915558 0.119500026106834
0.995145618915558 0.114099986851215
0.99676376581192 0.111300013959408
0.99676376581192 0.107600122690201
0.998381853103638 0.103000082075596
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.217162862420082 0.201299920678139
0.295972019433975 0.182299494743347
0.332749575376511 0.172900065779686
0.397548168897629 0.165599927306175
0.450087606906891 0.15849994122982
0.50087583065033 0.151800289750099
0.537653267383575 0.147299736738205
0.577933311462402 0.143300473690033
0.614711105823517 0.138699918985367
0.640980958938599 0.135099872946739
0.669001638889313 0.131999835371971
0.709282040596008 0.12790022790432
0.747810840606689 0.12569971382618
0.782837152481079 0.122500143945217
0.816112041473389 0.119500026106834
0.847635865211487 0.114099986851215
0.873905420303345 0.111300013959408
0.921190917491913 0.107600122690201
0.94570928812027 0.103000082075596
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0653729438781738 0.201299920678139
0.115537330508232 0.182299494743347
0.164793938398361 0.172900065779686
0.216661021113396 0.165599927306175
0.266371339559555 0.15849994122982
0.319600462913513 0.151800289750099
0.375099182128906 0.147299736738205
0.423221051692963 0.143300473690033
0.476449936628342 0.138699918985367
0.526841640472412 0.135099872946739
0.57552969455719 0.131999835371971
0.626831650733948 0.12790022790432
0.674383401870728 0.12569971382618
0.72522896528244 0.122500143945217
0.773919224739075 0.119500026106834
0.823402345180511 0.114099986851215
0.86823308467865 0.111300013959408
0.910226702690125 0.107600122690201
0.955850839614868 0.103000082075596
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/CHM/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.124900206923485 0.320399910211563
0.175799995660782 0.31780070066452
0.22530010342598 0.310900717973709
0.2750004529953 0.299999535083771
0.322100937366486 0.283099830150604
0.373400151729584 0.257499843835831
0.423999518156052 0.22759997844696
0.469799995422363 0.192999944090843
0.519701898097992 0.153400063514709
0.56550008058548 0.116399973630905
0.6110999584198 0.083200141787529
0.660498678684235 0.0527999810874462
0.707397699356079 0.0293000005185604
0.752799928188324 0.0151000106707215
0.797099590301514 0.00579999946057796
0.843500673770905 0.00189999886788428
0.88409960269928 0.000800000212620944
0.921499907970428 0.000299999490380287
0.961400091648102 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.975728154182434 0.320399910211563
0.977346301078796 0.31780070066452
0.980582535266876 0.310900717973709
0.982200622558594 0.299999535083771
0.982200622558594 0.283099830150604
0.983818769454956 0.257499843835831
0.983818769454956 0.22759997844696
0.987055003643036 0.192999944090843
0.987055003643036 0.153400063514709
0.988673150539398 0.116399973630905
0.988673150539398 0.083200141787529
0.99352753162384 0.0527999810874462
0.99352753162384 0.0293000005185604
0.99352753162384 0.0151000106707215
0.995145618915558 0.00579999946057796
0.995145618915558 0.00189999886788428
0.99676376581192 0.000800000212620944
0.99676376581192 0.000299999490380287
0.998381853103638 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.252613395452499 0.320399910211563
0.383275359869003 0.31780070066452
0.435540109872818 0.310900717973709
0.496515721082687 0.299999535083771
0.545296311378479 0.283099830150604
0.587107956409454 0.257499843835831
0.620208859443665 0.22759997844696
0.656794428825378 0.192999944090843
0.684668779373169 0.153400063514709
0.703832685947418 0.116399973630905
0.733449101448059 0.083200141787529
0.766550302505493 0.0527999810874462
0.803136169910431 0.0293000005185604
0.827526032924652 0.0151000106707215
0.855400681495667 0.00579999946057796
0.883275389671326 0.00189999886788428
0.911149799823761 0.000800000212620944
0.942508697509766 0.000299999490380287
0.961672484874725 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0568801276385784 0.320399910211563
0.106039926409721 0.31780070066452
0.158605858683586 0.310900717973709
0.210944622755051 0.299999535083771
0.261239290237427 0.283099830150604
0.316643446683884 0.257499843835831
0.371934562921524 0.22759997844696
0.42132157087326 0.192999944090843
0.476158142089844 0.153400063514709
0.526793718338013 0.116399973630905
0.576635241508484 0.083200141787529
0.630222618579865 0.0527999810874462
0.681085288524628 0.0293000005185604
0.731039822101593 0.0151000106707215
0.779405117034912 0.00579999946057796
0.830268025398254 0.00189999886788428
0.874432384967804 0.000800000212620944
0.914850175380707 0.000299999490380287
0.958787679672241 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/PCFG/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.138999745249748 0.214300021529198
0.184299886226654 0.0923999547958374
0.233199924230576 0.0263999942690134
0.281599760055542 0.00499999802559614
0.329300075769424 0.000599998980760574
0.37889951467514 0
0.430500000715256 0
0.476300001144409 0
0.526398777961731 0
0.573300421237946 0
0.617799341678619 0
0.666901051998138 0
0.710999011993408 0
0.75590044260025 0
0.800600469112396 0
0.846600115299225 0
0.887799441814423 0
0.924799621105194 0
0.96340000629425 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.977309584617615 0.214300021529198
0.977309584617615 0.0923999547958374
0.980551064014435 0.0263999942690134
0.982171773910522 0.00499999802559614
0.982171773910522 0.000599998980760574
0.983792543411255 0
0.983792543411255 0
0.987034022808075 0
0.987034022808075 0
0.988654792308807 0
0.988654792308807 0
0.99351704120636 0
0.99351704120636 0
0.99351704120636 0
0.995137751102448 0
0.995137751102448 0
0.99675852060318 0
0.99675852060318 0
0.998379230499268 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.387263268232346 0.214300021529198
0.432013779878616 0.0923999547958374
0.468158334493637 0.0263999942690134
0.516351103782654 0.00499999802559614
0.555938363075256 0.000599998980760574
0.59036123752594 0
0.626506447792053 0
0.659208238124847 0
0.686746895313263 0
0.705679774284363 0
0.734939873218536 0
0.767642080783844 0
0.805507957935333 0
0.831325232982635 0
0.858863830566406 0
0.886402726173401 0
0.912220180034637 0
0.941480219364166 0
0.9621342420578 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.063849151134491 0.214300021529198
0.112360872328281 0.0923999547958374
0.165303036570549 0.0263999942690134
0.216996058821678 0.00499999802559614
0.268574923276901 0.000599998980760574
0.322540313005447 0
0.378777980804443 0
0.428425371646881 0
0.483526647090912 0
0.535445868968964 0
0.584072053432465 0
0.637355864048004 0
0.68495786190033 0
0.734264373779297 0
0.783117711544037 0
0.833560228347778 0
0.878550350666046 0
0.918654322624207 0
0.961031556129456 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/PCFG_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.136800065636635 0.24540014564991
0.184299886226654 0.144800022244453
0.232599943876266 0.0682997778058052
0.280100375413895 0.0264999810606241
0.325199574232101 0.00990000460296869
0.374700546264648 0.00389999570325017
0.425999939441681 0.00139999762177467
0.471800297498703 9.9999931990169e-05
0.52310174703598 0
0.56949919462204 0
0.616599559783936 0
0.665899157524109 0
0.711199402809143 0
0.755800664424896 0
0.799798309803009 0
0.844300210475922 0
0.886899709701538 0
0.924299716949463 0
0.962499976158142 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.977309584617615 0.24540014564991
0.977309584617615 0.144800022244453
0.980551064014435 0.0682997778058052
0.982171773910522 0.0264999810606241
0.982171773910522 0.00990000460296869
0.983792543411255 0.00389999570325017
0.983792543411255 0.00139999762177467
0.987034022808075 9.9999931990169e-05
0.987034022808075 0
0.988654792308807 0
0.988654792308807 0
0.99351704120636 0
0.99351704120636 0
0.99351704120636 0
0.995137751102448 0
0.995137751102448 0
0.99675852060318 0
0.99675852060318 0
0.998379230499268 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.379965454339981 0.24540014564991
0.430051863193512 0.144800022244453
0.468048363924026 0.0682997778058052
0.518135130405426 0.0264999810606241
0.556130945682526 0.00990000460296869
0.590673804283142 0.00389999570325017
0.621761560440063 0.00139999762177467
0.656304001808167 9.9999931990169e-05
0.685664892196655 0
0.706390380859375 0
0.730569899082184 0
0.763384819030762 0
0.796200573444366 0
0.822107017040253 0
0.854922354221344 0
0.880828976631165 0
0.906735777854919 0
0.937823832035065 0
0.956822097301483 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0619038268923759 0.24540014564991
0.112562507390976 0.144800022244453
0.164697751402855 0.0682997778058052
0.215243026614189 0.0264999810606241
0.263969659805298 0.00990000460296869
0.317810267210007 0.00389999570325017
0.374034434556961 0.00139999762177467
0.423557341098785 9.9999931990169e-05
0.479895621538162 0
0.531122088432312 0
0.583030819892883 0
0.636528491973877 0
0.685824930667877 0
0.73477965593338 0
0.782484591007233 0
0.831326365470886 0
0.877896308898926 0
0.918332755565643 0
0.960358917713165 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/PCFG_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.128200277686119 0.274000078439713
0.178000032901764 0.17889991402626
0.228999972343445 0.0891000032424927
0.278599828481674 0.0316000618040562
0.326200783252716 0.00890000723302364
0.377600073814392 0.0023999959230423
0.427699565887451 0.000499999907333404
0.473200052976608 9.99997646431439e-05
0.522300362586975 0
0.569299459457397 0
0.614599168300629 0
0.662000775337219 0
0.707101345062256 0
0.755300462245941 0
0.7993004322052 0
0.843799531459808 0
0.884000599384308 0
0.921299993991852 0
0.961099803447723 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.974151849746704 0.274000078439713
0.977382898330688 0.17889991402626
0.980613887310028 0.0891000032424927
0.98222941160202 0.0316000618040562
0.98222941160202 0.00890000723302364
0.983844935894012 0.0023999959230423
0.983844935894012 0.000499999907333404
0.987075924873352 9.99997646431439e-05
0.987075924873352 0
0.988691449165344 0
0.988691449165344 0
0.993537962436676 0
0.993537962436676 0
0.993537962436676 0
0.995153486728668 0
0.995153486728668 0
0.99676901102066 0
0.99676901102066 0
0.998384475708008 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.314782589673996 0.274000078439713
0.405217319726944 0.17889991402626
0.452173918485641 0.0891000032424927
0.502608239650726 0.0316000618040562
0.553043365478516 0.00890000723302364
0.591304659843445 0.0023999959230423
0.620869815349579 0.000499999907333404
0.653912961483002 9.99997646431439e-05
0.681739330291748 0
0.706087112426758 0
0.73217386007309 0
0.765217483043671 0
0.801739156246185 0
0.82608699798584 0
0.853913128376007 0
0.881739258766174 0
0.909565210342407 0
0.939130425453186 0
0.958260893821716 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0565523356199265 0.274000078439713
0.106972478330135 0.17889991402626
0.161594465374947 0.0891000032424927
0.214512959122658 0.0316000618040562
0.265273660421371 0.00890000723302364
0.321031510829926 0.0023999959230423
0.375993579626083 0.000499999907333404
0.425277888774872 9.99997646431439e-05
0.479218780994415 0
0.530889213085175 0
0.580626130104065 0
0.631955742835999 0
0.680786192417145 0
0.733931005001068 0
0.781966745853424 0
0.830683588981628 0
0.874403357505798 0
0.914831161499023 0
0.958664536476135 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/Tweak/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.12270025908947 0.175400005280972
0.168899923563004 0.125999978929758
0.217999950051308 0.0899999901652336
0.26779979467392 0.0651999946683645
0.315299451351166 0.0453000007197261
0.368699729442596 0.0285000089555979
0.420599699020386 0.0148999988101423
0.467800140380859 0.00759999887086451
0.518900513648987 0.00349999960744753
0.567500412464142 0.00159999919123948
0.613700926303864 0.000399999704677612
0.665499150753021 9.9999934900552e-05
0.710500955581665 9.9999934900552e-05
0.757199823856354 9.9999934900552e-05
0.802500426769257 9.9999934900552e-05
0.846701145172119 0
0.88839989900589 0
0.92629998922348 0
0.964299976825714 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.949526786804199 0.175400005280972
0.954258680343628 0.125999978929758
0.960567831993103 0.0899999901652336
0.965299665927887 0.0651999946683645
0.971608817577362 0.0453000007197261
0.973186135292053 0.0285000089555979
0.981072545051575 0.0148999988101423
0.984227120876312 0.00759999887086451
0.985804438591003 0.00349999960744753
0.98738169670105 0.00159999919123948
0.98738169670105 0.000399999704677612
0.992113590240479 9.9999934900552e-05
0.993690848350525 9.9999934900552e-05
0.993690848350525 9.9999934900552e-05
0.995268166065216 9.9999934900552e-05
0.995268166065216 0
0.996845424175262 0
0.996845424175262 0
0.998422741889954 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.249999836087227 0.175400005280972
0.332142859697342 0.125999978929758
0.382142901420593 0.0899999901652336
0.450000017881393 0.0651999946683645
0.503571510314941 0.0453000007197261
0.544642686843872 0.0285000089555979
0.58392858505249 0.0148999988101423
0.619642853736877 0.00759999887086451
0.651785850524902 0.00349999960744753
0.676785588264465 0.00159999919123948
0.705357253551483 0.000399999704677612
0.746428549289703 9.9999934900552e-05
0.785714447498322 9.9999934900552e-05
0.816071629524231 9.9999934900552e-05
0.848214149475098 9.9999934900552e-05
0.876785695552826 0
0.90535706281662 0
0.939285695552826 0
0.960714280605316 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0550760887563229 0.175400005280972
0.101975955069065 0.125999978929758
0.154099136590958 0.0899999901652336
0.205995783209801 0.0651999946683645
0.256075948476791 0.0453000007197261
0.313990205526352 0.0285000089555979
0.36986118555069 0.0148999988101423
0.420963108539581 0.00759999887086451
0.476834088563919 0.00349999960744753
0.530322194099426 0.00159999919123948
0.580968141555786 0.000399999704677612
0.636838555335999 9.9999934900552e-05
0.685327231884003 9.9999934900552e-05
0.736428916454315 9.9999934900552e-05
0.785714387893677 9.9999934900552e-05
0.834090530872345 0
0.879514038562775 0
0.920395314693451 0
0.962071537971497 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/chaffing4/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.135000348091125 0.0921999141573906
0.181200504302979 0.0553999990224838
0.22930009663105 0.0295000001788139
0.278600573539734 0.0108000058680773
0.325799942016602 0.00270000146701932
0.375199496746063 0.000899999053217471
0.425400108098984 0
0.470300048589706 0
0.519099056720734 0
0.565301716327667 0
0.611700832843781 0
0.661200284957886 0
0.706700503826141 0
0.750799417495728 0
0.79729962348938 0
0.842699825763702 0
0.884100198745728 0
0.9238001704216 0
0.962000012397766 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.977309584617615 0.0921999141573906
0.977309584617615 0.0553999990224838
0.980551064014435 0.0295000001788139
0.982171773910522 0.0108000058680773
0.982171773910522 0.00270000146701932
0.983792543411255 0.000899999053217471
0.983792543411255 0
0.987034022808075 0
0.987034022808075 0
0.988654792308807 0
0.988654792308807 0
0.99351704120636 0
0.99351704120636 0
0.99351704120636 0
0.995137751102448 0
0.995137751102448 0
0.99675852060318 0
0.99675852060318 0
0.998379230499268 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.336879551410675 0.0921999141573906
0.391843974590302 0.0553999990224838
0.432624131441116 0.0295000001788139
0.482269495725632 0.0108000058680773
0.528368890285492 0.00270000146701932
0.56914883852005 0.000899999053217471
0.601063907146454 0
0.632978618144989 0
0.661347508430481 0
0.680851101875305 0
0.710992991924286 0
0.746453940868378 0
0.780141770839691 0
0.804964780807495 0
0.835106492042542 0
0.863475024700165 0
0.893617212772369 0
0.927305102348328 0
0.953900694847107 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0631590932607651 0.0921999141573906
0.112030893564224 0.0553999990224838
0.163737297058105 0.0295000001788139
0.21635103225708 0.0108000058680773
0.266924113035202 0.00270000146701932
0.320217669010162 0.000899999053217471
0.375098794698715 0
0.423743933439255 0
0.477264761924744 0
0.528292238712311 0
0.57897537946701 0
0.632497847080231 0
0.681936979293823 0
0.730353951454163 0
0.781040549278259 0
0.830707311630249 0
0.875609219074249 0
0.918471157550812 0
0.959972441196442 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/combination/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.137399986386299 0.209199756383896
0.183600336313248 0.0819999203085899
0.232000097632408 0.0221000202000141
0.282299697399139 0.00529999891296029
0.328500121831894 0.00079999933950603
0.380000472068787 9.9999931990169e-05
0.430200427770615 9.9999931990169e-05
0.474799990653992 0
0.525900065898895 0
0.572602272033691 0
0.618299841880798 0
0.665299236774445 0
0.712100267410278 0
0.757200717926025 0
0.800300657749176 0
0.84459924697876 0
0.884299993515015 0
0.923300385475159 0
0.961199820041656 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.977309584617615 0.209199756383896
0.977309584617615 0.0819999203085899
0.980551064014435 0.0221000202000141
0.982171773910522 0.00529999891296029
0.982171773910522 0.00079999933950603
0.983792543411255 9.9999931990169e-05
0.983792543411255 9.9999931990169e-05
0.987034022808075 0
0.987034022808075 0
0.988654792308807 0
0.988654792308807 0
0.99351704120636 0
0.99351704120636 0
0.99351704120636 0
0.995137751102448 0
0.995137751102448 0
0.99675852060318 0
0.99675852060318 0
0.998379230499268 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.370307087898254 0.209199756383896
0.424914687871933 0.0819999203085899
0.455631494522095 0.0221000202000141
0.508532345294952 0.00529999891296029
0.549488008022308 0.00079999933950603
0.592150390148163 9.9999931990169e-05
0.621160387992859 9.9999931990169e-05
0.656996667385101 0
0.686007142066956 0
0.70648455619812 0
0.732082068920135 0
0.762798190116882 0
0.800341188907623 0
0.825938522815704 0
0.853242158889771 0
0.880546092987061 0
0.906143367290497 0
0.94197952747345 0
0.962457358837128 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0629758536815643 0.209199756383896
0.111856319010258 0.0819999203085899
0.164601504802704 0.0221000202000141
0.218142464756966 0.00529999891296029
0.267931818962097 0.00079999933950603
0.323519229888916 9.9999931990169e-05
0.378651708364487 9.9999931990169e-05
0.426736623048782 0
0.482891887426376 0
0.534500241279602 0
0.584745347499847 0
0.635785639286041 0
0.686484098434448 0
0.736045956611633 0
0.783108115196228 0
0.831647515296936 0
0.874957799911499 0
0.916903376579285 0
0.958508610725403 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/combination_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.137500330805779 0.241799995303154
0.18410025537014 0.144400343298912
0.232099995017052 0.0783000737428665
0.28129979968071 0.0365999713540077
0.3262999355793 0.0158000197261572
0.376099944114685 0.0059999949298799
0.42970010638237 0.00170000072102994
0.476799994707108 0.000399999669753015
0.526301383972168 0
0.57500159740448 0
0.619098722934723 0
0.666001379489899 0
0.708900034427643 0
0.754400134086609 0
0.799800753593445 0
0.844600200653076 0
0.886200606822968 0
0.924700319766998 0
0.962700188159943 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.977309584617615 0.241799995303154
0.977309584617615 0.144400343298912
0.980551064014435 0.0783000737428665
0.982171773910522 0.0365999713540077
0.982171773910522 0.0158000197261572
0.983792543411255 0.0059999949298799
0.983792543411255 0.00170000072102994
0.987034022808075 0.000399999669753015
0.987034022808075 0
0.988654792308807 0
0.988654792308807 0
0.99351704120636 0
0.99351704120636 0
0.99351704120636 0
0.995137751102448 0
0.995137751102448 0
0.99675852060318 0
0.99675852060318 0
0.998379230499268 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.37777778506279 0.241799995303154
0.422222226858139 0.144400343298912
0.458119660615921 0.0783000737428665
0.514529883861542 0.0365999713540077
0.55897444486618 0.0158000197261572
0.5965815782547 0.0059999949298799
0.625641226768494 0.00170000072102994
0.658119738101959 0.000399999669753015
0.685470104217529 0
0.709401845932007 0
0.738461554050446 0
0.772649586200714 0
0.805128276348114 0
0.829059839248657 0
0.859829187393188 0
0.888889014720917 0
0.91452968120575 0
0.943589746952057 0
0.962393164634705 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0626280754804611 0.241799995303154
0.112639255821705 0.144400343298912
0.164582788944244 0.0783000737428665
0.216640219092369 0.0365999713540077
0.264832705259323 0.0158000197261572
0.318823248147964 0.0059999949298799
0.377812892198563 0.00170000072102994
0.428961127996445 0.000399999669753015
0.483405321836472 0
0.537053883075714 0
0.585246622562408 0
0.635940074920654 0
0.68254142999649 0
0.732666790485382 0
0.78210973739624 0
0.831098079681396 0
0.876563131809235 0
0.918390214443207 0
0.960218250751495 0
};
\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/combination_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.12860044836998 0.277600109577179
0.178600072860718 0.186399921774864
0.23020014166832 0.0943001061677933
0.278200209140778 0.0355999954044819
0.324399918317795 0.0120000159367919
0.375200062990189 0.0023999959230423
0.429299652576447 0.000499999907333404
0.476599991321564 9.99997646431439e-05
0.524300873279572 0
0.573299705982208 0
0.617100119590759 0
0.666400849819183 0
0.710799813270569 0
0.755899786949158 0
0.799200654029846 0
0.844099998474121 0
0.885899305343628 0
0.924500167369843 0
0.962400019168854 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.972580671310425 0.277600109577179
0.974193572998047 0.186399921774864
0.977419376373291 0.0943001061677933
0.980645179748535 0.0355999954044819
0.980645179748535 0.0120000159367919
0.982258081436157 0.0023999959230423
0.982258081436157 0.000499999907333404
0.985483884811401 9.99997646431439e-05
0.985483884811401 0
0.987096786499023 0
0.987096786499023 0
0.99193549156189 0
0.99193549156189 0
0.99193549156189 0
0.993548393249512 0
0.993548393249512 0
0.995161294937134 0
0.996774196624756 0
0.998387098312378 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.297250896692276 0.277600109577179
0.396907091140747 0.186399921774864
0.451890081167221 0.0943001061677933
0.501717925071716 0.0355999954044819
0.546391785144806 0.0120000159367919
0.589347183704376 0.0023999959230423
0.621992945671082 0.000499999907333404
0.661512017250061 9.99997646431439e-05
0.687285304069519 0
0.707903921604156 0
0.73539537191391 0
0.769759595394135 0
0.802405416965485 0
0.828178644180298 0
0.857388198375702 0
0.883161425590515 0
0.908934593200684 0
0.943298757076263 0
0.962199330329895 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0579677112400532 0.277600109577179
0.108092695474625 0.186399921774864
0.162877947092056 0.0943001061677933
0.21391224861145 0.0355999954044819
0.263469398021698 0.0120000159367919
0.318254023790359 0.0023999959230423
0.377585470676422 0.000499999907333404
0.428506642580032 9.99997646431439e-05
0.481018513441086 0
0.535235643386841 0
0.583200633525848 0
0.636622130870819 0
0.68492865562439 0
0.734484553337097 0
0.781654596328735 0
0.830983638763428 0
0.876676619052887 0
0.918163359165192 0
0.959877133369446 0
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/gpt/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.125060692429543 0.101703189313412
0.17493899166584 0.0642335489392281
0.222384423017502 0.0510948710143566
0.272262662649155 0.0433090180158615
0.319708168506622 0.0399027168750763
0.374695986509323 0.0374696142971516
0.425304144620895 0.0350365713238716
0.469829708337784 0.0309002790600061
0.519709587097168 0.0279805324971676
0.564476609230042 0.0201946310698986
0.613138675689697 0.0167883243411779
0.660340249538422 0.014111909084022
0.705839514732361 0.0136253070086241
0.75085186958313 0.0121654449030757
0.793673753738403 0.0116788428276777
0.834306597709656 0.0116788428276777
0.87615567445755 0.0111922193318605
0.914355218410492 0.0107056051492691
0.954501092433929 0.00754258409142494
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.929133832454681 0.101703189313412
0.948818922042847 0.0642335489392281
0.964566946029663 0.0510948710143566
0.964566946029663 0.0433090180158615
0.972440958023071 0.0399027168750763
0.972440958023071 0.0374696142971516
0.972440958023071 0.0350365713238716
0.980314970016479 0.0309002790600061
0.980314970016479 0.0279805324971676
0.988188982009888 0.0201946310698986
0.988188982009888 0.0167883243411779
0.988188982009888 0.014111909084022
0.988188982009888 0.0136253070086241
0.988188982009888 0.0121654449030757
0.996062994003296 0.0116788428276777
0.996062994003296 0.0116788428276777
0.996062994003296 0.0111922193318605
0.996062994003296 0.0107056051492691
0.996062994003296 0.00754258409142494
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.187772929668427 0.101703189313412
0.283842831850052 0.0642335489392281
0.310043722391129 0.0510948710143566
0.375545859336853 0.0433090180158615
0.432314366102219 0.0399027168750763
0.475982546806335 0.0374696142971516
0.506550133228302 0.0350365713238716
0.545851588249207 0.0309002790600061
0.576419234275818 0.0279805324971676
0.620087444782257 0.0201946310698986
0.646288156509399 0.0167883243411779
0.689956307411194 0.014111909084022
0.729257524013519 0.0136253070086241
0.768558740615845 0.0121654449030757
0.807860314846039 0.0116788428276777
0.834061205387115 0.0116788428276777
0.87772923707962 0.0111922193318605
0.903930127620697 0.0107056051492691
0.934497833251953 0.00754258409142494
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0647918507456779 0.101703189313412
0.113868229091167 0.0642335489392281
0.164874494075775 0.0510948710143566
0.217259421944618 0.0433090180158615
0.266887068748474 0.0399027168750763
0.326440185308456 0.0374696142971516
0.381858289241791 0.0350365713238716
0.429280519485474 0.0309002790600061
0.483871161937714 0.0279805324971676
0.531293213367462 0.0201946310698986
0.584780275821686 0.0167883243411779
0.635511994361877 0.014111909084022
0.684587955474854 0.0136253070086241
0.733112514019012 0.0121654449030757
0.778605580329895 0.0116788428276777
0.822993695735931 0.0116788428276777
0.867659330368042 0.0111922193318605
0.90929126739502 0.0107056051492691
0.952853620052338 0.00754258409142494
};

\end{axis}

\end{tikzpicture}


==> figure/mixed_0.67/pass2path/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.121400013566017 0.286800014972687
0.171300262212753 0.245499981939793
0.222699850797653 0.189700020849705
0.27499994635582 0.127599999308586
0.322999835014343 0.0835999920964241
0.375500500202179 0.0533000063151121
0.425900101661682 0.0332999998703599
0.470800191164017 0.0191000007092953
0.522099852561951 0.0106000033207238
0.57069993019104 0.00649999766610563
0.615599691867828 0.00419999884907156
0.664499878883362 0.001999999769032
0.708601236343384 0.0010999993653968
0.753399670124054 0.000599999760743231
0.798598766326904 0.000499999825842679
0.843099415302277 9.9999934900552e-05
0.88390040397644 0
0.921500027179718 0
0.9620001912117 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.91060608625412 0.286800014972687
0.94696968793869 0.245499981939793
0.959090888500214 0.189700020849705
0.971212148666382 0.127599999308586
0.978787899017334 0.0835999920964241
0.983333349227905 0.0533000063151121
0.983333349227905 0.0332999998703599
0.987878799438477 0.0191000007092953
0.987878799438477 0.0106000033207238
0.989393949508667 0.00649999766610563
0.989393949508667 0.00419999884907156
0.993939399719238 0.001999999769032
0.993939399719238 0.0010999993653968
0.993939399719238 0.000599999760743231
0.995454549789429 0.000499999825842679
0.995454549789429 9.9999934900552e-05
0.996969699859619 0
0.996969699859619 0
0.99848484992981 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.230476185679436 0.286800014972687
0.325714260339737 0.245499981939793
0.380952447652817 0.189700020849705
0.443809479475021 0.127599999308586
0.500952363014221 0.0835999920964241
0.54285717010498 0.0533000063151121
0.577142596244812 0.0332999998703599
0.617142856121063 0.0191000007092953
0.651428639888763 0.0106000033207238
0.676190376281738 0.00649999766610563
0.706666767597198 0.00419999884907156
0.742856860160828 0.001999999769032
0.782857120037079 0.0010999993653968
0.809523701667786 0.000599999760743231
0.839999973773956 0.000499999825842679
0.874285697937012 9.9999934900552e-05
0.904761910438538 0
0.937142848968506 0
0.958095252513885 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0558139570057392 0.286800014972687
0.104027204215527 0.245499981939793
0.158139511942863 0.189700020849705
0.212819144129753 0.127599999308586
0.263299643993378 0.0835999920964241
0.320022732019424 0.0533000063151121
0.37515577673912 0.0332999998703599
0.423369288444519 0.0191000007092953
0.479523539543152 0.0106000033207238
0.533067643642426 0.00649999766610563
0.582189440727234 0.00419999884907156
0.635167002677917 0.001999999769032
0.682813823223114 0.0010999993653968
0.732047736644745 0.000599999760743231
0.781395375728607 0.000499999825842679
0.829836428165436 9.9999934900552e-05
0.874192357063293 0
0.914917290210724 0
0.959500849246979 0
};

\end{axis}

\end{tikzpicture}


==> figure/random_generated/CBTr/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.405799925327301 0.395299792289734
0.496100008487701 0.348999887704849
0.545398533344269 0.327000051736832
0.579400420188904 0.315699905157089
0.600601315498352 0.306800484657288
0.623400568962097 0.301799744367599
0.637800931930542 0.298399806022644
0.652399778366089 0.296400457620621
0.666701197624207 0.295299470424652
0.677400052547455 0.293800532817841
0.688700318336487 0.293299973011017
0.700601100921631 0.292699754238129
0.710999488830566 0.292099475860596
0.718902409076691 0.291599631309509
0.727200448513031 0.290999263525009
0.73580002784729 0.290499567985535
0.744001030921936 0.29030042886734
0.752599477767944 0.289500117301941
0.759700655937195 0.289099961519241
0.764999389648438 0.28830024600029
0.770999491214752 0.287400603294373
0.778700053691864 0.285799145698547
0.784101486206055 0.283699959516525
0.791002094745636 0.27950057387352
0.797499775886536 0.276499629020691
0.803600549697876 0.271299988031387
0.807699024677277 0.265599548816681
0.81340080499649 0.257699459791183
0.817200124263763 0.251199930906296
0.821400284767151 0.242899999022484
0.824700474739075 0.235499948263168
0.829901158809662 0.227400049567223
0.834699213504791 0.220700144767761
0.83819979429245 0.213200077414513
0.841300010681152 0.207100003957748
0.845199584960938 0.201999947428703
0.849299609661102 0.198899999260902
0.852701187133789 0.196600258350372
0.855799794197083 0.193499878048897
0.858799695968628 0.192600220441818
0.862500965595245 0.191600412130356
0.865899801254272 0.191000282764435
0.870000004768372 0.190300077199936
0.873300790786743 0.189899772405624
0.876700580120087 0.189699545502663
0.880000114440918 0.189299985766411
0.883999884128571 0.189200177788734
0.887199401855469 0.188900038599968
0.890000283718109 0.188200026750565
0.892999887466431 0.187700018286705
0.896399974822998 0.187500089406967
0.899500012397766 0.187400043010712
0.903700292110443 0.187100172042847
0.906899690628052 0.186799928545952
0.910600006580353 0.186299920082092
0.913799822330475 0.186000198125839
0.917599439620972 0.18529999256134
0.920300006866455 0.184899777173996
0.923099637031555 0.184300035238266
0.925800204277039 0.183799907565117
0.928000569343567 0.183599948883057
0.931499779224396 0.183300107717514
0.934999823570251 0.182999968528748
0.937699794769287 0.182800322771072
0.940499722957611 0.182700052857399
0.943199396133423 0.182399973273277
0.94620007276535 0.18159981071949
0.949299991130829 0.180999889969826
0.951600015163422 0.180299952626228
0.953800022602081 0.179799854755402
0.955599784851074 0.179200232028961
0.958499789237976 0.178600057959557
0.960399806499481 0.177999943494797
0.962000012397766 0.176699861884117
0.963900029659271 0.175400018692017
0.96560001373291 0.174199923872948
0.967600107192993 0.172699853777885
0.969099998474121 0.171299740672112
0.97079998254776 0.169399857521057
0.972999930381775 0.167699843645096
0.97489982843399 0.165300190448761
0.976899981498718 0.162500023841858
0.978600203990936 0.158900216221809
0.980099976062775 0.155500203371048
0.982299983501434 0.152200266718864
0.983699977397919 0.147999629378319
0.985199987888336 0.143700033426285
0.986999988555908 0.137000054121017
0.987999975681305 0.131999596953392
0.989799976348877 0.125399902462959
0.991299986839294 0.118800021708012
0.992900013923645 0.109600022435188
0.994000017642975 0.100700065493584
0.995000004768372 0.0927998349070549
0.995999991893768 0.0831000879406929
0.996500015258789 0.0727001875638962
0.997699975967407 0.0548000112175941
0.998600006103516 0.0325999893248081
0.999400019645691 0.010500019416213
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/CBTr/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.552700936794281 0.330000311136246
0.6548992395401 0.302400559186935
0.712700545787811 0.289999753236771
0.754501163959503 0.278601229190826
0.785900592803955 0.261399775743484
0.813600361347198 0.243399992585182
0.836899816989899 0.22540009021759
0.854998707771301 0.209200069308281
0.874900221824646 0.196499809622765
0.893600463867188 0.189799755811691
0.90800017118454 0.186400055885315
0.922399580478668 0.184000059962273
0.936299681663513 0.182300433516502
0.949900209903717 0.179499849677086
0.95990002155304 0.175200343132019
0.971200108528137 0.166999816894531
0.980300009250641 0.15459993481636
0.989400029182434 0.134599775075912
0.995299994945526 0.0931000337004662
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/CHM/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.456300258636475 1
0.617299735546112 1
0.722399532794952 0.999899983406067
0.801598846912384 0.999599993228912
0.860699713230133 0.999400019645691
0.901800096035004 0.998700022697449
0.938100218772888 0.997600018978119
0.965299785137177 0.996299982070923
0.983900010585785 0.99370002746582
0.996200025081635 0.990499973297119
0.99669998884201 0.986400008201599
0.997200012207031 0.981299996376038
0.99779999256134 0.974999785423279
0.998399972915649 0.967299997806549
0.998700022697449 0.9579998254776
0.99889999628067 0.951399981975555
0.999300003051758 0.943700075149536
0.999400019645691 0.934000015258789
0.999700009822845 0.924000024795532
0.999800026416779 0.912599802017212
0.999800026416779 0.902100026607513
0.999800026416779 0.892399728298187
0.999800026416779 0.883099973201752
0.999800026416779 0.870900094509125
0.999800026416779 0.860099613666534
0.999899983406067 0.844899594783783
0.999899983406067 0.827300608158112
1 0.80979973077774
1 0.791000366210938
1 0.766298294067383
1 0.742400348186493
1 0.714699685573578
1 0.683700740337372
1 0.651601076126099
1 0.619400560855865
1 0.583600044250488
1 0.548502027988434
1 0.511098265647888
1 0.472200036048889
1 0.431499719619751
1 0.395601153373718
1 0.356299936771393
1 0.319900423288345
1 0.285499453544617
1 0.248600006103516
1 0.216400191187859
1 0.186199828982353
1 0.157499700784683
1 0.133000522851944
1 0.11099997907877
1 0.0899999737739563
1 0.0737999230623245
1 0.060199998319149
1 0.0472999922931194
1 0.03710001334548
1 0.0274000130593777
1 0.0199999809265137
1 0.0146000031381845
1 0.00979999545961618
1 0.00740000000223517
1 0.00499999290332198
1 0.00400000577792525
1 0.00290000275708735
1 0.00240000220946968
1 0.00119999796152115
1 0.00079999933950603
1 0.000499999907333404
1 0.000199999834876508
1 9.9999931990169e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/CHM/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.796399414539337 0.998300015926361
0.995299994945526 0.991400003433228
0.998600006103516 0.973599970340729
0.999700009822845 0.944599628448486
0.999899983406067 0.902399897575378
1 0.846999824047089
1 0.775099873542786
1 0.684199929237366
1 0.571399390697479
1 0.442899912595749
1 0.314899891614914
1 0.201099947094917
1 0.1199000030756
1 0.0565999895334244
1 0.0222000107169151
1 0.00789997819811106
1 0.00230000261217356
1 0.000299999490380287
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/List/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.989400029182434 0.997500002384186
% 0.998700022697449 0.980400025844574
% 1 0.932399392127991
% 1 0.820999026298523
% 1 0.656600713729858
% 1 0.475700110197067
% 1 0.306199938058853
% 1 0.174099802970886
% 1 0.0922998860478401
% 1 0.0431001223623753
% 1 0.0192000605165958
% 1 0.00750001054257154
% 1 0.00220000138506293
% 1 0.000999999814666808
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.991599977016449 0.997500002384186
% 0.999100029468536 0.980400025844574
% 1 0.932399392127991
% 1 0.820999026298523
% 1 0.656600713729858
% 1 0.475700110197067
% 1 0.306199938058853
% 1 0.174099802970886
% 1 0.0922998860478401
% 1 0.0431001223623753
% 1 0.0192000605165958
% 1 0.00750001054257154
% 1 0.00220000138506293
% 1 0.000999999814666808
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.989700019359589 0.997500002384186
0.998700022697449 0.980400025844574
1 0.932399392127991
1 0.820999026298523
1 0.656600713729858
1 0.475700110197067
1 0.306199938058853
1 0.174099802970886
1 0.0922998860478401
1 0.0431001223623753
1 0.0192000605165958
1 0.00750001054257154
1 0.00220000138506293
1 0.000999999814666808
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/List/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.997600018978119 0.676500082015991
% 1 0.298599362373352
% 1 0.0903999730944633
% 1 0.0183999482542276
% 1 0.00309999147430062
% 1 0.000500000722240657
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.998300015926361 0.676500082015991
% 1 0.298599362373352
% 1 0.0903999730944633
% 1 0.0183999482542276
% 1 0.00309999147430062
% 1 0.000500000722240657
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.99779999256134 0.676500082015991
1 0.298599362373352
1 0.0903999730944633
1 0.0183999482542276
1 0.00309999147430062
1 0.000500000722240657
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/List_/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.786000370979309 0.941700220108032
% 0.867600381374359 0.767900288105011
% 0.89879959821701 0.522601366043091
% 0.916999816894531 0.287000328302383
% 0.930799782276154 0.135000258684158
% 0.94109982252121 0.0529000423848629
% 0.948999881744385 0.0196999739855528
% 0.956499993801117 0.00499999290332198
% 0.962199985980988 0.00149999931454659
% 0.965799987316132 0.000299999490380287
% 0.969099879264832 0.000199999529286288
% 0.971999883651733 0
% 0.975000023841858 0
% 0.977799892425537 0
% 0.979500114917755 0
% 0.981100022792816 0
% 0.983299911022186 0
% 0.984000027179718 0
% 0.984499990940094 0
% 0.985899984836578 0
% 0.987499892711639 0
% 0.988399982452393 0
% 0.989499986171722 0
% 0.990899980068207 0
% 0.991400003433228 0
% 0.991800010204315 0
% 0.992799997329712 0
% 0.993399977684021 0
% 0.993799984455109 0
% 0.994099974632263 0
% 0.994300007820129 0
% 0.994799971580505 0
% 0.995000004768372 0
% 0.995299994945526 0
% 0.995500028133392 0
% 0.995800018310547 0
% 0.995899975299835 0
% 0.996100008487701 0
% 0.996299982070923 0
% 0.99669998884201 0
% 0.996900022029877 0
% 0.996999979019165 0
% 0.997099995613098 0
% 0.997200012207031 0
% 0.997600018978119 0
% 0.998000025749207 0
% 0.998499989509583 0
% 0.998600006103516 0
% 0.998799979686737 0
% 0.999000012874603 0
% 0.999300003051758 0
% 0.999499976634979 0
% 0.999499976634979 0
% 0.999499976634979 0
% 0.999599993228912 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.813499629497528 0.941700220108032
% 0.895399391651154 0.767900288105011
% 0.925099790096283 0.522601366043091
% 0.939699590206146 0.287000328302383
% 0.950999796390533 0.135000258684158
% 0.958100199699402 0.0529000423848629
% 0.96399998664856 0.0196999739855528
% 0.968800067901611 0.00499999290332198
% 0.972900092601776 0.00149999931454659
% 0.975199997425079 0.000299999490380287
% 0.977099895477295 0.000199999529286288
% 0.979399979114532 0
% 0.981400012969971 0
% 0.983399987220764 0
% 0.984399974346161 0
% 0.98580002784729 0
% 0.987099885940552 0
% 0.98769998550415 0
% 0.988200008869171 0
% 0.989600002765656 0
% 0.990700006484985 0
% 0.991199970245361 0
% 0.991900026798248 0
% 0.992699980735779 0
% 0.993099987506866 0
% 0.993399977684021 0
% 0.994499981403351 0
% 0.995100021362305 0
% 0.995700001716614 0
% 0.995700001716614 0
% 0.995800018310547 0
% 0.995999991893768 0
% 0.996200025081635 0
% 0.996399998664856 0
% 0.996599972248077 0
% 0.996800005435944 0
% 0.996900022029877 0
% 0.996999979019165 0
% 0.997200012207031 0
% 0.997600018978119 0
% 0.99779999256134 0
% 0.997900009155273 0
% 0.998000025749207 0
% 0.998199999332428 0
% 0.998300015926361 0
% 0.998600006103516 0
% 0.999000012874603 0
% 0.999100029468536 0
% 0.999300003051758 0
% 0.999499976634979 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.791700422763824 0.941700220108032
0.873400390148163 0.767900288105011
0.903099417686462 0.522601366043091
0.92089980840683 0.287000328302383
0.933799982070923 0.135000258684158
0.943700313568115 0.0529000423848629
0.951299905776978 0.0196999739855528
0.958100199699402 0.00499999290332198
0.963299930095673 0.00149999931454659
0.966800212860107 0.000299999490380287
0.969900012016296 0.000199999529286288
0.972799897193909 0
0.975600004196167 0
0.978299915790558 0
0.979899883270264 0
0.981500029563904 0
0.983399987220764 0
0.984000027179718 0
0.984599888324738 0
0.986100018024445 0
0.987600028514862 0
0.988600015640259 0
0.989700019359589 0
0.990899980068207 0
0.991299986839294 0
0.991699993610382 0
0.992799997329712 0
0.993399977684021 0
0.993799984455109 0
0.994099974632263 0
0.994300007820129 0
0.994799971580505 0
0.995000004768372 0
0.995400011539459 0
0.995599985122681 0
0.995800018310547 0
0.995899975299835 0
0.996100008487701 0
0.996299982070923 0
0.99669998884201 0
0.996900022029877 0
0.996999979019165 0
0.997099995613098 0
0.997300028800964 0
0.997699975967407 0
0.998000025749207 0
0.998499989509583 0
0.998600006103516 0
0.99889999628067 0
0.999100029468536 0
0.999300003051758 0
0.999499976634979 0
0.999499976634979 0
0.999499976634979 0
0.999599993228912 0
0.999700009822845 0
0.999700009822845 0
0.999700009822845 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/List_/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.899299919605255 0.419900000095367
% 0.954299926757812 0.0979998484253883
% 0.972100019454956 0.0167000237852335
% 0.982800006866455 0.00249999645166099
% 0.988900005817413 9.9999931990169e-05
% 0.991900026798248 0
% 0.99370002746582 0
% 0.995700001716614 0
% 0.997099995613098 0
% 0.998499989509583 0
% 0.999300003051758 0
% 0.999800026416779 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.918899834156036 0.419900000095367
% 0.965900003910065 0.0979998484253883
% 0.979499995708466 0.0167000237852335
% 0.986899971961975 0.00249999645166099
% 0.990700006484985 9.9999931990169e-05
% 0.993399977684021 0
% 0.994799971580505 0
% 0.996900022029877 0
% 0.997900009155273 0
% 0.999100029468536 0
% 0.999599993228912 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.90440046787262 0.419900000095367
0.957000017166138 0.0979998484253883
0.973600208759308 0.0167000237852335
0.983699977397919 0.00249999645166099
0.989300012588501 9.9999931990169e-05
0.992500007152557 0
0.994400024414062 0
0.996399998664856 0
0.997600018978119 0
0.998799979686737 0
0.999599993228912 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Markov/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.976200103759766 0.989600002765656
% 0.996200025081635 0.939500391483307
% 0.999100029468536 0.823300302028656
% 0.999700009822845 0.623300075531006
% 1 0.422499448060989
% 1 0.248099982738495
% 1 0.129399687051773
% 1 0.0586999990046024
% 1 0.0236999932676554
% 1 0.00909999944269657
% 1 0.00340000027790666
% 1 0.00129999872297049
% 1 0.000199999529286288
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.981399893760681 0.989600002765656
% 0.996999979019165 0.939500391483307
% 0.999100029468536 0.823300302028656
% 0.999700009822845 0.623300075531006
% 1 0.422499448060989
% 1 0.248099982738495
% 1 0.129399687051773
% 1 0.0586999990046024
% 1 0.0236999932676554
% 1 0.00909999944269657
% 1 0.00340000027790666
% 1 0.00129999872297049
% 1 0.000199999529286288
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.977500021457672 0.989600002765656
0.99669998884201 0.939500391483307
0.999100029468536 0.823300302028656
0.999700009822845 0.623300075531006
1 0.422499448060989
1 0.248099982738495
1 0.129399687051773
1 0.0586999990046024
1 0.0236999932676554
1 0.00909999944269657
1 0.00340000027790666
1 0.00129999872297049
1 0.000199999529286288
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Markov/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.994300007820129 0.590599298477173
% 1 0.202799901366234
% 1 0.0522999949753284
% 1 0.00889996625483036
% 1 0.000999999814666808
% 1 0.000299999490380287
% 1 9.99997646431439e-05
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.995400011539459 0.590599298477173
% 1 0.202799901366234
% 1 0.0522999949753284
% 1 0.00889996625483036
% 1 0.000999999814666808
% 1 0.000299999490380287
% 1 9.99997646431439e-05
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.994700014591217 0.590599298477173
1 0.202799901366234
1 0.0522999949753284
1 0.00889996625483036
1 0.000999999814666808
1 0.000299999490380287
1 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Markov_/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.775099635124207 0.540602028369904
% 0.865799009799957 0.0750001072883606
% 0.895899415016174 0.00560000957921147
% 0.916100025177002 0.000299999490380287
% 0.93010002374649 0
% 0.943500399589539 0
% 0.951699793338776 0
% 0.958000004291534 0
% 0.962599813938141 0
% 0.966400027275085 0
% 0.970700025558472 0
% 0.973999977111816 0
% 0.975800216197968 0
% 0.978399991989136 0
% 0.979200005531311 0
% 0.980599999427795 0
% 0.981699883937836 0
% 0.983299970626831 0
% 0.984799981117249 0
% 0.986000001430511 0
% 0.987200021743774 0
% 0.98769998550415 0
% 0.98879998922348 0
% 0.989799976348877 0
% 0.990599989891052 0
% 0.991299986839294 0
% 0.991999983787537 0
% 0.99260002374649 0
% 0.993300020694733 0
% 0.99370002746582 0
% 0.994300007820129 0
% 0.994599997997284 0
% 0.995100021362305 0
% 0.995199978351593 0
% 0.995700001716614 0
% 0.995800018310547 0
% 0.995999991893768 0
% 0.996299982070923 0
% 0.99669998884201 0
% 0.996999979019165 0
% 0.997200012207031 0
% 0.997200012207031 0
% 0.997500002384186 0
% 0.998000025749207 0
% 0.998399972915649 0
% 0.998600006103516 0
% 0.998600006103516 0
% 0.998700022697449 0
% 0.998799979686737 0
% 0.99889999628067 0
% 0.999100029468536 0
% 0.999300003051758 0
% 0.999499976634979 0
% 0.999599993228912 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.802900731563568 0.540602028369904
% 0.892999589443207 0.0750001072883606
% 0.921100199222565 0.00560000957921147
% 0.938799798488617 0.000299999490380287
% 0.950999975204468 0
% 0.961300015449524 0
% 0.967199802398682 0
% 0.97130012512207 0
% 0.97409987449646 0
% 0.976899981498718 0
% 0.97979998588562 0
% 0.982300221920013 0
% 0.982999980449677 0
% 0.984799981117249 0
% 0.985400021076202 0
% 0.986400008201599 0
% 0.986999928951263 0
% 0.988099992275238 0
% 0.988600015640259 0
% 0.989400029182434 0
% 0.98989999294281 0
% 0.990100026130676 0
% 0.99099999666214 0
% 0.991800010204315 0
% 0.992500007152557 0
% 0.992999970912933 0
% 0.993600010871887 0
% 0.994000017642975 0
% 0.994700014591217 0
% 0.995400011539459 0
% 0.995999991893768 0
% 0.996100008487701 0
% 0.996599972248077 0
% 0.99669998884201 0
% 0.996900022029877 0
% 0.996999979019165 0
% 0.997099995613098 0
% 0.997399985790253 0
% 0.997600018978119 0
% 0.997900009155273 0
% 0.998099982738495 0
% 0.998099982738495 0
% 0.998399972915649 0
% 0.998700022697449 0
% 0.99889999628067 0
% 0.999100029468536 0
% 0.999199986457825 0
% 0.999300003051758 0
% 0.999400019645691 0
% 0.999400019645691 0
% 0.999499976634979 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.782399535179138 0.540602028369904
0.871899783611298 0.0750001072883606
0.901900291442871 0.00560000957921147
0.921700179576874 0.000299999490380287
0.935000002384186 0
0.947399795055389 0
0.954999923706055 0
0.960899710655212 0
0.965300023555756 0
0.968800008296967 0
0.973299980163574 0
0.976300001144409 0
0.977699995040894 0
0.980000019073486 0
0.980799913406372 0
0.982100188732147 0
0.983200013637543 0
0.984399974346161 0
0.985599994659424 0
0.986800014972687 0
0.987999975681305 0
0.988300025463104 0
0.989400029182434 0
0.990400016307831 0
0.991100013256073 0
0.991599977016449 0
0.992299973964691 0
0.992900013923645 0
0.99370002746582 0
0.994400024414062 0
0.995000004768372 0
0.995299994945526 0
0.995899975299835 0
0.995999991893768 0
0.996299982070923 0
0.996399998664856 0
0.996500015258789 0
0.996800005435944 0
0.997099995613098 0
0.997399985790253 0
0.997600018978119 0
0.997600018978119 0
0.997900009155273 0
0.998300015926361 0
0.998600006103516 0
0.998799979686737 0
0.998799979686737 0
0.99889999628067 0
0.999100029468536 0
0.999199986457825 0
0.999300003051758 0
0.999499976634979 0
0.999599993228912 0
0.999700009822845 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Markov_/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.895599782466888 0.139699935913086
% 0.954499781131744 0.00380000728182495
% 0.973599970340729 0
% 0.981800019741058 0
% 0.987500011920929 0
% 0.991999983787537 0
% 0.994300007820129 0
% 0.996200025081635 0
% 0.997600018978119 0
% 0.998799979686737 0
% 0.999300003051758 0
% 0.999599993228912 0
% 0.999800026416779 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.917899429798126 0.139699935913086
% 0.967400193214417 0.00380000728182495
% 0.981299996376038 0
% 0.987600028514862 0
% 0.990899980068207 0
% 0.99370002746582 0
% 0.995700001716614 0
% 0.996900022029877 0
% 0.998099982738495 0
% 0.999199986457825 0
% 0.999700009822845 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.900399625301361 0.139699935913086
0.957799792289734 0.00380000728182495
0.975399971008301 0
0.982900023460388 0
0.988200008869171 0
0.992200016975403 0
0.994499981403351 0
0.996299982070923 0
0.997699975967407 0
0.99889999628067 0
0.999400019645691 0
0.999700009822845 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/PCFG/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.991999983787537 0.995999991893768
% 0.999000012874603 0.976000010967255
% 1 0.907000005245209
% 1 0.797999918460846
% 1 0.649999737739563
% 1 0.468000173568726
% 1 0.295000195503235
% 1 0.175000056624413
% 1 0.0929999947547913
% 1 0.0360000021755695
% 1 0.0109999999403954
% 1 0.00400000065565109
% 1 0.00199999869801104
% 1 0.00099999934900552
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.994000017642975 0.995999991893768
% 0.999000012874603 0.976000010967255
% 1 0.907000005245209
% 1 0.797999918460846
% 1 0.649999737739563
% 1 0.468000173568726
% 1 0.295000195503235
% 1 0.175000056624413
% 1 0.0929999947547913
% 1 0.0360000021755695
% 1 0.0109999999403954
% 1 0.00400000065565109
% 1 0.00199999869801104
% 1 0.00099999934900552
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.991999983787537 0.995999991893768
0.999000012874603 0.976000010967255
1 0.907000005245209
1 0.797999918460846
1 0.649999737739563
1 0.468000173568726
1 0.295000195503235
1 0.175000056624413
1 0.0929999947547913
1 0.0360000021755695
1 0.0109999999403954
1 0.00400000065565109
1 0.00199999869801104
1 0.00099999934900552
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/PCFG/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.999000012874603 0.683000028133392
% 1 0.268000185489655
% 1 0.0840000063180923
% 1 0.0120000019669533
% 1 0.00299999956041574
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.999000012874603 0.683000028133392
% 1 0.268000185489655
% 1 0.0840000063180923
% 1 0.0120000019669533
% 1 0.00299999956041574
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.999000012874603 0.683000028133392
1 0.268000185489655
1 0.0840000063180923
1 0.0120000019669533
1 0.00299999956041574
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/PCFG_/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.787100553512573 0.825298249721527
% 0.86950010061264 0.50649881362915
% 0.897100508213043 0.236499950289726
% 0.914699971675873 0.0838999673724174
% 0.92739999294281 0.0220000091940165
% 0.936799883842468 0.00559999048709869
% 0.946200013160706 0.00079999933950603
% 0.953700184822083 9.99999174382538e-05
% 0.959100127220154 0
% 0.964699983596802 0
% 0.968900203704834 0
% 0.972299993038177 0
% 0.975399971008301 0
% 0.97759997844696 0
% 0.979499995708466 0
% 0.981000006198883 0
% 0.983500003814697 0
% 0.98470002412796 0
% 0.985400021076202 0
% 0.986599981784821 0
% 0.987399876117706 0
% 0.988799929618835 0
% 0.989400029182434 0
% 0.990599989891052 0
% 0.991500020027161 0
% 0.992299973964691 0
% 0.992999970912933 0
% 0.993600010871887 0
% 0.994300007820129 0
% 0.994499981403351 0
% 0.995199978351593 0
% 0.995400011539459 0
% 0.995700001716614 0
% 0.995999991893768 0
% 0.996399998664856 0
% 0.99669998884201 0
% 0.996900022029877 0
% 0.996900022029877 0
% 0.996900022029877 0
% 0.996900022029877 0
% 0.997399985790253 0
% 0.997500002384186 0
% 0.998000025749207 0
% 0.998300015926361 0
% 0.998399972915649 0
% 0.998700022697449 0
% 0.999000012874603 0
% 0.999400019645691 0
% 0.999499976634979 0
% 0.999499976634979 0
% 0.999599993228912 0
% 0.999599993228912 0
% 0.999599993228912 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.814899444580078 0.825298249721527
% 0.898400366306305 0.50649881362915
% 0.923500001430511 0.236499950289726
% 0.938199818134308 0.0838999673724174
% 0.949199795722961 0.0220000091940165
% 0.955199599266052 0.00559999048709869
% 0.962100028991699 0.00079999933950603
% 0.967999994754791 9.99999174382538e-05
% 0.971000075340271 0
% 0.974900007247925 0
% 0.978100001811981 0
% 0.980200111865997 0
% 0.98220020532608 0
% 0.98360002040863 0
% 0.984600007534027 0
% 0.985899984836578 0
% 0.987600028514862 0
% 0.988199889659882 0
% 0.988699972629547 0
% 0.989700019359589 0
% 0.990400016307831 0
% 0.991400003433228 0
% 0.991800010204315 0
% 0.992900013923645 0
% 0.993499994277954 0
% 0.994099974632263 0
% 0.994899988174438 0
% 0.995199978351593 0
% 0.995800018310547 0
% 0.995999991893768 0
% 0.996299982070923 0
% 0.996599972248077 0
% 0.996900022029877 0
% 0.997099995613098 0
% 0.997300028800964 0
% 0.997500002384186 0
% 0.997600018978119 0
% 0.997600018978119 0
% 0.997600018978119 0
% 0.997600018978119 0
% 0.997900009155273 0
% 0.998000025749207 0
% 0.998499989509583 0
% 0.998700022697449 0
% 0.998799979686737 0
% 0.999100029468536 0
% 0.999400019645691 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999700009822845 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999800026416779 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.794800460338593 0.825298249721527
0.876799583435059 0.50649881362915
0.903600573539734 0.236499950289726
0.920299530029297 0.0838999673724174
0.933200120925903 0.0220000091940165
0.941999971866608 0.00559999048709869
0.950699925422668 0.00079999933950603
0.957500219345093 9.99999174382538e-05
0.962100207805634 0
0.967400193214417 0
0.971099972724915 0
0.974200010299683 0
0.976999878883362 0
0.979099988937378 0
0.980599999427795 0
0.982200026512146 0
0.984399974346161 0
0.985400021076202 0
0.986200094223022 0
0.987399995326996 0
0.988099992275238 0
0.989300012588501 0
0.989799976348877 0
0.99099999666214 0
0.991699993610382 0
0.992399990558624 0
0.9932000041008 0
0.993799984455109 0
0.994499981403351 0
0.994700014591217 0
0.995199978351593 0
0.995400011539459 0
0.995700001716614 0
0.995899975299835 0
0.996299982070923 0
0.996599972248077 0
0.99669998884201 0
0.99669998884201 0
0.99669998884201 0
0.99669998884201 0
0.997200012207031 0
0.997399985790253 0
0.997900009155273 0
0.998199999332428 0
0.998300015926361 0
0.998600006103516 0
0.99889999628067 0
0.999300003051758 0
0.999400019645691 0
0.999400019645691 0
0.999599993228912 0
0.999599993228912 0
0.999599993228912 0
0.999700009822845 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/PCFG_/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.897200465202332 0.283700525760651
% 0.949700176715851 0.0406999513506889
% 0.97189998626709 0.00389999803155661
% 0.98360002040863 9.99997646431439e-05
% 0.98989999294281 0
% 0.993600010871887 0
% 0.995700001716614 0
% 0.997300028800964 0
% 0.997900009155273 0
% 0.998799979686737 0
% 0.999199986457825 0
% 0.999599993228912 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 0.999899983406067 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.919100224971771 0.283700525760651
% 0.962699830532074 0.0406999513506889
% 0.979399919509888 0.00389999803155661
% 0.98769998550415 9.99997646431439e-05
% 0.993300020694733 0
% 0.995599985122681 0
% 0.996800005435944 0
% 0.997900009155273 0
% 0.998499989509583 0
% 0.999100029468536 0
% 0.999400019645691 0
% 0.999899983406067 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.901800096035004 0.283700525760651
0.952399909496307 0.0406999513506889
0.97299998998642 0.00389999803155661
0.984200000762939 9.99997646431439e-05
0.990599989891052 0
0.994000017642975 0
0.995899975299835 0
0.997099995613098 0
0.997900009155273 0
0.998700022697449 0
0.999100029468536 0
0.999599993228912 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Tweak/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.88560026884079 0.528399959206581
% 0.974100112915039 0.159599987417459
% 0.992900013923645 0.041399999614805
% 0.998399972915649 0.0137999963015318
% 0.999700009822845 0.00549999841023237
% 1 0.00239999867044389
% 1 0.00109999959822744
% 1 0.000799999735318124
% 1 0.000499999872408807
% 1 0.000199999893084168
% 1 0.000199999893084168
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.89630001783371 0.528399959206581
% 0.980299890041351 0.159599987417459
% 0.995500028133392 0.041399999614805
% 0.999499976634979 0.0137999963015318
% 1 0.00549999841023237
% 1 0.00239999867044389
% 1 0.00109999959822744
% 1 0.000799999735318124
% 1 0.000499999872408807
% 1 0.000199999893084168
% 1 0.000199999893084168
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.887899696826935 0.528399959206581
0.974900126457214 0.159599987417459
0.992900013923645 0.041399999614805
0.998499989509583 0.0137999963015318
0.999700009822845 0.00549999841023237
1 0.00239999867044389
1 0.00109999959822744
1 0.000799999735318124
1 0.000499999872408807
1 0.000199999893084168
1 0.000199999893084168
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/Tweak/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.973399996757507 0.149200012534857
% 0.999199986457825 0.0111999999498948
% 1 0.00109999952837825
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.976699829101562 0.149200012534857
% 0.999100029468536 0.0111999999498948
% 1 0.00109999952837825
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.973599970340729 0.149200012534857
0.999199986457825 0.0111999999498948
1 0.00109999952837825
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/chaffing3/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.0685997903347015 0.718801200389862
% 0.131099447607994 0.48199999332428
% 0.194300040602684 0.365200102329254
% 0.251100450754166 0.300399392843246
% 0.303699225187302 0.254300475120544
% 0.349700272083282 0.224800080060959
% 0.391899794340134 0.205099925398827
% 0.428800106048584 0.190999820828438
% 0.457700192928314 0.181799709796906
% 0.484499990940094 0.175000071525574
% 0.512398421764374 0.169899925589561
% 0.533299624919891 0.16499987244606
% 0.548999309539795 0.161499947309494
% 0.565400660037994 0.157499954104424
% 0.581800699234009 0.153599709272385
% 0.59539932012558 0.149599835276604
% 0.608699858188629 0.144300326704979
% 0.619799733161926 0.138700023293495
% 0.631198883056641 0.132999777793884
% 0.641001403331757 0.126300007104874
% 0.651800155639648 0.120800003409386
% 0.661300122737885 0.115399964153767
% 0.67099928855896 0.110699951648712
% 0.682199060916901 0.106999985873699
% 0.690799117088318 0.103400118649006
% 0.700898945331573 0.100500054657459
% 0.709200024604797 0.0982001721858978
% 0.717498660087585 0.0964000523090363
% 0.726899325847626 0.0945998951792717
% 0.734199702739716 0.0918000638484955
% 0.741999983787537 0.0876000970602036
% 0.747900187969208 0.0852001681923866
% 0.755799651145935 0.0823000520467758
% 0.762698948383331 0.0795999318361282
% 0.7692990899086 0.0776000693440437
% 0.775700628757477 0.0765999257564545
% 0.782299876213074 0.0750000104308128
% 0.788600027561188 0.0734002441167831
% 0.794499754905701 0.0720000192523003
% 0.800900757312775 0.0711999237537384
% 0.80729877948761 0.0706998556852341
% 0.813499331474304 0.0705000013113022
% 0.818599045276642 0.0703999623656273
% 0.824800372123718 0.0703999623656273
% 0.830999433994293 0.0703001022338867
% 0.837699592113495 0.0703001022338867
% 0.842799246311188 0.0703001022338867
% 0.849800109863281 0.0703001022338867
% 0.85379958152771 0.0703001022338867
% 0.859799981117249 0.0703001022338867
% 0.864400386810303 0.0703001022338867
% 0.86909943819046 0.0703001022338867
% 0.873900473117828 0.0703001022338867
% 0.878000020980835 0.0703001022338867
% 0.88190096616745 0.0703001022338867
% 0.886099338531494 0.0703001022338867
% 0.890299916267395 0.0703001022338867
% 0.894199788570404 0.0703001022338867
% 0.898600220680237 0.0703001022338867
% 0.903099775314331 0.0703001022338867
% 0.907000362873077 0.0703001022338867
% 0.911300182342529 0.0703001022338867
% 0.914899587631226 0.0703001022338867
% 0.918000221252441 0.0703001022338867
% 0.921599924564362 0.0703001022338867
% 0.924600303173065 0.0703001022338867
% 0.927200198173523 0.0703001022338867
% 0.930400192737579 0.0703001022338867
% 0.933000028133392 0.0703001022338867
% 0.935899794101715 0.0703001022338867
% 0.939699828624725 0.0703001022338867
% 0.942099630832672 0.0703001022338867
% 0.944500207901001 0.0703001022338867
% 0.947700023651123 0.0703001022338867
% 0.950299918651581 0.0703001022338867
% 0.953300476074219 0.0703001022338867
% 0.956299901008606 0.0703001022338867
% 0.958300173282623 0.0703001022338867
% 0.960500001907349 0.0703001022338867
% 0.963500022888184 0.0703001022338867
% 0.966400027275085 0.0703001022338867
% 0.968400120735168 0.0703001022338867
% 0.970399975776672 0.0703001022338867
% 0.972000002861023 0.0703001022338867
% 0.973900020122528 0.0703001022338867
% 0.97540020942688 0.0703001022338867
% 0.977100074291229 0.0703001022338867
% 0.979199886322021 0.0703001022338867
% 0.980799973011017 0.0703001022338867
% 0.983500003814697 0.0703001022338867
% 0.98580002784729 0.0703001022338867
% 0.986999988555908 0.0703001022338867
% 0.988900005817413 0.0703001022338867
% 0.990400016307831 0.0703001022338867
% 0.992500007152557 0.0703001022338867
% 0.994300007820129 0.0703001022338867
% 0.995299994945526 0.0703001022338867
% 0.997200012207031 0.0703001022338867
% 0.998799979686737 0.0703001022338867
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.0708000883460045 0.718801200389862
% 0.134300008416176 0.48199999332428
% 0.199699953198433 0.365200102329254
% 0.257599860429764 0.300399392843246
% 0.311200141906738 0.254300475120544
% 0.357499718666077 0.224800080060959
% 0.400299817323685 0.205099925398827
% 0.438300430774689 0.190999820828438
% 0.468299865722656 0.181799709796906
% 0.496499598026276 0.175000071525574
% 0.524201214313507 0.169899925589561
% 0.544699251651764 0.16499987244606
% 0.561700582504272 0.161499947309494
% 0.577801108360291 0.157499954104424
% 0.593997776508331 0.153599709272385
% 0.608001291751862 0.149599835276604
% 0.621300518512726 0.144300326704979
% 0.632200658321381 0.138700023293495
% 0.644700527191162 0.132999777793884
% 0.654800057411194 0.126300007104874
% 0.666201293468475 0.120800003409386
% 0.675800561904907 0.115399964153767
% 0.685699999332428 0.110699951648712
% 0.696600496768951 0.106999985873699
% 0.704600811004639 0.103400118649006
% 0.71410083770752 0.100500054657459
% 0.722399950027466 0.0982001721858978
% 0.730999827384949 0.0964000523090363
% 0.739399790763855 0.0945998951792717
% 0.746800720691681 0.0918000638484955
% 0.754899978637695 0.0876000970602036
% 0.761300086975098 0.0852001681923866
% 0.768401563167572 0.0823000520467758
% 0.775200366973877 0.0795999318361282
% 0.782198965549469 0.0776000693440437
% 0.788699865341187 0.0765999257564545
% 0.795399725437164 0.0750000104308128
% 0.800999999046326 0.0734002441167831
% 0.80689948797226 0.0720000192523003
% 0.813400089740753 0.0711999237537384
% 0.819400012493134 0.0706998556852341
% 0.824599802494049 0.0705000013113022
% 0.829699218273163 0.0703999623656273
% 0.835099518299103 0.0703999623656273
% 0.841800212860107 0.0703001022338867
% 0.849299311637878 0.0703001022338867
% 0.853899419307709 0.0703001022338867
% 0.860900104045868 0.0703001022338867
% 0.865100085735321 0.0703001022338867
% 0.870300710201263 0.0703001022338867
% 0.875200569629669 0.0703001022338867
% 0.87910008430481 0.0703001022338867
% 0.883699595928192 0.0703001022338867
% 0.887400209903717 0.0703001022338867
% 0.891100585460663 0.0703001022338867
% 0.894400179386139 0.0703001022338867
% 0.898000597953796 0.0703001022338867
% 0.901699304580688 0.0703001022338867
% 0.9060999751091 0.0703001022338867
% 0.910300970077515 0.0703001022338867
% 0.913600206375122 0.0703001022338867
% 0.917099833488464 0.0703001022338867
% 0.920699715614319 0.0703001022338867
% 0.923500001430511 0.0703001022338867
% 0.927199900150299 0.0703001022338867
% 0.930099606513977 0.0703001022338867
% 0.932700216770172 0.0703001022338867
% 0.935500025749207 0.0703001022338867
% 0.938499927520752 0.0703001022338867
% 0.940600097179413 0.0703001022338867
% 0.94370049238205 0.0703001022338867
% 0.946399688720703 0.0703001022338867
% 0.948500216007233 0.0703001022338867
% 0.950800001621246 0.0703001022338867
% 0.953400373458862 0.0703001022338867
% 0.956000208854675 0.0703001022338867
% 0.958899974822998 0.0703001022338867
% 0.960900008678436 0.0703001022338867
% 0.963299989700317 0.0703001022338867
% 0.966299831867218 0.0703001022338867
% 0.969100177288055 0.0703001022338867
% 0.970700025558472 0.0703001022338867
% 0.972899913787842 0.0703001022338867
% 0.973699986934662 0.0703001022338867
% 0.975099980831146 0.0703001022338867
% 0.976599991321564 0.0703001022338867
% 0.977699995040894 0.0703001022338867
% 0.979400098323822 0.0703001022338867
% 0.981199979782104 0.0703001022338867
% 0.983799993991852 0.0703001022338867
% 0.986299991607666 0.0703001022338867
% 0.987500011920929 0.0703001022338867
% 0.989600002765656 0.0703001022338867
% 0.990800023078918 0.0703001022338867
% 0.992799997329712 0.0703001022338867
% 0.994499981403351 0.0703001022338867
% 0.995299994945526 0.0703001022338867
% 0.996800005435944 0.0703001022338867
% 0.998600006103516 0.0703001022338867
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.0690998956561089 0.718801200389862
0.131500214338303 0.48199999332428
0.195699691772461 0.365200102329254
0.252800762653351 0.300399392843246
0.306100368499756 0.254300475120544
0.352200359106064 0.224800080060959
0.394200563430786 0.205099925398827
0.431600093841553 0.190999820828438
0.460799962282181 0.181799709796906
0.487899899482727 0.175000071525574
0.515598654747009 0.169899925589561
0.536400020122528 0.16499987244606
0.552400231361389 0.161499947309494
0.568699479103088 0.157499954104424
0.584799885749817 0.153599709272385
0.598300516605377 0.149599835276604
0.611401379108429 0.144300326704979
0.62259978055954 0.138700023293495
0.634601533412933 0.132999777793884
0.64469975233078 0.126300007104874
0.655399084091187 0.120800003409386
0.665100455284119 0.115399964153767
0.674698948860168 0.110699951648712
0.685500204563141 0.106999985873699
0.693600118160248 0.103400118649006
0.703600168228149 0.100500054657459
0.711700320243835 0.0982001721858978
0.719901502132416 0.0964000523090363
0.729098916053772 0.0945998951792717
0.736100137233734 0.0918000638484955
0.743900418281555 0.0876000970602036
0.749598920345306 0.0852001681923866
0.757300853729248 0.0823000520467758
0.764299690723419 0.0795999318361282
0.770999372005463 0.0776000693440437
0.777499675750732 0.0765999257564545
0.784000277519226 0.0750000104308128
0.790399730205536 0.0734002441167831
0.796100199222565 0.0720000192523003
0.802298784255981 0.0711999237537384
0.808600664138794 0.0706998556852341
0.81480073928833 0.0705000013113022
0.819700181484222 0.0703999623656273
0.825798809528351 0.0703999623656273
0.832099914550781 0.0703001022338867
0.838999629020691 0.0703001022338867
0.84389990568161 0.0703001022338867
0.850800752639771 0.0703001022338867
0.854800581932068 0.0703001022338867
0.860799491405487 0.0703001022338867
0.865400314331055 0.0703001022338867
0.87000036239624 0.0703001022338867
0.87490040063858 0.0703001022338867
0.878799796104431 0.0703001022338867
0.882400393486023 0.0703001022338867
0.886799991130829 0.0703001022338867
0.89069938659668 0.0703001022338867
0.894500195980072 0.0703001022338867
0.898699700832367 0.0703001022338867
0.902999579906464 0.0703001022338867
0.906999230384827 0.0703001022338867
0.911099910736084 0.0703001022338867
0.914600193500519 0.0703001022338867
0.917699635028839 0.0703001022338867
0.921500384807587 0.0703001022338867
0.924499988555908 0.0703001022338867
0.927099883556366 0.0703001022338867
0.930299818515778 0.0703001022338867
0.93339991569519 0.0703001022338867
0.935999810695648 0.0703001022338867
0.939899623394012 0.0703001022338867
0.942599594593048 0.0703001022338867
0.944799900054932 0.0703001022338867
0.947700202465057 0.0703001022338867
0.950300216674805 0.0703001022338867
0.95309978723526 0.0703001022338867
0.95630019903183 0.0703001022338867
0.958599984645844 0.0703001022338867
0.960899710655212 0.0703001022338867
0.964099884033203 0.0703001022338867
0.966999888420105 0.0703001022338867
0.9689000248909 0.0703001022338867
0.970899879932404 0.0703001022338867
0.972199976444244 0.0703001022338867
0.973999917507172 0.0703001022338867
0.975600183010101 0.0703001022338867
0.977200210094452 0.0703001022338867
0.9789999127388 0.0703001022338867
0.981000006198883 0.0703001022338867
0.983699977397919 0.0703001022338867
0.985899984836578 0.0703001022338867
0.987100005149841 0.0703001022338867
0.989099979400635 0.0703001022338867
0.990599989891052 0.0703001022338867
0.992799997329712 0.0703001022338867
0.994599997997284 0.0703001022338867
0.995400011539459 0.0703001022338867
0.996999979019165 0.0703001022338867
0.998700022697449 0.0703001022338867
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/chaffing3/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.26640123128891 0.37070032954216
% 0.439299702644348 0.206600219011307
% 0.554402351379395 0.156100079417229
% 0.628199636936188 0.132899910211563
% 0.684100270271301 0.110400095582008
% 0.728800296783447 0.096299834549427
% 0.765300512313843 0.0860000401735306
% 0.802499890327454 0.0781999379396439
% 0.830499410629272 0.074899896979332
% 0.856400191783905 0.0726001858711243
% 0.881100177764893 0.0714000463485718
% 0.902999222278595 0.070400059223175
% 0.917999923229218 0.070400059223175
% 0.937200009822845 0.0702999979257584
% 0.949999511241913 0.0702999979257584
% 0.962499976158142 0.0702999979257584
% 0.975000083446503 0.0702999979257584
% 0.984799981117249 0.0702999979257584
% 0.992299973964691 0.0702999979257584
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.273599445819855 0.37070032954216
% 0.449999988079071 0.206600219011307
% 0.566600322723389 0.156100079417229
% 0.641301333904266 0.132899910211563
% 0.697199285030365 0.110400095582008
% 0.74279922246933 0.096299834549427
% 0.778599679470062 0.0860000401735306
% 0.814200758934021 0.0781999379396439
% 0.840300500392914 0.074899896979332
% 0.865798950195312 0.0726001858711243
% 0.889200389385223 0.0714000463485718
% 0.910400211811066 0.070400059223175
% 0.924600183963776 0.070400059223175
% 0.942299902439117 0.0702999979257584
% 0.954100012779236 0.0702999979257584
% 0.964800000190735 0.0702999979257584
% 0.977100014686584 0.0702999979257584
% 0.985700011253357 0.0702999979257584
% 0.992500007152557 0.0702999979257584
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.268199622631073 0.37070032954216
0.441900044679642 0.206600219011307
0.557599604129791 0.156100079417229
0.631700456142426 0.132899910211563
0.687100231647491 0.110400095582008
0.732700407505035 0.096299834549427
0.76839941740036 0.0860000401735306
0.804899096488953 0.0781999379396439
0.832499206066132 0.074899896979332
0.858099579811096 0.0726001858711243
0.882700026035309 0.0714000463485718
0.904499411582947 0.070400059223175
0.919200420379639 0.070400059223175
0.938399970531464 0.0702999979257584
0.950500011444092 0.0702999979257584
0.962400019168854 0.0702999979257584
0.974999904632568 0.0702999979257584
0.98470002412796 0.0702999979257584
0.991999983787537 0.0702999979257584
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/chaffing4/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.136200338602066 0.173099920153618
% 0.244700044393539 0.104699976742268
% 0.329999983310699 0.0828000754117966
% 0.396300315856934 0.0719999670982361
% 0.442000091075897 0.066400058567524
% 0.481300085783005 0.0606999769806862
% 0.510099589824677 0.0550000108778477
% 0.532699286937714 0.0494000501930714
% 0.553601264953613 0.0414001233875751
% 0.573699533939362 0.0335999615490437
% 0.593098878860474 0.0246999878436327
% 0.608997821807861 0.0164999719709158
% 0.623999774456024 0.00999997276812792
% 0.638099491596222 0.00630001397803426
% 0.649899363517761 0.00350000313483179
% 0.661399602890015 0.00229999632574618
% 0.673000276088715 0.00129999942146242
% 0.6847003698349 0.000599998980760574
% 0.6930992603302 0.000299999490380287
% 0.701901018619537 0
% 0.712200999259949 0
% 0.720799922943115 0
% 0.729499936103821 0
% 0.736498355865479 0
% 0.744400858879089 0
% 0.751799643039703 0
% 0.759900033473969 0
% 0.766199886798859 0
% 0.774400889873505 0
% 0.781299889087677 0
% 0.786199748516083 0
% 0.7932009100914 0
% 0.799100041389465 0
% 0.806099414825439 0
% 0.810799360275269 0
% 0.816400408744812 0
% 0.822400212287903 0
% 0.828700363636017 0
% 0.833898842334747 0
% 0.838000774383545 0
% 0.842499434947968 0
% 0.847900390625 0
% 0.853200316429138 0
% 0.858299732208252 0
% 0.862100124359131 0
% 0.867299437522888 0
% 0.872099816799164 0
% 0.87630021572113 0
% 0.880199313163757 0
% 0.88500040769577 0
% 0.889199912548065 0
% 0.892799437046051 0
% 0.896200001239777 0
% 0.900100886821747 0
% 0.903499722480774 0
% 0.907000124454498 0
% 0.911000370979309 0
% 0.91430002450943 0
% 0.917999804019928 0
% 0.921399831771851 0
% 0.923999786376953 0
% 0.926500558853149 0
% 0.929200112819672 0
% 0.932599604129791 0
% 0.935500204563141 0
% 0.937800109386444 0
% 0.940199792385101 0
% 0.942799806594849 0
% 0.944699823856354 0
% 0.947400212287903 0
% 0.94979989528656 0
% 0.951600074768066 0
% 0.952800214290619 0
% 0.955500185489655 0
% 0.95770001411438 0
% 0.960900008678436 0
% 0.962800025939941 0
% 0.964900195598602 0
% 0.966700196266174 0
% 0.969300210475922 0
% 0.971400022506714 0
% 0.972800016403198 0
% 0.97409987449646 0
% 0.976699888706207 0
% 0.977699995040894 0
% 0.978999972343445 0
% 0.980599999427795 0
% 0.981700122356415 0
% 0.984300017356873 0
% 0.986100018024445 0
% 0.98769998550415 0
% 0.989099979400635 0
% 0.990199983119965 0
% 0.991299986839294 0
% 0.992699980735779 0
% 0.993799984455109 0
% 0.995500028133392 0
% 0.997200012207031 0
% 0.998799979686737 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.139400199055672 0.173099920153618
% 0.249599993228912 0.104699976742268
% 0.337500095367432 0.0828000754117966
% 0.405499815940857 0.0719999670982361
% 0.451499760150909 0.066400058567524
% 0.492000102996826 0.0606999769806862
% 0.521601557731628 0.0550000108778477
% 0.546098291873932 0.0494000501930714
% 0.567200303077698 0.0414001233875751
% 0.587699830532074 0.0335999615490437
% 0.606301248073578 0.0246999878436327
% 0.621901154518127 0.0164999719709158
% 0.636900424957275 0.00999997276812792
% 0.650997579097748 0.00630001397803426
% 0.662800312042236 0.00350000313483179
% 0.674800634384155 0.00229999632574618
% 0.686098456382751 0.00129999942146242
% 0.69779896736145 0.000599998980760574
% 0.705999195575714 0.000299999490380287
% 0.715100824832916 0
% 0.725399971008301 0
% 0.733899652957916 0
% 0.742201149463654 0
% 0.75039941072464 0
% 0.758000016212463 0
% 0.764798760414124 0
% 0.77299964427948 0
% 0.778699994087219 0
% 0.786700069904327 0
% 0.793400764465332 0
% 0.797698616981506 0
% 0.804100215435028 0
% 0.809800565242767 0
% 0.816400706768036 0
% 0.820900499820709 0
% 0.825799822807312 0
% 0.83089941740036 0
% 0.836600005626678 0
% 0.841800212860107 0
% 0.846000015735626 0
% 0.8507000207901 0
% 0.856400966644287 0
% 0.861899614334106 0
% 0.866600394248962 0
% 0.87060010433197 0
% 0.875600397586823 0
% 0.879800021648407 0
% 0.884300291538239 0
% 0.888400197029114 0
% 0.892999708652496 0
% 0.897500693798065 0
% 0.901199877262115 0
% 0.904800295829773 0
% 0.908499419689178 0
% 0.911400020122528 0
% 0.914499998092651 0
% 0.918099999427795 0
% 0.921499788761139 0
% 0.924900114536285 0
% 0.928199827671051 0
% 0.930599808692932 0
% 0.933000087738037 0
% 0.935099601745605 0
% 0.938499987125397 0
% 0.941400110721588 0
% 0.943999826908112 0
% 0.946099996566772 0
% 0.948300182819366 0
% 0.95009982585907 0
% 0.952200293540955 0
% 0.953900218009949 0
% 0.95550000667572 0
% 0.956799685955048 0
% 0.958999812602997 0
% 0.961499989032745 0
% 0.964100003242493 0
% 0.966300070285797 0
% 0.968300104141235 0
% 0.969699800014496 0
% 0.971300005912781 0
% 0.973200023174286 0
% 0.974499881267548 0
% 0.975799977779388 0
% 0.978000104427338 0
% 0.979099988937378 0
% 0.980099976062775 0
% 0.981600105762482 0
% 0.982500016689301 0
% 0.984899997711182 0
% 0.986199975013733 0
% 0.988099992275238 0
% 0.989400029182434 0
% 0.990599989891052 0
% 0.991699993610382 0
% 0.993300020694733 0
% 0.994499981403351 0
% 0.995899975299835 0
% 0.997399985790253 0
% 0.99889999628067 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.136900186538696 0.173099920153618
0.245600000023842 0.104699976742268
0.331000238656998 0.0828000754117966
0.398400098085403 0.0719999670982361
0.444100141525269 0.066400058567524
0.483900010585785 0.0606999769806862
0.512800455093384 0.0550000108778477
0.535998463630676 0.0494000501930714
0.556599974632263 0.0414001233875751
0.577199459075928 0.0335999615490437
0.596199035644531 0.0246999878436327
0.612200260162354 0.0164999719709158
0.626800775527954 0.00999997276812792
0.641300320625305 0.00630001397803426
0.653500914573669 0.00350000313483179
0.665200054645538 0.00229999632574618
0.677100658416748 0.00129999942146242
0.688799798488617 0.000599998980760574
0.696599125862122 0.000299999490380287
0.705200612545013 0
0.715700209140778 0
0.724300563335419 0
0.732998847961426 0
0.740399539470673 0
0.748199045658112 0
0.755001068115234 0
0.763201117515564 0
0.769400715827942 0
0.777899086475372 0
0.784899711608887 0
0.789599418640137 0
0.796400606632233 0
0.802300274372101 0
0.809400498867035 0
0.813900053501129 0
0.819198966026306 0
0.824800908565521 0
0.830700099468231 0
0.83609938621521 0
0.840399205684662 0
0.8453009724617 0
0.851099610328674 0
0.856300175189972 0
0.861000299453735 0
0.864799797534943 0
0.869599401950836 0
0.873799681663513 0
0.878200769424438 0
0.882199585437775 0
0.887100219726562 0
0.891500174999237 0
0.894999921321869 0
0.898599982261658 0
0.902300179004669 0
0.905499994754791 0
0.908900558948517 0
0.912700176239014 0
0.916100203990936 0
0.919700026512146 0
0.923200011253357 0
0.925799787044525 0
0.928400099277496 0
0.931099832057953 0
0.934700012207031 0
0.937900125980377 0
0.940300107002258 0
0.942499816417694 0
0.944799900054932 0
0.947000086307526 0
0.949500024318695 0
0.951599776744843 0
0.953000009059906 0
0.954300105571747 0
0.956800222396851 0
0.95909982919693 0
0.962000012397766 0
0.964299976825714 0
0.966299831867218 0
0.967900395393372 0
0.970099806785583 0
0.972000002861023 0
0.973500072956085 0
0.974700212478638 0
0.977400004863739 0
0.978500068187714 0
0.979600012302399 0
0.981199979782104 0
0.982200086116791 0
0.984600007534027 0
0.986100018024445 0
0.98769998550415 0
0.989199995994568 0
0.990299999713898 0
0.991500020027161 0
0.992900013923645 0
0.993900001049042 0
0.995700001716614 0
0.997500002384186 0
0.99889999628067 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/chaffing4/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.36690029501915 0.087800070643425
% 0.537000238895416 0.0384999737143517
% 0.627600610256195 0.0189999807626009
% 0.691099524497986 0.00679999915882945
% 0.735900223255157 0.00249999877996743
% 0.770799100399017 0.000599998980760574
% 0.804000437259674 0
% 0.832800388336182 0
% 0.858101367950439 0
% 0.880499601364136 0
% 0.898900508880615 0
% 0.917799830436707 0
% 0.933000266551971 0
% 0.945999979972839 0
% 0.957599997520447 0
% 0.967200219631195 0
% 0.976100087165833 0
% 0.986400008201599 0
% 0.993600010871887 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.376299679279327 0.087800070643425
% 0.549099445343018 0.0384999737143517
% 0.640599071979523 0.0189999807626009
% 0.703900277614594 0.00679999915882945
% 0.747399151325226 0.00249999877996743
% 0.78039962053299 0.000599998980760574
% 0.814200043678284 0
% 0.841100752353668 0
% 0.865899682044983 0
% 0.887799978256226 0
% 0.905999779701233 0
% 0.923700571060181 0
% 0.938399970531464 0
% 0.949899971485138 0
% 0.960600078105927 0
% 0.970300197601318 0
% 0.97790002822876 0
% 0.987600028514862 0
% 0.994400024414062 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.368399679660797 0.087800070643425
0.538298726081848 0.0384999737143517
0.629499137401581 0.0189999807626009
0.693500757217407 0.00679999915882945
0.738200664520264 0.00249999877996743
0.772999703884125 0.000599998980760574
0.805800020694733 0
0.833699584007263 0
0.859299778938293 0
0.881900608539581 0
0.900000512599945 0
0.918399691581726 0
0.933499813079834 0
0.946300208568573 0
0.957199811935425 0
0.967000007629395 0
0.976100087165833 0
0.986599981784821 0
0.993900001049042 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/combination/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.987200021743774 0.995700001716614
0.998399972915649 0.969099998474121
0.999899983406067 0.895699977874756
0.999899983406067 0.758899867534637
1 0.581099569797516
1 0.396600335836411
1 0.239099949598312
1 0.126700446009636
1 0.0611000135540962
1 0.0280999820679426
1 0.011400006711483
1 0.00409999676048756
1 0.00110000185668468
1 0.000399999669753015
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/combination/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.997399985790253 0.641402125358582
1 0.263399183750153
1 0.0727998688817024
1 0.0159000046551228
1 0.00300000072456896
1 0.000299999490380287
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/combination_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.789499938488007 0.870199978351593
0.873499989509583 0.605500400066376
0.901600360870361 0.327499717473984
0.9197998046875 0.145599663257599
0.935500025749207 0.0506000109016895
0.944599986076355 0.0154000306501985
0.952299833297729 0.00330000231042504
0.958299994468689 0.000299999752314761
0.962300002574921 9.99997646431439e-05
0.965800106525421 0
0.969000101089478 0
0.971999883651733 0
0.974500179290771 0
0.976899981498718 0
0.979499995708466 0
0.981400072574615 0
0.982800006866455 0
0.983799993991852 0
0.985499978065491 0
0.986900091171265 0
0.988200008869171 0
0.989499986171722 0
0.990800023078918 0
0.991999983787537 0
0.99260002374649 0
0.993300020694733 0
0.994499981403351 0
0.995000004768372 0
0.995800018310547 0
0.996200025081635 0
0.996299982070923 0
0.996399998664856 0
0.996500015258789 0
0.996599972248077 0
0.996800005435944 0
0.996999979019165 0
0.997200012207031 0
0.997200012207031 0
0.997500002384186 0
0.99779999256134 0
0.998099982738495 0
0.998300015926361 0
0.998600006103516 0
0.999000012874603 0
0.999300003051758 0
0.999400019645691 0
0.999599993228912 0
0.999700009822845 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999800026416779 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/combination_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.903099596500397 0.320199549198151
0.955899894237518 0.0570000074803829
0.974699974060059 0.00640000216662884
0.984499990940094 0.000800000969320536
0.990100026130676 0
0.992999970912933 0
0.995700001716614 0
0.997600018978119 0
0.99889999628067 0
0.999199986457825 0
0.999499976634979 0
0.999700009822845 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
0.999899983406067 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/gpt/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.615999937057495 0.177570030093193
0.700499653816223 0.114018686115742
0.751500010490417 0.0766355022788048
0.790500104427338 0.0635514110326767
0.816999971866608 0.042056068778038
0.834500014781952 0.0392523407936096
0.860499918460846 0.033644862473011
0.874000012874603 0.0317757241427898
0.888500154018402 0.0289719812572002
0.899000108242035 0.0242990665137768
0.914999902248383 0.0224298965185881
0.924000144004822 0.0224298965185881
0.932500004768372 0.0224298965185881
0.935999989509583 0.0205607451498508
0.941000044345856 0.0186915788799524
0.944500029087067 0.0168224442750216
0.947499990463257 0.0140186939388514
0.951499998569489 0.0130841117352247
0.95550000667572 0.0102803707122803
0.958000004291534 0.0102803707122803
0.960500001907349 0.00934578850865364
0.962999999523163 0.00747663713991642
0.96450001001358 0.00654205167666078
0.966499984264374 0.00654205167666078
0.967999994754791 0.00560747552663088
0.968500018119812 0.00560747552663088
0.970000028610229 0.00560747552663088
0.970499992370605 0.00560747552663088
0.973499953746796 0.00560747552663088
0.976499974727631 0.00560747552663088
0.977500021457672 0.00560747552663088
0.977999985218048 0.00467289611697197
0.980000019073486 0.00373831810429692
0.981000006198883 0.00280373799614608
0.982500016689301 0.00280373799614608
0.983500003814697 0.00280373799614608
0.984499990940094 0.00186915753874928
0.985000014305115 0.00186915753874928
0.986000001430511 0.00186915753874928
0.986999988555908 0.00186915753874928
0.988499999046326 0.000934578769374639
0.989499986171722 0.000934578769374639
0.990000009536743 0
0.990499973297119 0
0.99099999666214 0
0.99099999666214 0
0.991999983787537 0
0.992500007152557 0
0.992999970912933 0
0.994000017642975 0
0.994499981403351 0
0.994499981403351 0
0.994499981403351 0
0.995000004768372 0
0.995000004768372 0
0.995500028133392 0
0.995500028133392 0
0.995500028133392 0
0.995500028133392 0
0.995999991893768 0
0.995999991893768 0
0.996500015258789 0
0.996999979019165 0
0.996999979019165 0
0.997500002384186 0
0.998000025749207 0
0.998499989509583 0
0.999000012874603 0
0.999000012874603 0
0.999000012874603 0
0.999000012874603 0
0.999000012874603 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/gpt/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.693999648094177 0.149532720446587
0.799000084400177 0.0813083946704865
0.843499898910522 0.0532710291445255
0.879499971866608 0.0383177623152733
0.904500007629395 0.0289719626307487
0.927999973297119 0.0242990665137768
0.940999984741211 0.0224299058318138
0.953999996185303 0.0214953124523163
0.966000020503998 0.0214953124523163
0.973999977111816 0.0196261610835791
0.978999972343445 0.013084108941257
0.985000014305115 0.0112149538472295
0.987500011920929 0.00560747552663088
0.99099999666214 0.00560747552663088
0.994000017642975 0.00560747552663088
0.995000004768372 0.00560747552663088
0.995500028133392 0.0037383153103292
0.998000025749207 0.0037383153103292
0.999000012874603 0.00280373799614608
};
\end{axis}

\end{tikzpicture}

==> figure/random_generated/pass2path/trade-off_100.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.0430000312626362 1
% 0.105000145733356 1
% 0.179899528622627 1
% 0.263300210237503 1
% 0.341500997543335 1
% 0.415499716997147 0.99990000128746
% 0.481999814510345 0.999600005149841
% 0.542701184749603 0.999300003051758
% 0.594099640846252 0.999100005626678
% 0.64389967918396 0.998400011658669
% 0.683799088001251 0.997300007939339
% 0.717698454856873 0.996100002527237
% 0.750699937343597 0.994400009512901
% 0.781000018119812 0.99190000295639
% 0.80570113658905 0.990199995040894
% 0.828800022602081 0.988199999928474
% 0.847200393676758 0.986699995398521
% 0.862100183963776 0.984499996900558
% 0.876100361347198 0.983100005984306
% 0.887499511241913 0.979900008440018
% 0.89740002155304 0.978000009059906
% 0.907700002193451 0.975
% 0.915899991989136 0.970000001788139
% 0.9238001704216 0.965599998831749
% 0.930399596691132 0.961500000953674
% 0.935699820518494 0.956499999761581
% 0.94080001115799 0.948899990320206
% 0.946799635887146 0.93989999294281
% 0.951499998569489 0.930399996042252
% 0.955599904060364 0.918599995970726
% 0.959499776363373 0.907400006055832
% 0.962499976158142 0.891000029444694
% 0.966199815273285 0.8733000010252
% 0.969099998474121 0.854299965500832
% 0.971099972724915 0.832099983096123
% 0.972999930381775 0.810400000214577
% 0.975199997425079 0.782100006937981
% 0.978299975395203 0.750899970531464
% 0.979600071907043 0.721800002455711
% 0.980800092220306 0.689099952578545
% 0.982199907302856 0.652100023627281
% 0.983699977397919 0.617400005459785
% 0.986000001430511 0.575199979543686
% 0.986699998378754 0.534400111436844
% 0.987600028514862 0.496299974620342
% 0.988099992275238 0.451500010490417
% 0.988599896430969 0.410900004208088
% 0.989000022411346 0.370400007069111
% 0.98989999294281 0.329999999701977
% 0.990700006484985 0.294100038707256
% 0.991400003433228 0.254599978029728
% 0.991699993610382 0.222100003808737
% 0.99210000038147 0.187800011783838
% 0.992699980735779 0.161599992960691
% 0.993099987506866 0.137199983373284
% 0.993399977684021 0.112899992987514
% 0.993799984455109 0.0928999990224838
% 0.994000017642975 0.0761999994516373
% 0.994599997997284 0.0617999970912933
% 0.995199978351593 0.0489999990910292
% 0.995500028133392 0.0397999965585768
% 0.995999991893768 0.0326999994926155
% 0.996299982070923 0.0266999998129904
% 0.996500015258789 0.0198999991640449
% 0.996800005435944 0.0161999985110015
% 0.997099995613098 0.0131999979028478
% 0.997200012207031 0.0107999982079491
% 0.997399985790253 0.00889999850187451
% 0.997399985790253 0.00719999836292118
% 0.99779999256134 0.00579999797046185
% 0.997900009155273 0.00499999807216227
% 0.998000025749207 0.0039999975822866
% 0.998300015926361 0.00329999793320894
% 0.998399972915649 0.00289999851956964
% 0.998600006103516 0.00239999867044389
% 0.998700022697449 0.00209999887738377
% 0.998799979686737 0.00159999870229512
% 0.999000012874603 0.000999999279156327
% 0.999199986457825 0.000999999279156327
% 0.999400019645691 0.000799999409355223
% 0.999700009822845 0.000599999539554119
% 0.999700009822845 0.000499999546445906
% 0.999800026416779 0.000399999646469951
% 0.999899983406067 0.000399999646469951
% 0.999899983406067 0.00029999976977706
% 0.999899983406067 0.000199999893084168
% 1 9.9999993108213e-05
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.0450000427663326 1
% 0.108500026166439 1
% 0.18459977209568 1
% 0.268799155950546 1
% 0.348000079393387 1
% 0.421400278806686 0.99990000128746
% 0.488299816846848 0.999600005149841
% 0.548300266265869 0.999300003051758
% 0.602199137210846 0.999100005626678
% 0.651802182197571 0.998400011658669
% 0.691900014877319 0.997300007939339
% 0.726000010967255 0.996100002527237
% 0.75980007648468 0.994400009512901
% 0.789299964904785 0.99190000295639
% 0.813400030136108 0.990199995040894
% 0.836199581623077 0.988199999928474
% 0.852799713611603 0.986699995398521
% 0.86819988489151 0.984499996900558
% 0.882799923419952 0.983100005984306
% 0.893700480461121 0.979900008440018
% 0.902999877929688 0.978000009059906
% 0.913500010967255 0.975
% 0.92140007019043 0.970000001788139
% 0.928899824619293 0.965599998831749
% 0.935599684715271 0.961500000953674
% 0.940799832344055 0.956499999761581
% 0.945500075817108 0.948899990320206
% 0.951399624347687 0.93989999294281
% 0.956300020217896 0.930399996042252
% 0.960200011730194 0.918599995970726
% 0.96399998664856 0.907400006055832
% 0.966800093650818 0.891000029444694
% 0.970000028610229 0.8733000010252
% 0.972699820995331 0.854299965500832
% 0.974799990653992 0.832099983096123
% 0.976499974727631 0.810400000214577
% 0.978399872779846 0.782100006937981
% 0.981100082397461 0.750899970531464
% 0.982299983501434 0.721800002455711
% 0.983499825000763 0.689099952578545
% 0.984600007534027 0.652100023627281
% 0.98580002784729 0.617400005459785
% 0.987500011920929 0.575199979543686
% 0.987999975681305 0.534400111436844
% 0.98879998922348 0.496299974620342
% 0.989300012588501 0.451500010490417
% 0.989799976348877 0.410900004208088
% 0.990299999713898 0.370400007069111
% 0.99099999666214 0.329999999701977
% 0.991800010204315 0.294100038707256
% 0.992500007152557 0.254599978029728
% 0.992900013923645 0.222100003808737
% 0.993099987506866 0.187800011783838
% 0.993600010871887 0.161599992960691
% 0.994000017642975 0.137199983373284
% 0.994300007820129 0.112899992987514
% 0.994799971580505 0.0928999990224838
% 0.995100021362305 0.0761999994516373
% 0.995500028133392 0.0617999970912933
% 0.996200025081635 0.0489999990910292
% 0.996500015258789 0.0397999965585768
% 0.996900022029877 0.0326999994926155
% 0.997099995613098 0.0266999998129904
% 0.997200012207031 0.0198999991640449
% 0.997399985790253 0.0161999985110015
% 0.997600018978119 0.0131999979028478
% 0.997699975967407 0.0107999982079491
% 0.997900009155273 0.00889999850187451
% 0.998000025749207 0.00719999836292118
% 0.998399972915649 0.00579999797046185
% 0.998499989509583 0.00499999807216227
% 0.998600006103516 0.0039999975822866
% 0.998700022697449 0.00329999793320894
% 0.998799979686737 0.00289999851956964
% 0.999100029468536 0.00239999867044389
% 0.999199986457825 0.00209999887738377
% 0.999300003051758 0.00159999870229512
% 0.999499976634979 0.000999999279156327
% 0.999599993228912 0.000999999279156327
% 0.999800026416779 0.000799999409355223
% 1 0.000599999539554119
% 1 0.000499999546445906
% 1 0.000399999646469951
% 1 0.000399999646469951
% 1 0.00029999976977706
% 1 0.000199999893084168
% 1 9.9999993108213e-05
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% 1 0
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.256499379873276 0.790017902851105
0.428299754858017 0.689291834831238
0.548200488090515 0.635208427906036
0.630499839782715 0.589654862880707
0.697998821735382 0.544464290142059
0.752599239349365 0.494736850261688
0.794600903987885 0.443194329738617
0.825800776481628 0.394555389881134
0.853200793266296 0.350453495979309
0.877200186252594 0.310344725847244
0.896200597286224 0.272958755493164
0.912700176239014 0.236479133367538
0.928500175476074 0.203266695141792
0.940799832344055 0.177495449781418
0.951099872589111 0.154990822076797
0.958599627017975 0.131034731864929
0.964400172233582 0.109981894493103
0.971199989318848 0.0929219722747803
0.976499974727631 0.0762249827384949
0.980700016021729 0.0633392706513405
0.983799993991852 0.0513611622154713
0.986199975013733 0.0419237986207008
0.989300012588501 0.0335753075778484
0.99099999666214 0.0281306691467762
0.992200016975403 0.0221415497362614
0.994400024414062 0.0177858378738165
0.995199978351593 0.0145190395414829
0.995999991893768 0.0119782267138362
0.99669998884201 0.00925587397068739
0.997500002384186 0.00816696509718895
0.998300015926361 0.00671506905928254
0.998499989509583 0.00471868645399809
0.999100029468536 0.00399274798110127
0.999400019645691 0.00272232247516513
0.999700009822845 0.00199636653997004
0.999899983406067 0.00181488017551601
0.999899983406067 0.00145190488547087
0.999899983406067 0.00127041712403297
0.999899983406067 0.00127041712403297
0.999899983406067 0.00108892866410315
0.999899983406067 0.000725952442735434
0.999899983406067 0.000544463808182627
0.999899983406067 0.000544463808182627
0.999899983406067 0.000181487936060876
0.999899983406067 0.000181487936060876
0.999899983406067 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0.000181487936060876
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/random_generated/pass2path/trade-off_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
     ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
%     \addplot [very thick, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.354300141334534 0.99940000474453
% 0.624800801277161 0.997900003194809
% 0.784899830818176 0.994200006127357
% 0.874000489711761 0.986700004339218
% 0.925100088119507 0.977799999713898
% 0.951800167560577 0.96259999871254
% 0.967899978160858 0.935800004005432
% 0.979499995708466 0.883299997448921
% 0.986800014972687 0.805200016498566
% 0.990400016307831 0.692900016903877
% 0.992500007152557 0.562500020861626
% 0.994400024414062 0.418099996447563
% 0.996399998664856 0.284300007671118
% 0.997600018978119 0.171400001645088
% 0.998799979686737 0.0948999918997288
% 0.999300003051758 0.0406999990344048
% 0.999899983406067 0.0154999971855432
% 0.999899983406067 0.00459999800659716
% 0.999899983406067 0.000799999595619738
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.358100235462189 0.99940000474453
% 0.629599153995514 0.997900003194809
% 0.791200876235962 0.994200006127357
% 0.878099977970123 0.986700004339218
% 0.928800284862518 0.977799999713898
% 0.95550000667572 0.96259999871254
% 0.971800088882446 0.935800004005432
% 0.982100009918213 0.883299997448921
% 0.988200008869171 0.805200016498566
% 0.991699993610382 0.692900016903877
% 0.993399977684021 0.562500020861626
% 0.995199978351593 0.418099996447563
% 0.997300028800964 0.284300007671118
% 0.998000025749207 0.171400001645088
% 0.99889999628067 0.0948999918997288
% 0.999400019645691 0.0406999990344048
% 0.999899983406067 0.0154999971855432
% 0.999899983406067 0.00459999800659716
% 0.999899983406067 0.000799999595619738
% };
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.590501248836517 0.594554245471954
0.815399825572968 0.42431965470314
0.911199986934662 0.288385003805161
0.956400215625763 0.195281237363815
0.980599999427795 0.132849603891373
0.991199970245361 0.0825770124793053
0.996200025081635 0.0488202720880508
0.99889999628067 0.0281306579709053
0.999499976634979 0.0141560798510909
0.999700009822845 0.00671505788341165
0.999899983406067 0.00344827794469893
0.999899983406067 0.000725952442735434
1 0.000544463633559644
1 0.000181487936060876
1 0.000181487936060876
1 0
1 0
1 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CBTr/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.538699448108673 0.703799903392792
0.574999451637268 0.657899975776672
0.59600031375885 0.633898317813873
0.61170095205307 0.619300782680511
0.627399921417236 0.607199490070343
0.638901472091675 0.596700012683868
0.651499330997467 0.587599873542786
0.662899732589722 0.579999506473541
0.67059987783432 0.572797358036041
0.678198873996735 0.566702008247375
0.686001360416412 0.558999419212341
0.693300664424896 0.551499783992767
0.700098872184753 0.545600652694702
0.705600798130035 0.54140043258667
0.711799144744873 0.535999059677124
0.716600298881531 0.527799248695374
0.722600817680359 0.521800518035889
0.727299928665161 0.51650059223175
0.732300281524658 0.511700809001923
0.736100792884827 0.507898807525635
0.739799439907074 0.503700971603394
0.74470043182373 0.500200033187866
0.749899566173553 0.497299790382385
0.754000663757324 0.493600159883499
0.757099688053131 0.491299986839294
0.76099967956543 0.488199949264526
0.765099883079529 0.485699892044067
0.76939994096756 0.482600063085556
0.773298680782318 0.477399915456772
0.777100563049316 0.473800003528595
0.780499398708344 0.468800008296967
0.784600436687469 0.45620009303093
0.788397967815399 0.44960018992424
0.790799558162689 0.445400089025497
0.792899489402771 0.442600011825562
0.796399593353271 0.43970000743866
0.799400269985199 0.437199890613556
0.801899671554565 0.435199797153473
0.804400026798248 0.433099895715714
0.8069988489151 0.43200010061264
0.810199797153473 0.429999500513077
0.812701225280762 0.427700102329254
0.814699947834015 0.425799995660782
0.818399488925934 0.42400050163269
0.821399033069611 0.422099620103836
0.824299395084381 0.420299887657166
0.826600313186646 0.418299913406372
0.828899621963501 0.415300250053406
0.831998348236084 0.412899523973465
0.835200190544128 0.410600394010544
0.838699817657471 0.407200157642365
0.841400563716888 0.404300183057785
0.843499600887299 0.401899576187134
0.846199810504913 0.398999691009521
0.848499774932861 0.396200299263
0.85099983215332 0.393600255250931
0.853900194168091 0.391400337219238
0.856600224971771 0.389199823141098
0.859600007534027 0.387899905443192
0.862499415874481 0.386399775743484
0.864798903465271 0.385400325059891
0.868299603462219 0.383700251579285
0.870700001716614 0.382099986076355
0.872900068759918 0.336400210857391
0.875799596309662 0.32339996099472
0.878399610519409 0.319699645042419
0.881400406360626 0.317700237035751
0.883599638938904 0.316100686788559
0.886099398136139 0.314300239086151
0.888000965118408 0.312499910593033
0.890199601650238 0.31019988656044
0.892099976539612 0.30820032954216
0.894700407981873 0.305699706077576
0.898000419139862 0.303999423980713
0.900200366973877 0.30230039358139
0.902600169181824 0.299799710512161
0.904699325561523 0.297900050878525
0.906599700450897 0.296100795269012
0.909400224685669 0.294199109077454
0.912000000476837 0.291900962591171
0.914199888706207 0.289299428462982
0.916599988937378 0.286400258541107
0.918799102306366 0.28389972448349
0.921399891376495 0.282100647687912
0.924699604511261 0.280800402164459
0.927600204944611 0.27920001745224
0.930099427700043 0.278000295162201
0.933700025081635 0.276999324560165
0.936500012874603 0.276299566030502
0.93990021944046 0.274800449609756
0.943000078201294 0.27370086312294
0.946699917316437 0.270799279212952
0.951300024986267 0.267699241638184
0.954800188541412 0.263100892305374
0.958999991416931 0.257600247859955
0.964599907398224 0.252999842166901
0.969499886035919 0.248999953269958
0.975000023841858 0.246099978685379
0.98309999704361 0.240999981760979
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.987226247787476 0.703799903392792
0.98950731754303 0.657899975776672
0.990191578865051 0.633898317813873
0.990419685840607 0.619300782680511
0.991560220718384 0.607199490070343
0.992016434669495 0.596700012683868
0.99224454164505 0.587599873542786
0.992928802967072 0.579999506473541
0.993156909942627 0.572797358036041
0.993613123893738 0.566702008247375
0.993841230869293 0.558999419212341
0.994297444820404 0.551499783992767
0.994525551795959 0.545600652694702
0.994525551795959 0.54140043258667
0.994525551795959 0.535999059677124
0.994525551795959 0.527799248695374
0.994525551795959 0.521800518035889
0.994525551795959 0.51650059223175
0.994525551795959 0.511700809001923
0.994753658771515 0.507898807525635
0.99498176574707 0.503700971603394
0.99498176574707 0.500200033187866
0.99498176574707 0.497299790382385
0.995209872722626 0.493600159883499
0.995666086673737 0.491299986839294
0.995666086673737 0.488199949264526
0.995894134044647 0.485699892044067
0.995894134044647 0.482600063085556
0.996122241020203 0.477399915456772
0.996350347995758 0.473800003528595
0.996350347995758 0.468800008296967
0.996350347995758 0.45620009303093
0.996578454971313 0.44960018992424
0.996578454971313 0.445400089025497
0.996578454971313 0.442600011825562
0.996806561946869 0.43970000743866
0.996806561946869 0.437199890613556
0.996806561946869 0.435199797153473
0.997034668922424 0.433099895715714
0.997034668922424 0.43200010061264
0.997034668922424 0.429999500513077
0.997034668922424 0.427700102329254
0.997034668922424 0.425799995660782
0.997034668922424 0.42400050163269
0.997034668922424 0.422099620103836
0.997034668922424 0.420299887657166
0.997034668922424 0.418299913406372
0.997034668922424 0.415300250053406
0.997034668922424 0.412899523973465
0.99726277589798 0.410600394010544
0.99726277589798 0.407200157642365
0.99726277589798 0.404300183057785
0.99726277589798 0.401899576187134
0.99726277589798 0.398999691009521
0.99726277589798 0.396200299263
0.99726277589798 0.393600255250931
0.99726277589798 0.391400337219238
0.99726277589798 0.389199823141098
0.99726277589798 0.387899905443192
0.99726277589798 0.386399775743484
0.99726277589798 0.385400325059891
0.99726277589798 0.383700251579285
0.997490882873535 0.382099986076355
0.997947096824646 0.336400210857391
0.997947096824646 0.32339996099472
0.997947096824646 0.319699645042419
0.998175203800201 0.317700237035751
0.998403310775757 0.316100686788559
0.998403310775757 0.314300239086151
0.998403310775757 0.312499910593033
0.998403310775757 0.31019988656044
0.998403310775757 0.30820032954216
0.998403310775757 0.305699706077576
0.998631358146667 0.303999423980713
0.998631358146667 0.30230039358139
0.998631358146667 0.299799710512161
0.998859465122223 0.297900050878525
0.998859465122223 0.296100795269012
0.998859465122223 0.294199109077454
0.998859465122223 0.291900962591171
0.998859465122223 0.289299428462982
0.998859465122223 0.286400258541107
0.999087572097778 0.28389972448349
0.999087572097778 0.282100647687912
0.999087572097778 0.280800402164459
0.999087572097778 0.27920001745224
0.999087572097778 0.278000295162201
0.999087572097778 0.276999324560165
0.999087572097778 0.276299566030502
0.999315679073334 0.274800449609756
0.999315679073334 0.27370086312294
0.999543786048889 0.270799279212952
0.999543786048889 0.267699241638184
0.999543786048889 0.263100892305374
0.999543786048889 0.257600247859955
0.999543786048889 0.252999842166901
0.999543786048889 0.248999953269958
0.999543786048889 0.246099978685379
0.999543786048889 0.240999981760979
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.335475564002991 0.703799903392792
0.413881659507751 0.657899975776672
0.456298321485519 0.633898317813873
0.480719804763794 0.619300782680511
0.514781832695007 0.607199490070343
0.534061908721924 0.596700012683868
0.557839930057526 0.587599873542786
0.578405916690826 0.579999506473541
0.594473302364349 0.572797358036041
0.602828085422516 0.566702008247375
0.61632376909256 0.558999419212341
0.63239049911499 0.551499783992767
0.645886600017548 0.545600652694702
0.652314066886902 0.54140043258667
0.659382164478302 0.535999059677124
0.663238942623138 0.527799248695374
0.672878682613373 0.521800518035889
0.679948270320892 0.51650059223175
0.687017500400543 0.511700809001923
0.692802369594574 0.507898807525635
0.695373058319092 0.503700971603394
0.701156079769135 0.500200033187866
0.707583367824554 0.497299790382385
0.711439847946167 0.493600159883499
0.717223167419434 0.491299986839294
0.72236442565918 0.488199949264526
0.729434132575989 0.485699892044067
0.73328971862793 0.482600063085556
0.736504316329956 0.477399915456772
0.740359723567963 0.473800003528595
0.746143579483032 0.468800008296967
0.754498720169067 0.45620009303093
0.760925531387329 0.44960018992424
0.764138638973236 0.445400089025497
0.766709685325623 0.442600011825562
0.77120840549469 0.43970000743866
0.775063693523407 0.437199890613556
0.778920471668243 0.435199797153473
0.782133221626282 0.433099895715714
0.785989701747894 0.43200010061264
0.789845764636993 0.429999500513077
0.793701648712158 0.427700102329254
0.795629680156708 0.425799995660782
0.800128877162933 0.42400050163269
0.804627537727356 0.422099620103836
0.809768319129944 0.420299887657166
0.813624203205109 0.418299913406372
0.816195547580719 0.415300250053406
0.823264956474304 0.412899523973465
0.826477825641632 0.410600394010544
0.829691648483276 0.407200157642365
0.832904577255249 0.404300183057785
0.834190249443054 0.401899576187134
0.835475564002991 0.398999691009521
0.836760759353638 0.396200299263
0.839974284172058 0.393600255250931
0.845758497714996 0.391400337219238
0.850256860256195 0.389199823141098
0.854113101959229 0.387899905443192
0.861825048923492 0.386399775743484
0.865038692951202 0.385400325059891
0.870179891586304 0.383700251579285
0.874678492546082 0.382099986076355
0.878534615039825 0.336400210857391
0.882390677928925 0.32339996099472
0.886889457702637 0.319699645042419
0.890745520591736 0.317700237035751
0.892673492431641 0.316100686788559
0.893958687782288 0.314300239086151
0.895886898040771 0.312499910593033
0.897815048694611 0.31019988656044
0.899100184440613 0.30820032954216
0.901028275489807 0.305699706077576
0.905526995658875 0.303999423980713
0.908097684383392 0.30230039358139
0.911953628063202 0.299799710512161
0.913239240646362 0.297900050878525
0.915809750556946 0.296100795269012
0.917737782001495 0.294199109077454
0.91966587305069 0.291900962591171
0.922236502170563 0.289299428462982
0.924164533615112 0.286400258541107
0.927377879619598 0.28389972448349
0.929948568344116 0.282100647687912
0.933161973953247 0.280800402164459
0.933161973953247 0.27920001745224
0.935089945793152 0.278000295162201
0.937660753726959 0.276999324560165
0.940231502056122 0.276299566030502
0.94280207157135 0.274800449609756
0.946658074855804 0.27370086312294
0.949871480464935 0.270799279212952
0.95372748374939 0.267699241638184
0.956940889358521 0.263100892305374
0.960796892642975 0.257600247859955
0.965295612812042 0.252999842166901
0.968509018421173 0.248999953269958
0.976863741874695 0.246099978685379
0.981362462043762 0.240999981760979
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.132265955209732 0.703799903392792
0.189162641763687 0.657899975776672
0.223891660571098 0.633898317813873
0.252955615520477 0.619300782680511
0.277340412139893 0.607199490070343
0.297783017158508 0.596700012683868
0.319458186626434 0.587599873542786
0.338916480541229 0.579999506473541
0.351477980613708 0.572797358036041
0.366502583026886 0.566702008247375
0.380295425653458 0.558999419212341
0.391625434160233 0.551499783992767
0.402955621480942 0.545600652694702
0.414039462804794 0.54140043258667
0.426600903272629 0.535999059677124
0.436945766210556 0.527799248695374
0.448029637336731 0.521800518035889
0.456896603107452 0.51650059223175
0.466502457857132 0.511700809001923
0.473398983478546 0.507898807525635
0.481280773878098 0.503700971603394
0.491133004426956 0.500200033187866
0.501477897167206 0.497299790382385
0.509852707386017 0.493600159883499
0.514778435230255 0.491299986839294
0.522414028644562 0.488199949264526
0.529555857181549 0.485699892044067
0.538670301437378 0.482600063085556
0.546798408031464 0.477399915456772
0.554432570934296 0.473800003528595
0.560591280460358 0.468800008296967
0.567486464977264 0.45620009303093
0.574137806892395 0.44960018992424
0.578818380832672 0.445400089025497
0.583005547523499 0.442600011825562
0.589654326438904 0.43970000743866
0.595566034317017 0.437199890613556
0.60024619102478 0.435199797153473
0.604926526546478 0.433099895715714
0.609852373600006 0.43200010061264
0.616256058216095 0.429999500513077
0.62093597650528 0.427700102329254
0.625122129917145 0.425799995660782
0.63251143693924 0.42400050163269
0.638177216053009 0.422099620103836
0.643350303173065 0.420299887657166
0.64753657579422 0.418299913406372
0.652216851711273 0.415300250053406
0.657143294811249 0.412899523973465
0.663546621799469 0.410600394010544
0.670936226844788 0.407200157642365
0.676354944705963 0.404300183057785
0.681035220623016 0.401899576187134
0.687191784381866 0.398999691009521
0.692364096641541 0.396200299263
0.697290182113647 0.393600255250931
0.702216684818268 0.391400337219238
0.707142889499664 0.389199823141098
0.713053822517395 0.387899905443192
0.717241585254669 0.386399775743484
0.721674859523773 0.385400325059891
0.728325009346008 0.383700251579285
0.732266008853912 0.382099986076355
0.735714495182037 0.336400210857391
0.741378962993622 0.32339996099472
0.746058762073517 0.319699645042419
0.751724123954773 0.317700237035751
0.756157696247101 0.316100686788559
0.761822760105133 0.314300239086151
0.765763640403748 0.312499910593033
0.770443499088287 0.31019988656044
0.7746302485466 0.30820032954216
0.780295312404633 0.305699706077576
0.786453247070312 0.303999423980713
0.790886580944061 0.30230039358139
0.795320093631744 0.299799710512161
0.799753785133362 0.297900050878525
0.803448438644409 0.296100795269012
0.809605896472931 0.294199109077454
0.815270900726318 0.291900962591171
0.819704532623291 0.289299428462982
0.82487678527832 0.286400258541107
0.828817665576935 0.28389972448349
0.834236323833466 0.282100647687912
0.841132998466492 0.280800402164459
0.848275721073151 0.27920001745224
0.853694558143616 0.278000295162201
0.861576497554779 0.276999324560165
0.867487907409668 0.276299566030502
0.874630451202393 0.274800449609756
0.880788207054138 0.27370086312294
0.888423383235931 0.270799279212952
0.898275971412659 0.267699241638184
0.905665040016174 0.263100892305374
0.914532005786896 0.257600247859955
0.926600992679596 0.252999842166901
0.937438368797302 0.248999953269958
0.94778311252594 0.246099978685379
0.966009795665741 0.240999981760979
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CBTr/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.604700088500977 0.62349933385849
0.664000689983368 0.57449859380722
0.698001325130463 0.541000664234161
0.726098537445068 0.520298957824707
0.750400066375732 0.499900549650192
0.770100235939026 0.483400046825409
0.787999927997589 0.469199895858765
0.802899479866028 0.455699950456619
0.818499624729156 0.443100184202194
0.83369904756546 0.430600106716156
0.846098661422729 0.421400189399719
0.85809862613678 0.411200404167175
0.872699201107025 0.401100218296051
0.885500371456146 0.392199665307999
0.898800373077393 0.38109964132309
0.911599814891815 0.365599721670151
0.924700200557709 0.357100039720535
0.940599977970123 0.345199942588806
0.961400210857391 0.330400168895721
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994027078151703 0.62349933385849
0.996094644069672 0.57449859380722
0.996094644069672 0.541000664234161
0.996324360370636 0.520298957824707
0.997013568878174 0.499900549650192
0.997243285179138 0.483400046825409
0.997243285179138 0.469199895858765
0.997473001480103 0.455699950456619
0.997702717781067 0.443100184202194
0.997932434082031 0.430600106716156
0.998391926288605 0.421400189399719
0.998621642589569 0.411200404167175
0.998621642589569 0.401100218296051
0.998621642589569 0.392199665307999
0.998621642589569 0.38109964132309
0.998621642589569 0.365599721670151
0.998851358890533 0.357100039720535
0.999310791492462 0.345199942588806
0.999540567398071 0.330400168895721
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.475201070308685 0.62349933385849
0.590482354164124 0.57449859380722
0.642092108726501 0.541000664234161
0.688338279724121 0.520298957824707
0.727882027626038 0.499900549650192
0.750670075416565 0.483400046825409
0.769437551498413 0.469199895858765
0.790884494781494 0.455699950456619
0.808981239795685 0.443100184202194
0.823056161403656 0.430600106716156
0.843163549900055 0.421400189399719
0.857908666133881 0.411200404167175
0.870643436908722 0.401100218296051
0.883377909660339 0.392199665307999
0.900804460048676 0.38109964132309
0.915549755096436 0.365599721670151
0.9262735247612 0.357100039720535
0.941689014434814 0.345199942588806
0.959785521030426 0.330400168895721
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.242839992046356 0.62349933385849
0.34296053647995 0.57449859380722
0.405535578727722 0.541000664234161
0.455836415290833 0.520298957824707
0.500842928886414 0.499900549650192
0.538868010044098 0.483400046825409
0.5756915807724 0.469199895858765
0.603129029273987 0.455699950456619
0.633693873882294 0.443100184202194
0.665463209152222 0.430600106716156
0.687364459037781 0.421400189399719
0.710950970649719 0.411200404167175
0.741515755653381 0.401100218296051
0.767989993095398 0.392199665307999
0.793260991573334 0.38109964132309
0.819012880325317 0.365599721670151
0.846209287643433 0.357100039720535
0.878700494766235 0.345199942588806
0.922021567821503 0.330400168895721
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CBTr/trade-off_varyingX_20.tex <==
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.555300831794739 0.62349933385849
0.619098663330078 0.57449859380722
0.659299969673157 0.541000664234161
0.689100325107574 0.520298957824707
0.716399967670441 0.499900549650192
0.736900329589844 0.483400046825409
0.757099986076355 0.469199895858765
0.774301409721375 0.455699950456619
0.790800213813782 0.443100184202194
0.80929958820343 0.430600106716156
0.823000490665436 0.421400189399719
0.837099611759186 0.411200404167175
0.853200018405914 0.401100218296051
0.867399394512177 0.392199665307999
0.881899297237396 0.38109964132309
0.896600008010864 0.365599721670151
0.911300003528595 0.357100039720535
0.930600166320801 0.345199942588806
0.953599989414215 0.330400168895721
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.604700088500977 0.62349933385849
0.664000689983368 0.57449859380722
0.698001325130463 0.541000664234161
0.726098537445068 0.520298957824707
0.750400066375732 0.499900549650192
0.770100235939026 0.483400046825409
0.787999927997589 0.469199895858765
0.802899479866028 0.455699950456619
0.818499624729156 0.443100184202194
0.83369904756546 0.430600106716156
0.846098661422729 0.421400189399719
0.85809862613678 0.411200404167175
0.872699201107025 0.401100218296051
0.885500371456146 0.392199665307999
0.898800373077393 0.38109964132309
0.911599814891815 0.365599721670151
0.924700200557709 0.357100039720535
0.940599977970123 0.345199942588806
0.961400210857391 0.330400168895721
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CHM/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.03,0.03)},
        %   anchor=south west,
        %   draw=lightgray204
        % },
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.489699900150299 1
0.521700143814087 1
0.548300385475159 1
0.570299923419952 0.999899983406067
0.585500061511993 0.999599993228912
0.600301444530487 0.99889999628067
0.612800359725952 0.998300015926361
0.625897288322449 0.997300028800964
0.637098789215088 0.995100021362305
0.65010005235672 0.992500007152557
0.663498342037201 0.98879998922348
0.673300087451935 0.982500016689301
0.68229866027832 0.974200010299683
0.688099145889282 0.963000178337097
0.696301639080048 0.951900005340576
0.702901482582092 0.937699794769287
0.709499180316925 0.923000395298004
0.715798854827881 0.908099830150604
0.723300993442535 0.891599595546722
0.728399753570557 0.87380039691925
0.73640102148056 0.855799734592438
0.742099523544312 0.83779901266098
0.747900545597076 0.818098902702332
0.754900217056274 0.794600129127502
0.759899020195007 0.772899866104126
0.765299439430237 0.749799191951752
0.769399881362915 0.727400362491608
0.773800909519196 0.700301706790924
0.778599619865417 0.674399554729462
0.783400475978851 0.646200001239777
0.789900064468384 0.619001150131226
0.794899582862854 0.58940178155899
0.799999713897705 0.557199835777283
0.804799318313599 0.524100780487061
0.81000030040741 0.492700010538101
0.813900172710419 0.461000144481659
0.817501842975616 0.431599646806717
0.821700513362885 0.400500118732452
0.826200366020203 0.369500279426575
0.830800414085388 0.337800115346909
0.835399985313416 0.306899964809418
0.840501189231873 0.278199791908264
0.844600200653076 0.253699690103531
0.848499596118927 0.228199884295464
0.851800501346588 0.203300192952156
0.855500400066376 0.176499933004379
0.859599590301514 0.154199808835983
0.863900125026703 0.133900120854378
0.867799401283264 0.113499976694584
0.871099531650543 0.0975000336766243
0.87540078163147 0.0824999213218689
0.878400027751923 0.0694002285599709
0.882000207901001 0.0570000074803829
0.885999619960785 0.0456999987363815
0.889099776744843 0.0369999743998051
0.891300022602081 0.0298000238835812
0.893700003623962 0.0232999939471483
0.896699786186218 0.0181999821215868
0.90030038356781 0.0132000027224422
0.903999626636505 0.00990001764148474
0.907100021839142 0.00709999864920974
0.910099804401398 0.00559999793767929
0.912799775600433 0.00439999205991626
0.91649979352951 0.00240000220946968
0.919099986553192 0.00179999810643494
0.922400116920471 0.00109999882988632
0.925200223922729 0.000599998980760574
0.92730039358139 0.000299999490380287
0.930000185966492 0.000299999490380287
0.932499825954437 0.000199999529286288
0.935599625110626 9.99997646431439e-05
0.937900185585022 0
0.941499829292297 0
0.94400018453598 0
0.947100222110748 0
0.949500024318695 0
0.951699912548065 0
0.953999817371368 0
0.956300020217896 0
0.958899974822998 0
0.961399972438812 0
0.963099777698517 0
0.965499997138977 0
0.968100011348724 0
0.969899892807007 0
0.972500026226044 0
0.974900007247925 0
0.976999998092651 0
0.978799879550934 0
0.982300102710724 0
0.983900010585785 0
0.986299991607666 0
0.987900018692017 0
0.989199995994568 0
0.990599989891052 0
0.992200016975403 0
0.993900001049042 0
0.995500028133392 0
0.997500002384186 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.982691884040833 1
0.990435004234314 1
0.993395566940308 1
0.995672941207886 0.999899983406067
0.997494876384735 0.999599993228912
0.998178064823151 0.99889999628067
0.998633563518524 0.998300015926361
0.998861312866211 0.997300028800964
0.999544501304626 0.995100021362305
0.999772250652313 0.992500007152557
1 0.98879998922348
1 0.982500016689301
1 0.974200010299683
1 0.963000178337097
1 0.951900005340576
1 0.937699794769287
1 0.923000395298004
1 0.908099830150604
1 0.891599595546722
1 0.87380039691925
1 0.855799734592438
1 0.83779901266098
1 0.818098902702332
1 0.794600129127502
1 0.772899866104126
1 0.749799191951752
1 0.727400362491608
1 0.700301706790924
1 0.674399554729462
1 0.646200001239777
1 0.619001150131226
1 0.58940178155899
1 0.557199835777283
1 0.524100780487061
1 0.492700010538101
1 0.461000144481659
1 0.431599646806717
1 0.400500118732452
1 0.369500279426575
1 0.337800115346909
1 0.306899964809418
1 0.278199791908264
1 0.253699690103531
1 0.228199884295464
1 0.203300192952156
1 0.176499933004379
1 0.154199808835983
1 0.133900120854378
1 0.113499976694584
1 0.0975000336766243
1 0.0824999213218689
1 0.0694002285599709
1 0.0570000074803829
1 0.0456999987363815
1 0.0369999743998051
1 0.0298000238835812
1 0.0232999939471483
1 0.0181999821215868
1 0.0132000027224422
1 0.00990001764148474
1 0.00709999864920974
1 0.00559999793767929
1 0.00439999205991626
1 0.00240000220946968
1 0.00179999810643494
1 0.00109999882988632
1 0.000599998980760574
1 0.000299999490380287
1 0.000299999490380287
1 0.000199999529286288
1 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.238787144422531 1
0.357548892498016 1
0.463676601648331 1
0.542640626430511 0.999899983406067
0.592546463012695 0.999599993228912
0.645609974861145 0.99889999628067
0.683512628078461 0.998300015926361
0.7245734333992 0.997300028800964
0.759949743747711 0.995100021362305
0.799747288227081 0.992500007152557
0.816803216934204 0.98879998922348
0.83196485042572 0.982500016689301
0.838281571865082 0.974200010299683
0.844598710536957 0.963000178337097
0.855338037014008 0.951900005340576
0.862918496131897 0.937699794769287
0.867340385913849 0.923000395298004
0.871762335300446 0.908099830150604
0.879974722862244 0.891599595546722
0.886923730373383 0.87380039691925
0.892608940601349 0.855799734592438
0.893872618675232 0.83779901266098
0.898925960063934 0.818098902702332
0.903348326683044 0.794600129127502
0.908401787281036 0.772899866104126
0.91092848777771 0.749799191951752
0.91156017780304 0.727400362491608
0.914718866348267 0.700301706790924
0.918509185314178 0.674399554729462
0.921667575836182 0.646200001239777
0.926089704036713 0.619001150131226
0.927984833717346 0.58940178155899
0.930511593818665 0.557199835777283
0.932406842708588 0.524100780487061
0.936828792095184 0.492700010538101
0.939987361431122 0.461000144481659
0.944409370422363 0.431599646806717
0.94819962978363 0.400500118732452
0.951358199119568 0.369500279426575
0.952621579170227 0.337800115346909
0.955148458480835 0.306899964809418
0.957043588161469 0.278199791908264
0.958938717842102 0.253699690103531
0.960202157497406 0.228199884295464
0.96146559715271 0.203300192952156
0.963992416858673 0.176499933004379
0.963992416858673 0.154199808835983
0.965887546539307 0.133900120854378
0.965887546539307 0.113499976694584
0.967150986194611 0.0975000336766243
0.968414425849915 0.0824999213218689
0.969046056270599 0.0694002285599709
0.971572935581207 0.0570000074803829
0.972836375236511 0.0456999987363815
0.973468124866486 0.0369999743998051
0.973468124866486 0.0298000238835812
0.974731504917145 0.0232999939471483
0.975363254547119 0.0181999821215868
0.976626634597778 0.0132000027224422
0.977258384227753 0.00990001764148474
0.977890074253082 0.00709999864920974
0.979153513908386 0.00559999793767929
0.979153513908386 0.00439999205991626
0.979153513908386 0.00240000220946968
0.979153513908386 0.00179999810643494
0.98041695356369 0.00109999882988632
0.981680333614349 0.000599998980760574
0.981680333614349 0.000299999490380287
0.982312083244324 0.000299999490380287
0.982943773269653 0.000199999529286288
0.982943773269653 9.99997646431439e-05
0.984838902950287 0
0.986102342605591 0
0.987997472286224 0
0.989260911941528 0
0.989892601966858 0
0.990524291992188 0
0.990524291992188 0
0.991156041622162 0
0.991156041622162 0
0.991156041622162 0
0.991787731647491 0
0.993051171302795 0
0.993051171302795 0
0.993051171302795 0
0.993051171302795 0
0.993682861328125 0
0.994314610958099 0
0.994314610958099 0
0.994946300983429 0
0.994946300983429 0
0.995577991008759 0
0.996209740638733 0
0.996209740638733 0
0.997473180294037 0
0.998104870319366 0
0.99936830997467 0
0.99936830997467 0
0.99936830997467 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0506706349551678 1
0.075012244284153 1
0.0961251854896545 1
0.117238029837608 0.999899983406067
0.133382797241211 0.999599993228912
0.148534402251244 0.99889999628067
0.164182841777802 0.998300015926361
0.180327698588371 0.997300028800964
0.193492323160172 0.995100021362305
0.209885716438293 0.992500007152557
0.236214622855186 0.98879998922348
0.254594773054123 0.982500016689301
0.274465948343277 0.974200010299683
0.286388367414474 0.963000178337097
0.302533239126205 0.951900005340576
0.315946698188782 0.937699794769287
0.330600917339325 0.923000395298004
0.344510734081268 0.908099830150604
0.359910279512405 0.891599595546722
0.369845867156982 0.87380039691925
0.387481123209 0.855799734592438
0.401142567396164 0.83779901266098
0.41356173157692 0.818098902702332
0.42920994758606 0.794600129127502
0.439642310142517 0.772899866104126
0.452061474323273 0.749799191951752
0.461997091770172 0.727400362491608
0.471684098243713 0.700301706790924
0.482116222381592 0.674399554729462
0.492796510457993 0.646200001239777
0.507204174995422 0.619001150131226
0.518877863883972 0.58940178155899
0.530551135540009 0.557199835777283
0.541728615760803 0.524100780487061
0.552905440330505 0.492700010538101
0.561350226402283 0.461000144481659
0.568553447723389 0.431599646806717
0.577496767044067 0.400500118732452
0.587431907653809 0.369500279426575
0.598360896110535 0.337800115346909
0.608793199062347 0.306899964809418
0.620715618133545 0.278199791908264
0.630154252052307 0.253699690103531
0.63934463262558 0.228199884295464
0.647044599056244 0.203300192952156
0.6552414894104 0.176499933004379
0.66542512178421 0.154199808835983
0.675360202789307 0.133900120854378
0.685047090053558 0.113499976694584
0.692746639251709 0.0975000336766243
0.702930212020874 0.0824999213218689
0.710134387016296 0.0694002285599709
0.718082666397095 0.0570000074803829
0.727520883083344 0.0456999987363815
0.734972655773163 0.0369999743998051
0.740436851978302 0.0298000238835812
0.74590140581131 0.0232999939471483
0.753104686737061 0.0181999821215868
0.761550188064575 0.0132000027224422
0.770491540431976 0.00990001764148474
0.777943253517151 0.00709999864920974
0.784898340702057 0.00559999793767929
0.791604399681091 0.00439999205991626
0.800794839859009 0.00240000220946968
0.807252883911133 0.00179999810643494
0.814952611923218 0.00109999882988632
0.821410179138184 0.000599998980760574
0.82662707567215 0.000299999490380287
0.833085060119629 0.000299999490380287
0.83904629945755 0.000199999529286288
0.846746146678925 9.99997646431439e-05
0.851713716983795 0
0.860159039497375 0
0.865623474121094 0
0.8728266954422 0
0.878539443016052 0
0.883755564689636 0
0.889468729496002 0
0.894932806491852 0
0.901391088962555 0
0.907600462436676 0
0.911574900150299 0
0.917039334774017 0
0.923497438430786 0
0.927968323230743 0
0.934426188468933 0
0.94013899564743 0
0.94510692358017 0
0.949577748775482 0
0.958022773265839 0
0.961997032165527 0
0.967709898948669 0
0.97143566608429 0
0.974664688110352 0
0.97764527797699 0
0.981371104717255 0
0.985096871852875 0
0.989071011543274 0
0.994038760662079 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CHM/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.03,0.03)},
        %   anchor=south west,
        %   draw=lightgray204
        % },
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.566996693611145 0.998000025749207
0.641698956489563 0.989000022411346
0.687300801277161 0.9689000248909
0.720299482345581 0.933499872684479
0.752600908279419 0.883099794387817
0.777401685714722 0.810900688171387
0.805599808692932 0.719499289989471
0.825600385665894 0.607100963592529
0.848299980163574 0.487400084733963
0.867300808429718 0.372000843286514
0.885600686073303 0.260599613189697
0.903400182723999 0.168999791145325
0.919900000095367 0.0951000601053238
0.933099985122681 0.0457999855279922
0.947399795055389 0.0201000068336725
0.96019983291626 0.00699999695643783
0.970499992370605 0.00189999886788428
0.983500003814697 0.000700000789947808
0.990899980068207 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.99608838558197 0.998000025749207
1 0.989000022411346
1 0.9689000248909
1 0.933499872684479
1 0.883099794387817
1 0.810900688171387
1 0.719499289989471
1 0.607100963592529
1 0.487400084733963
1 0.372000843286514
1 0.260599613189697
1 0.168999791145325
1 0.0951000601053238
1 0.0457999855279922
1 0.0201000068336725
1 0.00699999695643783
1 0.00189999886788428
1 0.000700000789947808
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.537508428096771 0.998000025749207
0.814089715480804 0.989000022411346
0.859099626541138 0.9689000248909
0.892367899417877 0.933499872684479
0.919112861156464 0.883099794387817
0.936073124408722 0.810900688171387
0.948467075824738 0.719499289989471
0.960861027240753 0.607100963592529
0.968036532402039 0.487400084733963
0.973255038261414 0.372000843286514
0.979125916957855 0.260599613189697
0.982387483119965 0.168999791145325
0.98434442281723 0.0951000601053238
0.986953675746918 0.0457999855279922
0.991519868373871 0.0201000068336725
0.992824554443359 0.00699999695643783
0.994129180908203 0.00189999886788428
0.997390747070312 0.000700000789947808
0.998043060302734 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.125454857945442 0.998000025749207
0.199708923697472 0.989000022411346
0.293617814779282 0.9689000248909
0.361320048570633 0.933499872684479
0.429749876260757 0.883099794387817
0.483620494604111 0.810900688171387
0.547440648078918 0.719499289989471
0.591362655162811 0.607100963592529
0.643776774406433 0.487400084733963
0.687939465045929 0.372000843286514
0.730162441730499 0.260599613189697
0.772142708301544 0.168999791145325
0.811453521251678 0.0951000601053238
0.842514395713806 0.0457999855279922
0.875515520572662 0.0201000068336725
0.906090617179871 0.00699999695643783
0.930599391460419 0.00189999886788428
0.960931837558746 0.000700000789947808
0.978645980358124 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/CHM/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.03,0.03)},
        %   anchor=south west,
        %   draw=lightgray204
        % },
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.513500213623047 0.998000025749207
0.593698084354401 0.989000022411346
0.641999900341034 0.9689000248909
0.678199231624603 0.933499872684479
0.714300751686096 0.883099794387817
0.742100656032562 0.810900688171387
0.773799777030945 0.719499289989471
0.798298895359039 0.607100963592529
0.82389885187149 0.487400084733963
0.843099296092987 0.372000843286514
0.864299237728119 0.260599613189697
0.884400188922882 0.168999791145325
0.903800189495087 0.0951000601053238
0.919800400733948 0.0457999855279922
0.936800003051758 0.0201000068336725
0.952999830245972 0.00699999695643783
0.965799987316132 0.00189999886788428
0.980199992656708 0.000700000789947808
0.989099979400635 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.566996693611145 0.998000025749207
0.641698956489563 0.989000022411346
0.687300801277161 0.9689000248909
0.720299482345581 0.933499872684479
0.752600908279419 0.883099794387817
0.777401685714722 0.810900688171387
0.805599808692932 0.719499289989471
0.825600385665894 0.607100963592529
0.848299980163574 0.487400084733963
0.867300808429718 0.372000843286514
0.885600686073303 0.260599613189697
0.903400182723999 0.168999791145325
0.919900000095367 0.0951000601053238
0.933099985122681 0.0457999855279922
0.947399795055389 0.0201000068336725
0.96019983291626 0.00699999695643783
0.970499992370605 0.00189999886788428
0.983500003814697 0.000700000789947808
0.990899980068207 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
ymajorgrids,
% ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.52970027923584 0.998000025749207
% 0.552299976348877 0.980200111865997
% 0.569400131702423 0.923799932003021
% 0.581800162792206 0.81430059671402
% 0.593999147415161 0.653701066970825
% 0.605101585388184 0.475600004196167
% 0.615100502967834 0.308700531721115
% 0.624800264835358 0.179700016975403
% 0.635000348091125 0.0920001119375229
% 0.643200635910034 0.0447000227868557
% 0.651600122451782 0.0187999866902828
% 0.660099148750305 0.00769998878240585
% 0.669400095939636 0.00199999962933362
% 0.675701081752777 0.00079999933950603
% 0.682500720024109 0
% 0.691300630569458 0
% 0.698699295520782 0
% 0.705600738525391 0
% 0.711098790168762 0
% 0.717698872089386 0
% 0.723400771617889 0
% 0.728300154209137 0
% 0.734899878501892 0
% 0.741999208927155 0
% 0.748399317264557 0
% 0.753800570964813 0
% 0.759000957012177 0
% 0.763602435588837 0
% 0.76999968290329 0
% 0.775599539279938 0
% 0.780599534511566 0
% 0.785799860954285 0
% 0.789898633956909 0
% 0.794500350952148 0
% 0.800399780273438 0
% 0.805499732494354 0
% 0.809600353240967 0
% 0.816199719905853 0
% 0.819700598716736 0
% 0.824700951576233 0
% 0.829098999500275 0
% 0.832799434661865 0
% 0.836800754070282 0
% 0.841299831867218 0
% 0.845800220966339 0
% 0.849101543426514 0
% 0.854101002216339 0
% 0.857899188995361 0
% 0.861900568008423 0
% 0.86590039730072 0
% 0.868699789047241 0
% 0.872600018978119 0
% 0.875799417495728 0
% 0.880200028419495 0
% 0.883200764656067 0
% 0.886799812316895 0
% 0.890000104904175 0
% 0.893699884414673 0
% 0.896799385547638 0
% 0.899699985980988 0
% 0.902999222278595 0
% 0.905799984931946 0
% 0.909300208091736 0
% 0.911900877952576 0
% 0.914299428462982 0
% 0.917600214481354 0
% 0.921500086784363 0
% 0.923900365829468 0
% 0.926699995994568 0
% 0.929700195789337 0
% 0.932400166988373 0
% 0.934399783611298 0
% 0.937400221824646 0
% 0.940200209617615 0
% 0.944000005722046 0
% 0.946000397205353 0
% 0.949000000953674 0
% 0.950999975204468 0
% 0.953599989414215 0
% 0.956900417804718 0
% 0.959200084209442 0
% 0.96069997549057 0
% 0.963400185108185 0
% 0.96589982509613 0
% 0.968399882316589 0
% 0.970700204372406 0
% 0.973300218582153 0
% 0.975399971008301 0
% 0.977199971675873 0
% 0.980199992656708 0
% 0.983200073242188 0
% 0.986099898815155 0
% 0.987800002098083 0
% 0.989499986171722 0
% 0.990899980068207 0
% 0.993300020694733 0
% 0.995199978351593 0
% 0.996200025081635 0
% 0.998199999332428 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.583899438381195 0.998000025749207
0.606199502944946 0.980200111865997
0.62250030040741 0.923799932003021
0.634499490261078 0.81430059671402
0.646300196647644 0.653701066970825
0.656299293041229 0.475600004196167
0.66530054807663 0.308700531721115
0.67419958114624 0.179700016975403
0.682699918746948 0.0920001119375229
0.689700484275818 0.0447000227868557
0.696400463581085 0.0187999866902828
0.704499661922455 0.00769998878240585
0.712899744510651 0.00199999962933362
0.718800663948059 0.00079999933950603
0.726501286029816 0
0.734000742435455 0
0.741100072860718 0
0.747699916362762 0
0.752199113368988 0
0.757900416851044 0
0.762800455093384 0
0.767799735069275 0
0.774000585079193 0
0.780300319194794 0
0.786700546741486 0
0.79230010509491 0
0.79710054397583 0
0.801399409770966 0
0.806700170040131 0
0.812200605869293 0
0.816900193691254 0
0.821499884128571 0
0.824899792671204 0
0.828700184822083 0
0.832900166511536 0
0.837699711322784 0
0.8413006067276 0
0.845099985599518 0
0.848599493503571 0
0.853300392627716 0
0.857600510120392 0
0.861200392246246 0
0.864800095558167 0
0.867699384689331 0
0.871900200843811 0
0.87470018863678 0
0.877900004386902 0
0.881000220775604 0
0.884900212287903 0
0.887800574302673 0
0.890300393104553 0
0.893799602985382 0
0.8967005610466 0
0.899600207805634 0
0.902600288391113 0
0.906100392341614 0
0.909199893474579 0
0.911700189113617 0
0.914399921894073 0
0.916999995708466 0
0.919899821281433 0
0.922499597072601 0
0.925799787044525 0
0.928100168704987 0
0.92989981174469 0
0.932900011539459 0
0.93639999628067 0
0.938200414180756 0
0.94070041179657 0
0.942900002002716 0
0.945299923419952 0
0.947300016880035 0
0.950100004673004 0
0.952499628067017 0
0.95550000667572 0
0.957599997520447 0
0.959800004959106 0
0.961000025272369 0
0.963000118732452 0
0.96560001373291 0
0.967999875545502 0
0.969200193881989 0
0.970700025558472 0
0.97299998998642 0
0.975000023841858 0
0.976899981498718 0
0.978799819946289 0
0.980000078678131 0
0.981899976730347 0
0.983500182628632 0
0.985599994659424 0
0.988600015640259 0
0.990000009536743 0
0.991599977016449 0
0.99260002374649 0
0.994099974632263 0
0.995899975299835 0
0.996900022029877 0
0.998300015926361 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.990587711334229 0.998000025749207
0.995179057121277 0.980200111865997
0.995638191699982 0.923799932003021
0.995867788791656 0.81430059671402
0.996326923370361 0.653701066970825
0.996326923370361 0.475600004196167
0.996326923370361 0.308700531721115
0.996326923370361 0.179700016975403
0.996326923370361 0.0920001119375229
0.996556460857391 0.0447000227868557
0.996786057949066 0.0187999866902828
0.996786057949066 0.00769998878240585
0.996786057949066 0.00199999962933362
0.996786057949066 0.00079999933950603
0.996786057949066 0
0.997015595436096 0
0.997015595436096 0
0.997245192527771 0
0.997245192527771 0
0.997245192527771 0
0.997245192527771 0
0.997474730014801 0
0.997474730014801 0
0.997474730014801 0
0.998163461685181 0
0.998163461685181 0
0.998163461685181 0
0.998163461685181 0
0.998163461685181 0
0.998163461685181 0
0.998392999172211 0
0.998392999172211 0
0.998392999172211 0
0.998622596263885 0
0.998622596263885 0
0.998852133750916 0
0.998852133750916 0
0.99908173084259 0
0.99908173084259 0
0.99908173084259 0
0.99908173084259 0
0.99931126832962 0
0.99931126832962 0
0.99931126832962 0
0.99931126832962 0
0.99931126832962 0
0.99931126832962 0
0.99931126832962 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999540865421295 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.64067268371582 0.998000025749207
0.674821317195892 0.980200111865997
0.701835036277771 0.923799932003021
0.718144834041595 0.81430059671402
0.726809561252594 0.653701066970825
0.734454691410065 0.475600004196167
0.743628621101379 0.308700531721115
0.754332721233368 0.179700016975403
0.765545248985291 0.0920001119375229
0.771151900291443 0.0447000227868557
0.778287410736084 0.0187999866902828
0.785423159599304 0.00769998878240585
0.793068289756775 0.00199999962933362
0.798165202140808 0.00079999933950603
0.804791212081909 0
0.808358788490295 0
0.813965082168579 0
0.821610689163208 0
0.825688183307648 0
0.831804394721985 0
0.837410688400269 0
0.840978622436523 0
0.845565736293793 0
0.851682066917419 0
0.856269121170044 0
0.861365854740143 0
0.863914370536804 0
0.869011223316193 0
0.874617755413055 0
0.879714727401733 0
0.88277268409729 0
0.887360036373138 0
0.887869536876678 0
0.891437351703644 0
0.892456591129303 0
0.899082541465759 0
0.902140617370605 0
0.904689192771912 0
0.907237589359283 0
0.911315023899078 0
0.915392518043518 0
0.916411817073822 0
0.917431175708771 0
0.919979631900787 0
0.923037707805634 0
0.924057126045227 0
0.927115142345428 0
0.929153919219971 0
0.930682957172394 0
0.933231294155121 0
0.934250771999359 0
0.935779869556427 0
0.93781852722168 0
0.939347624778748 0
0.941386342048645 0
0.942915380001068 0
0.94495415687561 0
0.947502553462982 0
0.948521792888641 0
0.94954115152359 0
0.952089726924896 0
0.952599406242371 0
0.953618764877319 0
0.954638123512268 0
0.954638123512268 0
0.956167161464691 0
0.958205938339233 0
0.958715617656708 0
0.960244655609131 0
0.960754334926605 0
0.962283372879028 0
0.963302731513977 0
0.964322149753571 0
0.966870546340942 0
0.968399584293365 0
0.970438301563263 0
0.970438301563263 0
0.970948040485382 0
0.972986698150635 0
0.974515736103058 0
0.9765545129776 0
0.978083610534668 0
0.978593289852142 0
0.979612648487091 0
0.981141686439514 0
0.981651365756989 0
0.983690083026886 0
0.984199821949005 0
0.985728859901428 0
0.985728859901428 0
0.987767577171326 0
0.991335391998291 0
0.992864429950714 0
0.994393467903137 0
0.994393467903137 0
0.995412826538086 0
0.996941924095154 0
0.997451603412628 0
0.998980641365051 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0725149810314178 0.998000025749207
0.109179794788361 0.980200111865997
0.138783201575279 0.923799932003021
0.162683293223381 0.81430059671402
0.189299315214157 0.653701066970825
0.212384566664696 0.475600004196167
0.231939166784286 0.308700531721115
0.250407069921494 0.179700016975403
0.267517417669296 0.0920001119375229
0.282997637987137 0.0447000227868557
0.297392576932907 0.0187999866902828
0.315589368343353 0.00769998878240585
0.334329128265381 0.00199999962933362
0.347637116909027 0.00079999933950603
0.365018755197525 0
0.383215874433517 0
0.399511307477951 0
0.413090646266937 0
0.423139542341232 0
0.435361355543137 0
0.445681542158127 0
0.45681694149971 0
0.471482902765274 0
0.485334068536758 0
0.499457240104675 0
0.511949241161346 0
0.523357808589935 0
0.532591164112091 0
0.543999791145325 0
0.55621874332428 0
0.567083239555359 0
0.577130794525146 0
0.586094796657562 0
0.594243168830872 0
0.604833126068115 0
0.614340007305145 0
0.622487723827362 0
0.631179749965668 0
0.639326512813568 0
0.649918496608734 0
0.659423351287842 0
0.668386697769165 0
0.677620768547058 0
0.684138655662537 0
0.693916022777557 0
0.700977206230164 0
0.708039224147797 0
0.715644061565399 0
0.72487735748291 0
0.731395602226257 0
0.737642705440521 0
0.74633264541626 0
0.753123581409454 0
0.760184705257416 0
0.767245948314667 0
0.775937139987946 0
0.78326952457428 0
0.788701772689819 0
0.795491456985474 0
0.801466584205627 0
0.808527648448944 0
0.815317869186401 0
0.823737382888794 0
0.829440414905548 0
0.834057629108429 0
0.841390550136566 0
0.849809885025024 0
0.854426920413971 0
0.860401749610901 0
0.866105496883392 0
0.872080683708191 0
0.876697540283203 0
0.883487343788147 0
0.888919174671173 0
0.896252155303955 0
0.900869071483612 0
0.906843900680542 0
0.909831583499908 0
0.914176940917969 0
0.920423746109009 0
0.92585551738739 0
0.928299844264984 0
0.932101964950562 0
0.937805414199829 0
0.942422568798065 0
0.947311162948608 0
0.951385259628296 0
0.954372644424438 0
0.958718061447144 0
0.963063538074493 0
0.967680633068085 0
0.973927199840546 0
0.976914703845978 0
0.980445384979248 0
0.983161330223083 0
0.986420452594757 0
0.990494310855865 0
0.992938637733459 0
0.995926141738892 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
ymajorgrids,
% ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, dotted, linestyle=none, mark=triangle, mark size=5, mark options={solid}]
% table {%
% 0.589001178741455 0.676199018955231
% 0.63849937915802 0.676199018955231
% };
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.589001178741455 0.676199018955231
% 0.638599634170532 0.287200540304184
% 0.679802000522614 0.0895000547170639
% 0.71560150384903 0.0207000467926264
% 0.744499146938324 0.00240000220946968
% 0.770700216293335 0.000299999490380287
% 0.797299742698669 0
% 0.820100665092468 0
% 0.842399775981903 0
% 0.862499713897705 0
% 0.88049989938736 0
% 0.89819997549057 0
% 0.91439962387085 0
% 0.927499890327454 0
% 0.942200183868408 0
% 0.955999970436096 0
% 0.968999981880188 0
% 0.98090010881424 0
% 0.991500020027161 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.63849937915802 0.676199018955231
0.686200320720673 0.287200540304184
0.723399877548218 0.0895000547170639
0.75639945268631 0.0207000467926264
0.783498466014862 0.00240000220946968
0.805698752403259 0.000299999490380287
0.829801380634308 0
0.849800765514374 0
0.868800401687622 0
0.886799812316895 0
0.902600169181824 0
0.91649979352951 0
0.930199801921844 0
0.94050008058548 0
0.952600121498108 0
0.964499831199646 0
0.975200116634369 0
0.984000027179718 0
0.992399990558624 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.998616576194763 0.676199018955231
0.999077677726746 0.287200540304184
0.999077677726746 0.0895000547170639
0.999308288097382 0.0207000467926264
0.999308288097382 0.00240000220946968
0.999308288097382 0.000299999490380287
0.999769449234009 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.834374666213989 0.676199018955231
0.879374861717224 0.287200540304184
0.906875014305115 0.0895000547170639
0.923125147819519 0.0207000467926264
0.934374988079071 0.00240000220946968
0.944999992847443 0.000299999490380287
0.954999983310699 0
0.960624992847443 0
0.966250002384186 0
0.971874952316284 0
0.977500021457672 0
0.980000019073486 0
0.982500016689301 0
0.985000014305115 0
0.988749980926514 0
0.991249978542328 0
0.995625019073486 0
0.998125016689301 0
0.999374985694885 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.176962748169899 0.676199018955231
0.27615025639534 0.287200540304184
0.356879442930222 0.0895000547170639
0.431454509496689 0.0207000467926264
0.493723839521408 0.00240000220946968
0.544179558753967 0.000299999490380287
0.599064946174622 0
0.645827829837799 0
0.690376281738281 0
0.732463479042053 0
0.769135892391205 0
0.802363157272339 0
0.835097074508667 0
0.859463334083557 0
0.887767732143402 0
0.916071832180023 0
0.940684139728546 0
0.961358487606049 0
0.981540739536285 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.589001178741455 0.676199018955231
0.638599634170532 0.287200540304184
0.679799675941467 0.0895000547170639
0.715398907661438 0.0207000467926264
0.744499146938324 0.00240000220946968
0.770599961280823 0.000299999490380287
0.797399044036865 0
0.820100665092468 0
0.842399775981903 0
0.862701296806335 0
0.880599975585938 0
0.898300111293793 0
0.91439962387085 0
0.92739999294281 0
0.942200183868408 0
0.956099987030029 0
0.969099998474121 0
0.98090010881424 0
0.991400003433228 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.63849937915802 0.676199018955231
0.686200320720673 0.287200540304184
0.723399877548218 0.0895000547170639
0.75639945268631 0.0207000467926264
0.783498466014862 0.00240000220946968
0.805698752403259 0.000299999490380287
0.829801380634308 0
0.849800765514374 0
0.868800401687622 0
0.886799812316895 0
0.902600169181824 0
0.91649979352951 0
0.930199801921844 0
0.94050008058548 0
0.952600121498108 0
0.964499831199646 0
0.975200116634369 0
0.984000027179718 0
0.992399990558624 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.530999839305878 0.496200054883957
% 0.551798582077026 0.485900014638901
% 0.565901458263397 0.467299908399582
% 0.577899396419525 0.43849989771843
% 0.589799046516418 0.400399625301361
% 0.600401341915131 0.348999798297882
% 0.60949844121933 0.297800183296204
% 0.620399236679077 0.251399725675583
% 0.627799689769745 0.213300094008446
% 0.637000679969788 0.183900013566017
% 0.648000240325928 0.161099955439568
% 0.656398594379425 0.144500195980072
% 0.664801239967346 0.127999737858772
% 0.672400653362274 0.112299963831902
% 0.679300546646118 0.0987000316381454
% 0.684800386428833 0.0848999693989754
% 0.692600429058075 0.0704998672008514
% 0.701299548149109 0.0588000006973743
% 0.707001149654388 0.0472000129520893
% 0.714000225067139 0.0359000563621521
% 0.721301555633545 0.0290999934077263
% 0.726899921894073 0.0226000193506479
% 0.73229992389679 0.0178999602794647
% 0.737899839878082 0.0145000033080578
% 0.743400752544403 0.0128999967128038
% 0.748800754547119 0.0110999960452318
% 0.755199372768402 0.00959998182952404
% 0.760600566864014 0.00859999563544989
% 0.767101228237152 0.00750000169500709
% 0.773798406124115 0.00709999166429043
% 0.777299761772156 0.00630000466480851
% 0.783200263977051 0.00559999048709869
% 0.78879988193512 0.00490000518038869
% 0.794398725032806 0.00399999925866723
% 0.798499882221222 0.00319999922066927
% 0.802700281143188 0.00239999359473586
% 0.808000028133392 0.00189999910071492
% 0.813200235366821 0.00139999843668193
% 0.818899631500244 0.00139999843668193
% 0.822100579738617 0.000899998180102557
% 0.826699137687683 0.000499999907333404
% 0.830800175666809 0.000399999669753015
% 0.834199786186218 0.000299999344861135
% 0.838500022888184 0.000299999344861135
% 0.842100083827972 0.000199999834876508
% 0.84660017490387 9.99997646431439e-05
% 0.851898849010468 9.99997646431439e-05
% 0.855400085449219 0
% 0.858500301837921 0
% 0.861699998378754 0
% 0.86570018529892 0
% 0.870299994945526 0
% 0.873700380325317 0
% 0.877199590206146 0
% 0.88049978017807 0
% 0.885099411010742 0
% 0.889899790287018 0
% 0.892600476741791 0
% 0.89510041475296 0
% 0.89870011806488 0
% 0.901900112628937 0
% 0.904799997806549 0
% 0.908200085163116 0
% 0.911800384521484 0
% 0.914500176906586 0
% 0.917600274085999 0
% 0.919200420379639 0
% 0.922300219535828 0
% 0.925200402736664 0
% 0.927199900150299 0
% 0.929699778556824 0
% 0.932999730110168 0
% 0.934899985790253 0
% 0.937300384044647 0
% 0.940099775791168 0
% 0.943400025367737 0
% 0.946100175380707 0
% 0.948800086975098 0
% 0.951600074768066 0
% 0.954599976539612 0
% 0.957100212574005 0
% 0.96069997549057 0
% 0.963599801063538 0
% 0.965600192546844 0
% 0.968499898910522 0
% 0.971000015735626 0
% 0.97350001335144 0
% 0.975899994373322 0
% 0.978500068187714 0
% 0.980499982833862 0
% 0.983299970626831 0
% 0.985199987888336 0
% 0.987500011920929 0
% 0.990100026130676 0
% 0.992500007152557 0
% 0.994099974632263 0
% 0.996200025081635 0
% 0.997500002384186 0
% 0.998700022697449 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.586600124835968 0.496200054883957
% 0.605999171733856 0.485900014638901
% 0.618000090122223 0.467299908399582
% 0.628600180149078 0.43849989771843
% 0.640298843383789 0.400399625301361
% 0.650799334049225 0.348999798297882
% 0.659098505973816 0.297800183296204
% 0.668698847293854 0.251399725675583
% 0.675000011920929 0.213300094008446
% 0.683498859405518 0.183900013566017
% 0.693600475788116 0.161099955439568
% 0.701998770236969 0.144500195980072
% 0.709198832511902 0.127999737858772
% 0.716300427913666 0.112299963831902
% 0.723100125789642 0.0987000316381454
% 0.728799879550934 0.0848999693989754
% 0.735900282859802 0.0704998672008514
% 0.743100821971893 0.0588000006973743
% 0.749499976634979 0.0472000129520893
% 0.756100714206696 0.0359000563621521
% 0.762298703193665 0.0290999934077263
% 0.767900168895721 0.0226000193506479
% 0.772299289703369 0.0178999602794647
% 0.777299880981445 0.0145000033080578
% 0.782099783420563 0.0128999967128038
% 0.786899983882904 0.0110999960452318
% 0.792000353336334 0.00959998182952404
% 0.796801030635834 0.00859999563544989
% 0.803300857543945 0.00750000169500709
% 0.808199644088745 0.00709999166429043
% 0.811598300933838 0.00630000466480851
% 0.816800236701965 0.00559999048709869
% 0.821100413799286 0.00490000518038869
% 0.826100587844849 0.00399999925866723
% 0.829998254776001 0.00319999922066927
% 0.833899796009064 0.00239999359473586
% 0.838000416755676 0.00189999910071492
% 0.842699408531189 0.00139999843668193
% 0.84759932756424 0.00139999843668193
% 0.850799798965454 0.000899998180102557
% 0.854600608348846 0.000499999907333404
% 0.858599781990051 0.000399999669753015
% 0.861200094223022 0.000299999344861135
% 0.864999413490295 0.000299999344861135
% 0.86849981546402 0.000199999834876508
% 0.872299611568451 9.99997646431439e-05
% 0.877200484275818 9.99997646431439e-05
% 0.880399882793427 0
% 0.883199691772461 0
% 0.885599792003632 0
% 0.889200389385223 0
% 0.892700612545013 0
% 0.895699977874756 0
% 0.897900104522705 0
% 0.899799227714539 0
% 0.904299974441528 0
% 0.908500194549561 0
% 0.91070020198822 0
% 0.913199782371521 0
% 0.916399598121643 0
% 0.919199824333191 0
% 0.92160028219223 0
% 0.924300193786621 0
% 0.927500188350677 0
% 0.930000007152557 0
% 0.932700395584106 0
% 0.934300124645233 0
% 0.937099814414978 0
% 0.939499974250793 0
% 0.941299974918365 0
% 0.943299889564514 0
% 0.945600092411041 0
% 0.947300016880035 0
% 0.949300169944763 0
% 0.951800107955933 0
% 0.95419979095459 0
% 0.95740008354187 0
% 0.959499895572662 0
% 0.962300002574921 0
% 0.964399993419647 0
% 0.966799974441528 0
% 0.969700217247009 0
% 0.971400022506714 0
% 0.972899913787842 0
% 0.975000083446503 0
% 0.976999878883362 0
% 0.978900015354156 0
% 0.980599880218506 0
% 0.982500076293945 0
% 0.984299898147583 0
% 0.986999928951263 0
% 0.988900005817413 0
% 0.990700006484985 0
% 0.992299973964691 0
% 0.994099974632263 0
% 0.995500028133392 0
% 0.996900022029877 0
% 0.997900009155273 0
% 0.999000012874603 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.530999839305878 0.992399990558624
% 0.551798582077026 0.968800008296967
% 0.565901458263397 0.927699327468872
% 0.577899396419525 0.867198646068573
% 0.589799046516418 0.788799822330475
% 0.600401341915131 0.688899636268616
% 0.60949844121933 0.589697659015656
% 0.620399236679077 0.499799996614456
% 0.627799689769745 0.420099914073944
% 0.637000679969788 0.361299961805344
% 0.648000240325928 0.315699845552444
% 0.656398594379425 0.281299620866776
% 0.664801239967346 0.24829988181591
% 0.672400653362274 0.219800055027008
% 0.679300546646118 0.194000214338303
% 0.684800386428833 0.167500123381615
% 0.692600429058075 0.139599919319153
% 0.701299548149109 0.117700025439262
% 0.707001149654388 0.0962000638246536
% 0.714000225067139 0.0760003104805946
% 0.721301555633545 0.0627000331878662
% 0.726899921894073 0.0507999695837498
% 0.73229992389679 0.0413999743759632
% 0.737899839878082 0.0344999358057976
% 0.743400752544403 0.0299000181257725
% 0.748800754547119 0.0262000113725662
% 0.755199372768402 0.0230000242590904
% 0.760600566864014 0.0206999704241753
% 0.767101228237152 0.0188000034540892
% 0.773798406124115 0.0169999599456787
% 0.777299761772156 0.01460000872612
% 0.783200263977051 0.0130999889224768
% 0.78879988193512 0.011499990709126
% 0.794398725032806 0.0102999536320567
% 0.798499882221222 0.00869996938854456
% 0.802700281143188 0.0069000031799078
% 0.808000028133392 0.0059000002220273
% 0.813200235366821 0.00469999201595783
% 0.818899631500244 0.00429999269545078
% 0.822100579738617 0.00320000108331442
% 0.826699137687683 0.00230000261217356
% 0.830800175666809 0.00199999264441431
% 0.834199786186218 0.00170000118669122
% 0.838500022888184 0.00119999900925905
% 0.842100083827972 0.000999998184852302
% 0.84660017490387 0.000600000552367419
% 0.851898849010468 0.000399999669753015
% 0.855400085449219 0.000299999490380287
% 0.858500301837921 0.000199999834876508
% 0.861699998378754 9.99997646431439e-05
% 0.86570018529892 9.99997646431439e-05
% 0.870299994945526 0
% 0.873700380325317 0
% 0.877199590206146 0
% 0.88049978017807 0
% 0.885099411010742 0
% 0.889899790287018 0
% 0.892600476741791 0
% 0.89510041475296 0
% 0.89870011806488 0
% 0.901900112628937 0
% 0.904799997806549 0
% 0.908200085163116 0
% 0.911800384521484 0
% 0.914500176906586 0
% 0.917600274085999 0
% 0.919200420379639 0
% 0.922300219535828 0
% 0.925200402736664 0
% 0.927199900150299 0
% 0.929699778556824 0
% 0.932999730110168 0
% 0.934899985790253 0
% 0.937300384044647 0
% 0.940099775791168 0
% 0.943400025367737 0
% 0.946100175380707 0
% 0.948800086975098 0
% 0.951600074768066 0
% 0.954599976539612 0
% 0.957100212574005 0
% 0.96069997549057 0
% 0.963599801063538 0
% 0.965600192546844 0
% 0.968499898910522 0
% 0.971000015735626 0
% 0.97350001335144 0
% 0.975899994373322 0
% 0.978500068187714 0
% 0.980499982833862 0
% 0.983299970626831 0
% 0.985199987888336 0
% 0.987500011920929 0
% 0.990100026130676 0
% 0.992500007152557 0
% 0.994099974632263 0
% 0.996200025081635 0
% 0.997500002384186 0
% 0.998700022697449 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.586600124835968 0.992399990558624
0.605999171733856 0.968800008296967
0.618000090122223 0.927699327468872
0.628600180149078 0.867198646068573
0.640298843383789 0.788799822330475
0.650799334049225 0.688899636268616
0.659098505973816 0.589697659015656
0.668698847293854 0.499799996614456
0.675000011920929 0.420099914073944
0.683498859405518 0.361299961805344
0.693600475788116 0.315699845552444
0.701998770236969 0.281299620866776
0.709198832511902 0.24829988181591
0.716300427913666 0.219800055027008
0.723100125789642 0.194000214338303
0.728799879550934 0.167500123381615
0.735900282859802 0.139599919319153
0.743100821971893 0.117700025439262
0.749499976634979 0.0962000638246536
0.756100714206696 0.0760003104805946
0.762298703193665 0.0627000331878662
0.767900168895721 0.0507999695837498
0.772299289703369 0.0413999743759632
0.777299880981445 0.0344999358057976
0.782099783420563 0.0299000181257725
0.786899983882904 0.0262000113725662
0.792000353336334 0.0230000242590904
0.796801030635834 0.0206999704241753
0.803300857543945 0.0188000034540892
0.808199644088745 0.0169999599456787
0.811598300933838 0.01460000872612
0.816800236701965 0.0130999889224768
0.821100413799286 0.011499990709126
0.826100587844849 0.0102999536320567
0.829998254776001 0.00869996938854456
0.833899796009064 0.0069000031799078
0.838000416755676 0.0059000002220273
0.842699408531189 0.00469999201595783
0.84759932756424 0.00429999269545078
0.850799798965454 0.00320000108331442
0.854600608348846 0.00230000261217356
0.858599781990051 0.00199999264441431
0.861200094223022 0.00170000118669122
0.864999413490295 0.00119999900925905
0.86849981546402 0.000999998184852302
0.872299611568451 0.000600000552367419
0.877200484275818 0.000399999669753015
0.880399882793427 0.000299999490380287
0.883199691772461 0.000199999834876508
0.885599792003632 9.99997646431439e-05
0.889200389385223 9.99997646431439e-05
0.892700612545013 0
0.895699977874756 0
0.897900104522705 0
0.899799227714539 0
0.904299974441528 0
0.908500194549561 0
0.91070020198822 0
0.913199782371521 0
0.916399598121643 0
0.919199824333191 0
0.92160028219223 0
0.924300193786621 0
0.927500188350677 0
0.930000007152557 0
0.932700395584106 0
0.934300124645233 0
0.937099814414978 0
0.939499974250793 0
0.941299974918365 0
0.943299889564514 0
0.945600092411041 0
0.947300016880035 0
0.949300169944763 0
0.951800107955933 0
0.95419979095459 0
0.95740008354187 0
0.959499895572662 0
0.962300002574921 0
0.964399993419647 0
0.966799974441528 0
0.969700217247009 0
0.971400022506714 0
0.972899913787842 0
0.975000083446503 0
0.976999878883362 0
0.978900015354156 0
0.980599880218506 0
0.982500076293945 0
0.984299898147583 0
0.986999928951263 0
0.988900005817413 0
0.990700006484985 0
0.992299973964691 0
0.994099974632263 0
0.995500028133392 0
0.996900022029877 0
0.997900009155273 0
0.999000012874603 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.997466027736664 0.992399990558624
0.99815708398819 0.968800008296967
0.99815708398819 0.927699327468872
0.998387455940247 0.867198646068573
0.998617827892303 0.788799822330475
0.998617827892303 0.688899636268616
0.998617827892303 0.589697659015656
0.998617827892303 0.499799996614456
0.998617827892303 0.420099914073944
0.998617827892303 0.361299961805344
0.998617827892303 0.315699845552444
0.998617827892303 0.281299620866776
0.99884819984436 0.24829988181591
0.99884819984436 0.219800055027008
0.99884819984436 0.194000214338303
0.99884819984436 0.167500123381615
0.99884819984436 0.139599919319153
0.99884819984436 0.117700025439262
0.99884819984436 0.0962000638246536
0.999078571796417 0.0760003104805946
0.999078571796417 0.0627000331878662
0.999078571796417 0.0507999695837498
0.999078571796417 0.0413999743759632
0.999078571796417 0.0344999358057976
0.999078571796417 0.0299000181257725
0.999078571796417 0.0262000113725662
0.999308943748474 0.0230000242590904
0.999308943748474 0.0206999704241753
0.999308943748474 0.0188000034540892
0.999308943748474 0.0169999599456787
0.999308943748474 0.01460000872612
0.999308943748474 0.0130999889224768
0.999308943748474 0.011499990709126
0.999308943748474 0.0102999536320567
0.999308943748474 0.00869996938854456
0.999308943748474 0.0069000031799078
0.999308943748474 0.0059000002220273
0.999308943748474 0.00469999201595783
0.999539256095886 0.00429999269545078
0.999539256095886 0.00320000108331442
0.999539256095886 0.00230000261217356
0.999539256095886 0.00199999264441431
0.999539256095886 0.00170000118669122
0.999539256095886 0.00119999900925905
0.999539256095886 0.000999998184852302
0.999539256095886 0.000600000552367419
0.999539256095886 0.000399999669753015
0.999539256095886 0.000299999490380287
0.999539256095886 0.000199999834876508
0.999539256095886 9.99997646431439e-05
0.999539256095886 9.99997646431439e-05
0.999539256095886 0
0.999539256095886 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
0.999769628047943 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.659102737903595 0.992399990558624
0.689530551433563 0.968800008296967
0.704487085342407 0.927699327468872
0.717380166053772 0.867198646068573
0.734914660453796 0.788799822330475
0.748323619365692 0.688899636268616
0.753996789455414 0.589697659015656
0.762248456478119 0.499799996614456
0.769984841346741 0.420099914073944
0.778236150741577 0.361299961805344
0.787519097328186 0.315699845552444
0.792160928249359 0.281299620866776
0.801959872245789 0.24829988181591
0.80763304233551 0.219800055027008
0.814852952957153 0.194000214338303
0.818463385105133 0.167500123381615
0.824651777744293 0.139599919319153
0.829293310642242 0.117700025439262
0.833934903144836 0.0962000638246536
0.841155230998993 0.0760003104805946
0.846828043460846 0.0627000331878662
0.850954055786133 0.0507999695837498
0.854048550128937 0.0413999743759632
0.859205782413483 0.0344999358057976
0.861784398555756 0.0299000181257725
0.865394532680511 0.0262000113725662
0.86797297000885 0.0230000242590904
0.873646080493927 0.0206999704241753
0.876740574836731 0.0188000034540892
0.879319131374359 0.0169999599456787
0.883445203304291 0.01460000872612
0.886539220809937 0.0130999889224768
0.888602495193481 0.011499990709126
0.894275426864624 0.0102999536320567
0.898916959762573 0.00869996938854456
0.90097975730896 0.0069000031799078
0.904590010643005 0.0059000002220273
0.907684326171875 0.00469999201595783
0.910778760910034 0.00429999269545078
0.911810278892517 0.00320000108331442
0.91438889503479 0.00230000261217356
0.91748321056366 0.00199999264441431
0.919546186923981 0.00170000118669122
0.920577645301819 0.00119999900925905
0.923672020435333 0.000999998184852302
0.92573493719101 0.000600000552367419
0.927282094955444 0.000399999669753015
0.929860889911652 0.000299999490380287
0.932439386844635 0.000199999834876508
0.934502303600311 9.99997646431439e-05
0.934502303600311 9.99997646431439e-05
0.936049520969391 0
0.936565220355988 0
0.936565220355988 0
0.937596678733826 0
0.94069105386734 0
0.944301187992096 0
0.946364104747772 0
0.948427021503448 0
0.94894278049469 0
0.950489938259125 0
0.954100072383881 0
0.956162989139557 0
0.959257364273071 0
0.960288822650909 0
0.961835980415344 0
0.962867438793182 0
0.964930355548859 0
0.964930355548859 0
0.9654461145401 0
0.967509031295776 0
0.968540489673615 0
0.970603406429291 0
0.972150504589081 0
0.972666263580322 0
0.97369772195816 0
0.975244998931885 0
0.977307915687561 0
0.978855073451996 0
0.980402290821075 0
0.98194944858551 0
0.982465207576752 0
0.98349666595459 0
0.984528124332428 0
0.984528124332428 0
0.985043823719025 0
0.986591041088104 0
0.987106740474701 0
0.989169657230377 0
0.990201115608215 0
0.991748332977295 0
0.994326949119568 0
0.994842708110809 0
0.995358407497406 0
0.995874166488647 0
0.996389865875244 0
0.99845278263092 0
0.998968541622162 0
0.999484241008759 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.069085955619812 0.992399990558624
0.104838691651821 0.968800008296967
0.129301145672798 0.927699327468872
0.150806620717049 0.867198646068573
0.172849386930466 0.788799822330475
0.19408605992794 0.688899636268616
0.213440895080566 0.589697659015656
0.234946221113205 0.499799996614456
0.247849494218826 0.420099914073944
0.26639786362648 0.361299961805344
0.288709819316864 0.315699845552444
0.30887097120285 0.281299620866776
0.32284939289093 0.24829988181591
0.338978558778763 0.219800055027008
0.353494614362717 0.194000214338303
0.3669353723526 0.167500123381615
0.38279590010643 0.139599919319153
0.399731189012527 0.117700025439262
0.414516240358353 0.0962000638246536
0.428225755691528 0.0760003104805946
0.441935420036316 0.0627000331878662
0.45483872294426 0.0507999695837498
0.465053707361221 0.0413999743759632
0.475806444883347 0.0344999358057976
0.48736560344696 0.0299000181257725
0.498386710882187 0.0262000113725662
0.510483860969543 0.0230000242590904
0.520430564880371 0.0206999704241753
0.536289155483246 0.0188000034540892
0.548117816448212 0.0169999599456787
0.55510801076889 0.01460000872612
0.567473948001862 0.0130999889224768
0.577957510948181 0.011499990709126
0.588440656661987 0.0102999536320567
0.596504986286163 0.00869996938854456
0.605914831161499 0.0069000031799078
0.615052998065948 0.0059000002220273
0.626074552536011 0.00469999201595783
0.63736480474472 0.00429999269545078
0.645429670810699 0.00320000108331442
0.654300808906555 0.00230000261217356
0.663440883159637 0.00199999264441431
0.669354557991028 0.00170000118669122
0.679032146930695 0.00119999900925905
0.686828196048737 0.000999998184852302
0.695967376232147 0.000600000552367419
0.708333611488342 0.000399999669753015
0.715591371059418 0.000299999490380287
0.72177392244339 0.000199999834876508
0.727150142192841 9.99997646431439e-05
0.736828207969666 9.99997646431439e-05
0.745429992675781 0
0.753225862979889 0
0.758870959281921 0
0.763440191745758 0
0.773925304412842 0
0.783333718776703 0
0.788171887397766 0
0.793816924095154 0
0.802150428295135 0
0.808871448040009 0
0.813441097736359 0
0.819623410701752 0
0.82661235332489 0
0.832527041435242 0
0.838978409767151 0
0.842741847038269 0
0.849193572998047 0
0.855644881725311 0
0.860215187072754 0
0.86451667547226 0
0.870161056518555 0
0.873655915260315 0
0.878225803375244 0
0.884677708148956 0
0.890591204166412 0
0.898387253284454 0
0.90295684337616 0
0.909677445888519 0
0.914516150951385 0
0.920161426067352 0
0.927688241004944 0
0.93172025680542 0
0.935215055942535 0
0.940860331058502 0
0.945967733860016 0
0.950268805027008 0
0.954569876194 0
0.958602130413055 0
0.962903201580048 0
0.969354867935181 0
0.973118305206299 0
0.977688193321228 0
0.981720447540283 0
0.986290335655212 0
0.989784955978394 0
0.992473125457764 0
0.994892477989197 0
0.997580647468567 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.58280074596405 0.389699727296829
% 0.635100603103638 0.245000049471855
% 0.673300087451935 0.143000453710556
% 0.70929878950119 0.0796000212430954
% 0.743499994277954 0.0418000593781471
% 0.772699534893036 0.0206000208854675
% 0.7973992228508 0.00989999622106552
% 0.819000899791718 0.00429999781772494
% 0.839500486850739 0.00240000104531646
% 0.859500765800476 0.0011999987764284
% 0.878400206565857 0.000299999752314761
% 0.896099209785461 0.000199999834876508
% 0.912799775600433 9.99999174382538e-05
% 0.930199980735779 0
% 0.942899823188782 0
% 0.955700278282166 0
% 0.968300104141235 0
% 0.980599999427795 0
% 0.991699993610382 0
% };
% % \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.633099973201752 0.389699727296829
% 0.679800271987915 0.245000049471855
% 0.718699514865875 0.143000453710556
% 0.750900208950043 0.0796000212430954
% 0.779999971389771 0.0418000593781471
% 0.806300580501556 0.0206000208854675
% 0.827400028705597 0.00989999622106552
% 0.847199976444244 0.00429999781772494
% 0.865099191665649 0.00240000104531646
% 0.882899582386017 0.0011999987764284
% 0.899300098419189 0.000299999752314761
% 0.913800179958344 0.000199999834876508
% 0.927600026130676 9.99999174382538e-05
% 0.942000210285187 0
% 0.953399896621704 0
% 0.964599907398224 0
% 0.975399971008301 0
% 0.984499990940094 0
% 0.992900013923645 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.58280074596405 0.776999294757843
% 0.635100603103638 0.490999698638916
% 0.673300087451935 0.285899251699448
% 0.70929878950119 0.162100434303284
% 0.743499994277954 0.0902000218629837
% 0.772699534893036 0.046699982136488
% 0.7973992228508 0.0232000164687634
% 0.819000899791718 0.0110999941825867
% 0.839500486850739 0.00560000957921147
% 0.859500765800476 0.00300000072456896
% 0.878400206565857 0.000800000387243927
% 0.896099209785461 0.000399999669753015
% 0.912799775600433 9.99999174382538e-05
% 0.930199980735779 0
% 0.942899823188782 0
% 0.955700278282166 0
% 0.968300104141235 0
% 0.980599999427795 0
% 0.991699993610382 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.633099973201752 0.776999294757843
0.679800271987915 0.490999698638916
0.718699514865875 0.285899251699448
0.750900208950043 0.162100434303284
0.779999971389771 0.0902000218629837
0.806300580501556 0.046699982136488
0.827400028705597 0.0232000164687634
0.847199976444244 0.0110999941825867
0.865099191665649 0.00560000957921147
0.882899582386017 0.00300000072456896
0.899300098419189 0.000800000387243927
0.913800179958344 0.000399999669753015
0.927600026130676 9.99999174382538e-05
0.942000210285187 0
0.953399896621704 0
0.964599907398224 0
0.975399971008301 0
0.984499990940094 0
0.992900013923645 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999077677726746 0.776999294757843
0.999308288097382 0.490999698638916
0.999308288097382 0.285899251699448
0.999308288097382 0.162100434303284
0.999308288097382 0.0902000218629837
0.999538838863373 0.046699982136488
0.999538838863373 0.0232000164687634
0.999538838863373 0.0110999941825867
0.999538838863373 0.00560000957921147
0.999538838863373 0.00300000072456896
0.999538838863373 0.000800000387243927
0.999769449234009 0.000399999669753015
0.999769449234009 9.99999174382538e-05
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.83883011341095 0.776999294757843
0.876166939735413 0.490999698638916
0.899190902709961 0.285899251699448
0.909147381782532 0.162100434303284
0.923459887504578 0.0902000218629837
0.934660851955414 0.046699982136488
0.943994998931885 0.0232000164687634
0.950840055942535 0.0110999941825867
0.960174262523651 0.00560000957921147
0.965152442455292 0.00300000072456896
0.970752894878387 0.000800000387243927
0.977598011493683 0.000399999669753015
0.980709373950958 9.99999174382538e-05
0.983820796012878 0
0.986932158470154 0
0.991288125514984 0
0.99439948797226 0
0.995021760463715 0
0.99875545501709 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.160256549715996 0.776999294757843
0.260354608297348 0.490999698638916
0.347140103578568 0.285899251699448
0.422583729028702 0.162100434303284
0.488658785820007 0.0902000218629837
0.548816204071045 0.046699982136488
0.597140908241272 0.0232000164687634
0.643245160579681 0.0110999941825867
0.68367862701416 0.00560000957921147
0.725591957569122 0.00300000072456896
0.763806819915771 0.000800000387243927
0.796597361564636 0.000399999669753015
0.829388678073883 9.99999174382538e-05
0.863658547401428 0
0.890532553195953 0
0.916420221328735 0
0.941814541816711 0
0.964003920555115 0
0.982988178730011 0
};

% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
        ymajorgrids,
        ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.58280074596405 0.776999294757843
0.635200321674347 0.490999698638916
0.673499703407288 0.285899251699448
0.709399223327637 0.162100434303284
0.74370014667511 0.0902000218629837
0.772400677204132 0.046699982136488
0.797300577163696 0.0232000164687634
0.819000899791718 0.0110999941825867
0.839500486850739 0.00560000957921147
0.859600603580475 0.00300000072456896
0.878400206565857 0.000800000387243927
0.8960000872612 0.000399999669753015
0.912699818611145 9.99999174382538e-05
0.929999828338623 0
0.943000018596649 0
0.955599784851074 0
0.968199789524078 0
0.980700016021729 0
0.991699993610382 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.633099973201752 0.776999294757843
0.679800271987915 0.490999698638916
0.718699514865875 0.285899251699448
0.750900208950043 0.162100434303284
0.779999971389771 0.0902000218629837
0.806300580501556 0.046699982136488
0.827400028705597 0.0232000164687634
0.847199976444244 0.0110999941825867
0.865099191665649 0.00560000957921147
0.882899582386017 0.00300000072456896
0.899300098419189 0.000800000387243927
0.913800179958344 0.000399999669753015
0.927600026130676 9.99999174382538e-05
0.942000210285187 0
0.953399896621704 0
0.964599907398224 0
0.975399971008301 0
0.984499990940094 0
0.992900013923645 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_target/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.03,0.03)},
    %   anchor=south west,
    %   draw=lightgray204
    % },
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.499600440263748 0.999899983406067
0.533599734306335 0.999800026416779
0.560399651527405 0.999300003051758
0.580299317836761 0.995700001716614
0.601100027561188 0.982900023460388
0.616599559783936 0.950800001621246
0.630799531936646 0.897500395774841
0.645000755786896 0.804299235343933
0.657399535179138 0.686499893665314
0.668500125408173 0.546300649642944
0.677400648593903 0.406800150871277
0.686898946762085 0.283300668001175
0.696500360965729 0.181699961423874
0.705299735069275 0.108000002801418
0.712699055671692 0.0618000365793705
0.720099568367004 0.0317999757826328
0.725999116897583 0.016000023111701
0.732299566268921 0.00789999589323997
0.738600075244904 0.00400000112131238
0.745700120925903 0.00119999900925905
0.753300070762634 0.000499999907333404
0.759400486946106 0.000199999529286288
0.765000522136688 0.000199999529286288
0.771300852298737 0
0.777199685573578 0
0.782099604606628 0
0.786700546741486 0
0.792100489139557 0
0.797100603580475 0
0.802300572395325 0
0.808001101016998 0
0.81369960308075 0
0.818499445915222 0
0.824099242687225 0
0.828800797462463 0
0.833900272846222 0
0.837500989437103 0
0.842599391937256 0
0.847699344158173 0
0.852301001548767 0
0.855999231338501 0
0.859499394893646 0
0.862399995326996 0
0.866999983787537 0
0.869700074195862 0
0.872799694538116 0
0.876600503921509 0
0.880700170993805 0
0.88409948348999 0
0.887700378894806 0
0.892000019550323 0
0.895199596881866 0
0.898000299930573 0
0.901199877262115 0
0.903899610042572 0
0.907600224018097 0
0.910299599170685 0
0.913699984550476 0
0.915999591350555 0
0.918099582195282 0
0.920700192451477 0
0.923800408840179 0
0.927100002765656 0
0.929499804973602 0
0.932200193405151 0
0.935000002384186 0
0.938200116157532 0
0.941599726676941 0
0.943899810314178 0
0.94650000333786 0
0.949299812316895 0
0.950999975204468 0
0.953700006008148 0
0.955899894237518 0
0.958000004291534 0
0.961000025272369 0
0.962899804115295 0
0.965499818325043 0
0.967600166797638 0
0.969299793243408 0
0.971400082111359 0
0.97409999370575 0
0.976199924945831 0
0.978900074958801 0
0.980300009250641 0
0.981899976730347 0
0.983799993991852 0
0.985499978065491 0
0.987800002098083 0
0.98989999294281 0
0.991199970245361 0
0.992399990558624 0
0.99370002746582 0
0.995500028133392 0
0.996100008487701 0
0.997099995613098 0
0.998300015926361 0
0.999300003051758 0
0.999700009822845 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.973475396633148 0.999899983406067
0.981636703014374 0.999800026416779
0.985717535018921 0.999300003051758
0.98866468667984 0.995700001716614
0.992745399475098 0.982900023460388
0.994785785675049 0.950800001621246
0.995465874671936 0.897500395774841
0.995692610740662 0.804299235343933
0.995919287204742 0.686499893665314
0.995919287204742 0.546300649642944
0.996599435806274 0.406800150871277
0.996826112270355 0.283300668001175
0.997279524803162 0.181699961423874
0.997279524803162 0.108000002801418
0.997279524803162 0.0618000365793705
0.997279524803162 0.0317999757826328
0.997279524803162 0.016000023111701
0.997506260871887 0.00789999589323997
0.997506260871887 0.00400000112131238
0.997732937335968 0.00119999900925905
0.997732937335968 0.000499999907333404
0.997732937335968 0.000199999529286288
0.998186349868774 0.000199999529286288
0.998186349868774 0
0.998186349868774 0
0.998186349868774 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998639762401581 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.998866498470306 0
0.999093174934387 0
0.999093174934387 0
0.999093174934387 0
0.999093174934387 0
0.999093174934387 0
0.999093174934387 0
0.999319911003113 0
0.999319911003113 0
0.999319911003113 0
0.999319911003113 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999546587467194 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
0.999773323535919 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.301818430423737 0.999899983406067
0.413506418466568 0.999800026416779
0.495583474636078 0.999300003051758
0.543375968933105 0.995700001716614
0.601038932800293 0.982900023460388
0.639480710029602 0.950800001621246
0.666493237018585 0.897500395774841
0.697662591934204 0.804299235343933
0.713766157627106 0.686499893665314
0.729350328445435 0.546300649642944
0.74025946855545 0.406800150871277
0.751688182353973 0.283300668001175
0.762077927589417 0.181699961423874
0.770909070968628 0.108000002801418
0.778181970119476 0.0618000365793705
0.784935176372528 0.0317999757826328
0.791688203811646 0.016000023111701
0.795324623584747 0.00789999589323997
0.799480736255646 0.00400000112131238
0.808311700820923 0.00119999900925905
0.818181872367859 0.000499999907333404
0.825454413890839 0.000199999529286288
0.829610347747803 0.000199999529286288
0.837402760982513 0
0.845714271068573 0
0.848831295967102 0
0.851947963237762 0
0.855064749717712 0
0.859220623970032 0
0.862857103347778 0
0.868051707744598 0
0.872207820415497 0
0.874805271625519 0
0.878441393375397 0
0.884155869483948 0
0.888311743736267 0
0.892987012863159 0
0.897662222385406 0
0.902337670326233 0
0.90597403049469 0
0.910649299621582 0
0.913246750831604 0
0.914805233478546 0
0.916363716125488 0
0.917402625083923 0
0.918961107730865 0
0.922077894210815 0
0.924675345420837 0
0.926753222942352 0
0.927792191505432 0
0.931428611278534 0
0.932467579841614 0
0.933506488800049 0
0.935584425926208 0
0.936623454093933 0
0.939220786094666 0
0.940259754657745 0
0.942337691783905 0
0.94441556930542 0
0.94649350643158 0
0.948052048683167 0
0.949610233306885 0
0.953246772289276 0
0.954285740852356 0
0.954805195331573 0
0.956363618373871 0
0.958961009979248 0
0.96155846118927 0
0.96259742975235 0
0.963636338710785 0
0.964675307273865 0
0.966233789920807 0
0.966753244400024 0
0.967792212963104 0
0.968831181526184 0
0.969870150089264 0
0.971948027610779 0
0.974025964736938 0
0.975064933300018 0
0.977662324905396 0
0.977662324905396 0
0.978181838989258 0
0.980779230594635 0
0.981298685073853 0
0.98389607667923 0
0.985974013805389 0
0.988571405410767 0
0.990129888057709 0
0.990129888057709 0
0.991688311100006 0
0.994285702705383 0
0.995324671268463 0
0.995844185352325 0
0.996363639831543 0
0.99688309431076 0
0.997402608394623 0
0.99792206287384 0
0.99896103143692 0
0.999480545520782 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0330240204930305 0.999899983406067
0.0573144108057022 0.999800026416779
0.0824236869812012 0.999300003051758
0.108078613877296 0.995700001716614
0.129639819264412 0.982900023460388
0.149290397763252 0.950800001621246
0.173034861683846 0.897500395774841
0.195141926407814 0.804299235343933
0.220251053571701 0.686499893665314
0.242358148097992 0.546300649642944
0.260098397731781 0.406800150871277
0.279748648405075 0.283300668001175
0.299945741891861 0.181699961423874
0.319323480129242 0.108000002801418
0.335698693990707 0.0618000365793705
0.352347165346146 0.0317999757826328
0.364901781082153 0.016000023111701
0.379912465810776 0.00789999589323997
0.39492329955101 0.00400000112131238
0.409388840198517 0.00119999900925905
0.42494535446167 0.000499999907333404
0.437772989273071 0.000199999529286288
0.450327605009079 0.000199999529286288
0.46342796087265 0
0.475163817405701 0
0.486899554729462 0
0.497270911931992 0
0.510370969772339 0
0.521834254264832 0
0.534115433692932 0
0.546943128108978 0
0.560316979885101 0
0.572053253650665 0
0.585425078868866 0
0.594979107379913 0
0.606714069843292 0
0.614083409309387 0
0.625545918941498 0
0.637008786201477 0
0.647653102874756 0
0.655294001102448 0
0.663483560085297 0
0.670578479766846 0
0.682314276695251 0
0.68913745880127 0
0.696506440639496 0
0.705240488052368 0
0.71506541967392 0
0.723253548145294 0
0.732532203197479 0
0.742358148097992 0
0.750272810459137 0
0.757368803024292 0
0.765011370182037 0
0.771834015846252 0
0.780295014381409 0
0.78711724281311 0
0.795305550098419 0
0.800492286682129 0
0.805130898952484 0
0.811408042907715 0
0.819050192832947 0
0.826146423816681 0
0.832150638103485 0
0.83924674987793 0
0.845797181129456 0
0.853165924549103 0
0.861080646514893 0
0.866812288761139 0
0.873362421989441 0
0.88045871257782 0
0.884279489517212 0
0.891375601291656 0
0.896834075450897 0
0.902019739151001 0
0.909661412239075 0
0.913755476474762 0
0.919759690761566 0
0.924945294857025 0
0.928220510482788 0
0.9339519739151 0
0.940775156021118 0
0.945141911506653 0
0.952237963676453 0
0.954694330692291 0
0.95796936750412 0
0.961790382862091 0
0.965611338615417 0
0.971888661384583 0
0.976801335811615 0
0.978984713554382 0
0.981713950634003 0
0.984989106655121 0
0.989628791809082 0
0.990993440151215 0
0.993449807167053 0
0.9964519739151 0
0.998635351657867 0
0.999454140663147 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.03,0.03)},
    %   anchor=south west,
    %   draw=lightgray204
    % },
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.582198917865753 0.888400614261627
0.655201196670532 0.626198410987854
0.705300271511078 0.343100160360336
0.743000864982605 0.138100028038025
0.771900653839111 0.0421000793576241
0.797500312328339 0.0103999730199575
0.825299978256226 0.00229999562725425
0.849098742008209 0.000399999669753015
0.86880099773407 0
0.886999607086182 0
0.902700006961823 0
0.917899787425995 0
0.929700195789337 0
0.943400025367737 0
0.957199990749359 0
0.968700110912323 0
0.979600071907043 0
0.987999975681305 0
0.994199991226196 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.993340969085693 0.888400614261627
0.997014939785004 0.626198410987854
0.998622298240662 0.343100160360336
0.999081492424011 0.138100028038025
0.999081492424011 0.0421000793576241
0.999081492424011 0.0103999730199575
0.999081492424011 0.00229999562725425
0.999311149120331 0.000399999669753015
0.999540746212006 0
0.999540746212006 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.628481388092041 0.888400614261627
0.805063307285309 0.626198410987854
0.881012499332428 0.343100160360336
0.915822863578796 0.138100028038025
0.927215218544006 0.0421000793576241
0.936708867549896 0.0103999730199575
0.951898753643036 0.00229999562725425
0.958860754966736 0.000399999669753015
0.965189874172211 0
0.970253169536591 0
0.974050641059875 0
0.979113936424255 0
0.981012642383575 0
0.98481011390686 0
0.98797470331192 0
0.993670880794525 0
0.996202528476715 0
0.99810129404068 0
0.998734176158905 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.123739458620548 0.888400614261627
0.230750307440758 0.626198410987854
0.322755336761475 0.343100160360336
0.40147602558136 0.138100028038025
0.468142747879028 0.0421000793576241
0.5274298787117 0.0103999730199575
0.589914739131927 0.00229999562725425
0.645511031150818 0.000399999669753015
0.691267132759094 0
0.734071135520935 0
0.770971477031708 0
0.806396186351776 0
0.834686279296875 0
0.866912662982941 0
0.899631023406982 0
0.925707161426544 0
0.951537549495697 0
0.971217691898346 0
0.986223876476288 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/List_target/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
      axis line style={darkslategray38},
      % legend cell align={left},
      % legend style={
      %   fill opacity=0.8,
      %   draw opacity=1,
      %   text opacity=1,
      %   at={(0.03,0.03)},
      %   anchor=south west,
      %   draw=lightgray204
      % },
      tick pos=left,
      tick align=outside,
      x grid style={lightgray204},
      % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
      xmajorgrids,
      % xmajorticks=false,
      xmin=-0.01, xmax=1.01,
      xtick style={color=darkslategray38},
      y grid style={lightgray204},
      % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
      ymajorgrids,
      ymajorticks=false,
      ymin=-0.01, ymax=1.01,
      ytick style={color=darkslategray38}
      ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.528200924396515 0.888400614261627
0.606198787689209 0.626198410987854
0.660699427127838 0.343100160360336
0.700999975204468 0.138100028038025
0.732899785041809 0.0421000793576241
0.762700974941254 0.0103999730199575
0.792900085449219 0.00229999562725425
0.819999217987061 0.000399999669753015
0.842900097370148 0
0.862700402736664 0
0.881499886512756 0
0.899499595165253 0
0.915000379085541 0
0.932399988174438 0
0.948099792003632 0
0.961299777030945 0
0.974900007247925 0
0.985899984836578 0
0.993399977684021 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.582198917865753 0.888400614261627
0.655201196670532 0.626198410987854
0.705300271511078 0.343100160360336
0.743000864982605 0.138100028038025
0.771900653839111 0.0421000793576241
0.797500312328339 0.0103999730199575
0.825299978256226 0.00229999562725425
0.849098742008209 0.000399999669753015
0.86880099773407 0
0.886999607086182 0
0.902700006961823 0
0.917899787425995 0
0.929700195789337 0
0.943400025367737 0
0.957199990749359 0
0.968700110912323 0
0.979600071907043 0
0.987999975681305 0
0.994199991226196 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.541399419307709 0.989700019359589
% 0.564500868320465 0.938499987125397
% 0.58399909734726 0.812800526618958
% 0.599300026893616 0.633699417114258
% 0.611699640750885 0.422200083732605
% 0.62430065870285 0.244600027799606
% 0.634400546550751 0.126800432801247
% 0.64430034160614 0.058899998664856
% 0.652699112892151 0.023100022226572
% 0.662599802017212 0.00800001155585051
% 0.671999394893646 0.00300000514835119
% 0.681401371955872 0.000899998180102557
% 0.689400851726532 0.000399999669753015
% 0.6973996758461 0.000199999529286288
% 0.703999757766724 0
% 0.709799289703369 0
% 0.714900434017181 0
% 0.720799446105957 0
% 0.727500855922699 0
% 0.733999788761139 0
% 0.739600121974945 0
% 0.743298232555389 0
% 0.749699771404266 0
% 0.754799842834473 0
% 0.761100471019745 0
% 0.76529985666275 0
% 0.770199656486511 0
% 0.776400983333588 0
% 0.781800270080566 0
% 0.785898804664612 0
% 0.790800333023071 0
% 0.795999884605408 0
% 0.800300002098083 0
% 0.804300546646118 0
% 0.809100866317749 0
% 0.81259959936142 0
% 0.81659996509552 0
% 0.82019978761673 0
% 0.823299586772919 0
% 0.828199803829193 0
% 0.832199931144714 0
% 0.83669900894165 0
% 0.839399397373199 0
% 0.843099594116211 0
% 0.847999632358551 0
% 0.851499617099762 0
% 0.854600191116333 0
% 0.858099579811096 0
% 0.861199796199799 0
% 0.864299535751343 0
% 0.868000268936157 0
% 0.871500313282013 0
% 0.874499619007111 0
% 0.878299593925476 0
% 0.881699442863464 0
% 0.883800208568573 0
% 0.886500179767609 0
% 0.889900088310242 0
% 0.892300605773926 0
% 0.894999802112579 0
% 0.898100018501282 0
% 0.901699781417847 0
% 0.904300391674042 0
% 0.906700372695923 0
% 0.90839958190918 0
% 0.910999894142151 0
% 0.914499819278717 0
% 0.917500197887421 0
% 0.921000182628632 0
% 0.923799991607666 0
% 0.9263995885849 0
% 0.928499639034271 0
% 0.930700302124023 0
% 0.932499885559082 0
% 0.935599803924561 0
% 0.938499927520752 0
% 0.941300392150879 0
% 0.944100022315979 0
% 0.94679981470108 0
% 0.948700189590454 0
% 0.951200008392334 0
% 0.95389997959137 0
% 0.956700205802917 0
% 0.95909982919693 0
% 0.962100028991699 0
% 0.964599907398224 0
% 0.966500103473663 0
% 0.969099819660187 0
% 0.972100079059601 0
% 0.975499927997589 0
% 0.977999985218048 0
% 0.979600012302399 0
% 0.982299983501434 0
% 0.985400021076202 0
% 0.989400029182434 0
% 0.991500020027161 0
% 0.993900001049042 0
% 0.996200025081635 0
% 0.998499989509583 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.595498621463776 0.989700019359589
0.617700099945068 0.938499987125397
0.636500656604767 0.812800526618958
0.650800108909607 0.633699417114258
0.662100315093994 0.422200083732605
0.673700213432312 0.244600027799606
0.682600736618042 0.126800432801247
0.691100358963013 0.058899998664856
0.698699176311493 0.023100022226572
0.708398699760437 0.00800001155585051
0.716698884963989 0.00300000514835119
0.725400984287262 0.000899998180102557
0.732698976993561 0.000399999669753015
0.739400267601013 0.000199999529286288
0.745800316333771 0
0.750900387763977 0
0.756298363208771 0
0.761499881744385 0
0.767200291156769 0
0.77390044927597 0
0.779000282287598 0
0.782900035381317 0
0.78809928894043 0
0.793200790882111 0
0.799200773239136 0
0.803299605846405 0
0.807300746440887 0
0.813200414180756 0
0.817400336265564 0
0.821600019931793 0
0.826000213623047 0
0.829500019550323 0
0.834700405597687 0
0.837701976299286 0
0.841099977493286 0
0.844599902629852 0
0.84900039434433 0
0.851899981498718 0
0.854199707508087 0
0.857899785041809 0
0.860999882221222 0
0.864800095558167 0
0.867800414562225 0
0.871199011802673 0
0.87529981136322 0
0.878499984741211 0
0.881198942661285 0
0.883800029754639 0
0.886299431324005 0
0.88949978351593 0
0.892599523067474 0
0.895400583744049 0
0.897399604320526 0
0.900399804115295 0
0.90339982509613 0
0.904799997806549 0
0.907099485397339 0
0.909899711608887 0
0.912700176239014 0
0.915200412273407 0
0.917099833488464 0
0.919699788093567 0
0.922199726104736 0
0.924699604511261 0
0.92600029706955 0
0.928400218486786 0
0.930899977684021 0
0.933399796485901 0
0.936499834060669 0
0.938700020313263 0
0.941299915313721 0
0.943299829959869 0
0.944800198078156 0
0.94629979133606 0
0.94870001077652 0
0.951200067996979 0
0.953499972820282 0
0.955699801445007 0
0.958199799060822 0
0.959599912166595 0
0.961300015449524 0
0.963600218296051 0
0.965900003910065 0
0.967899978160858 0
0.970400094985962 0
0.972699880599976 0
0.974300026893616 0
0.976499974727631 0
0.978500008583069 0
0.981099903583527 0
0.983299970626831 0
0.984300017356873 0
0.985899984836578 0
0.988399982452393 0
0.991500020027161 0
0.992900013923645 0
0.994700014591217 0
0.99669998884201 0
0.998600006103516 0
};
% \addlegendentry{num(X)>1, malicous user=F}

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994491636753082 0.989700019359589
0.995180189609528 0.938499987125397
0.995639204978943 0.812800526618958
0.995868742465973 0.633699417114258
0.995868742465973 0.422200083732605
0.995868742465973 0.244600027799606
0.995868742465973 0.126800432801247
0.995868742465973 0.058899998664856
0.996098220348358 0.023100022226572
0.996327757835388 0.00800001155585051
0.996557235717773 0.00300000514835119
0.996557235717773 0.000899998180102557
0.996786773204803 0.000399999669753015
0.996786773204803 0.000199999529286288
0.997016310691833 0
0.997016310691833 0
0.997245788574219 0
0.997475326061249 0
0.997934341430664 0
0.997934341430664 0
0.998163878917694 0
0.998163878917694 0
0.998163878917694 0
0.998163878917694 0
0.998163878917694 0
0.998163878917694 0
0.998393416404724 0
0.998622894287109 0
0.998622894287109 0
0.998852431774139 0
0.998852431774139 0
0.998852431774139 0
0.998852431774139 0
0.998852431774139 0
0.998852431774139 0
0.999081909656525 0
0.999081909656525 0
0.999081909656525 0
0.999081909656525 0
0.999081909656525 0
0.999081909656525 0
0.999311447143555 0
0.999311447143555 0
0.999311447143555 0
0.999311447143555 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.999540984630585 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
0.99977046251297 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.642568588256836 0.989700019359589
0.680990874767303 0.938499987125397
0.707785546779633 0.812800526618958
0.723963379859924 0.633699417114258
0.738119602203369 0.422200083732605
0.751263856887817 0.244600027799606
0.761375069618225 0.126800432801247
0.765925168991089 0.058899998664856
0.772497653961182 0.023100022226572
0.781092405319214 0.00800001155585051
0.788675606250763 0.00300000514835119
0.795753180980682 0.000899998180102557
0.804348170757294 0.000399999669753015
0.810920000076294 0.000199999529286288
0.817998170852661 0
0.821031987667084 0
0.825581312179565 0
0.82912015914917 0
0.835692584514618 0
0.842770457267761 0
0.847825944423676 0
0.852376043796539 0
0.856926202774048 0
0.860970795154572 0
0.865520715713501 0
0.868048310279846 0
0.869059383869171 0
0.877148449420929 0
0.879170775413513 0
0.884226620197296 0
0.886754214763641 0
0.89029324054718 0
0.893832147121429 0
0.896865546703339 0
0.898382067680359 0
0.899898886680603 0
0.902426719665527 0
0.905460059642792 0
0.907482326030731 0
0.909504473209381 0
0.910515606403351 0
0.9140545129776 0
0.916582405567169 0
0.919615864753723 0
0.922649145126343 0
0.924671411514282 0
0.925682485103607 0
0.926693618297577 0
0.930232644081116 0
0.933265924453735 0
0.934277057647705 0
0.93528825044632 0
0.937815964221954 0
0.938827097415924 0
0.940343797206879 0
0.940343797206879 0
0.943377137184143 0
0.944893836975098 0
0.947927176952362 0
0.949949443340302 0
0.950960576534271 0
0.951971709728241 0
0.953993916511536 0
0.955005049705505 0
0.956016182899475 0
0.95753288269043 0
0.958543956279755 0
0.960060656070709 0
0.961071789264679 0
0.962588489055634 0
0.965116262435913 0
0.966632962226868 0
0.966632962226868 0
0.966632962226868 0
0.968149662017822 0
0.969666302204132 0
0.971688568592072 0
0.971688568592072 0
0.973205268383026 0
0.974721908569336 0
0.975227415561676 0
0.975227415561676 0
0.976744174957275 0
0.977755308151245 0
0.9792720079422 0
0.9792720079422 0
0.982810914516449 0
0.985844314098358 0
0.986349821090698 0
0.986855387687683 0
0.989383220672607 0
0.989383220672607 0
0.990394353866577 0
0.991405487060547 0
0.993427693843842 0
0.994944393634796 0
0.994944393634796 0
0.996461093425751 0
0.99898886680603 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.096043698489666 0.989700019359589
0.134788364171982 0.938499987125397
0.171077832579613 0.812800526618958
0.201091468334198 0.633699417114258
0.224283784627914 0.422200083732605
0.24884045124054 0.244600027799606
0.267667293548584 0.126800432801247
0.288404166698456 0.058899998664856
0.305320709943771 0.023100022226572
0.326875805854797 0.00800001155585051
0.345157086849213 0.00300000514835119
0.365075081586838 0.000899998180102557
0.380082041025162 0.000399999669753015
0.394815623760223 0.000199999529286288
0.408185601234436 0
0.420463740825653 0
0.43246927857399 0
0.444474697113037 0
0.455934524536133 0
0.470395565032959 0
0.481309652328491 0
0.489495187997818 0
0.501227676868439 0
0.512960970401764 0
0.526876032352448 0
0.536698579788208 0
0.546794414520264 0
0.558254957199097 0
0.568621635437012 0
0.577081263065338 0
0.587722897529602 0
0.595360815525055 0
0.60763943195343 0
0.614187657833099 0
0.622646391391754 0
0.631104648113251 0
0.641745984554291 0
0.648021101951599 0
0.653206408023834 0
0.662210702896118 0
0.670122623443604 0
0.678308308124542 0
0.685129582881927 0
0.692769289016724 0
0.702319025993347 0
0.709686100482941 0
0.716506838798523 0
0.723055779933929 0
0.727967441082001 0
0.735061407089233 0
0.742973744869232 0
0.750068604946136 0
0.754160821437836 0
0.761800289154053 0
0.768894791603088 0
0.772714912891388 0
0.777353584766388 0
0.784174382686615 0
0.790177285671234 0
0.795907080173492 0
0.800545275211334 0
0.807094395160675 0
0.812824010848999 0
0.819099187850952 0
0.822101473808289 0
0.827831089496613 0
0.834106385707855 0
0.840109288692474 0
0.848021686077118 0
0.853206276893616 0
0.85893589258194 0
0.863574206829071 0
0.867667138576508 0
0.871760129928589 0
0.877489805221558 0
0.883219659328461 0
0.88840389251709 0
0.89440655708313 0
0.900409400463104 0
0.903410732746124 0
0.907776415348053 0
0.914051949977875 0
0.919508814811707 0
0.924420297145844 0
0.930422902107239 0
0.93669855594635 0
0.939154088497162 0
0.943519771099091 0
0.948703944683075 0
0.95552521944046 0
0.960163772106171 0
0.962892234325409 0
0.966712117195129 0
0.972987711429596 0
0.980354726314545 0
0.983356058597565 0
0.988267421722412 0
0.992905855178833 0
0.996725797653198 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.60060054063797 0.58030104637146
% 0.654499411582947 0.202499896287918
% 0.695500075817108 0.0494999960064888
% 0.730000078678131 0.00779997790232301
% 0.758300304412842 0.000499999907333404
% 0.782799184322357 0.000199999529286288
% 0.805600881576538 0
% 0.827399730682373 0
% 0.845399618148804 0
% 0.864600121974945 0
% 0.878600180149078 0
% 0.892499923706055 0
% 0.908500015735626 0
% 0.922200202941895 0
% 0.935900092124939 0
% 0.947900414466858 0
% 0.962000012397766 0
% 0.976300001144409 0
% 0.988999903202057 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.651300668716431 0.58030104637146
0.702099442481995 0.202499896287918
0.73730081319809 0.0494999960064888
0.770000755786896 0.00779997790232301
0.794899880886078 0.000499999907333404
0.817001402378082 0.000199999529286288
0.836300194263458 0
0.855599582195282 0
0.871299684047699 0
0.886999607086182 0
0.899800598621368 0
0.912299990653992 0
0.924999833106995 0
0.936599791049957 0
0.948499977588654 0
0.959900200366974 0
0.971199929714203 0
0.981299996376038 0
0.990499973297119 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999077498912811 0.58030104637146
0.999538719654083 0.202499896287918
0.999538719654083 0.0494999960064888
0.999769389629364 0.00779997790232301
0.999769389629364 0.000499999907333404
0.999769389629364 0.000199999529286288
0.999769389629364 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.860275983810425 0.58030104637146
0.897869646549225 0.202499896287918
0.914786994457245 0.0494999960064888
0.930451035499573 0.00779997790232301
0.939849615097046 0.000499999907333404
0.947368443012238 0.000199999529286288
0.953634083271027 0
0.961152911186218 0
0.964285731315613 0
0.971177935600281 0
0.976817071437836 0
0.97994989156723 0
0.981829583644867 0
0.984962403774261 0
0.987468659877777 0
0.992481231689453 0
0.994987487792969 0
0.996867179870605 0
0.996867179870605 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.198869287967682 0.58030104637146
0.308260023593903 0.202499896287918
0.388151496648788 0.0494999960064888
0.462143540382385 0.00779997790232301
0.519666254520416 0.000499999907333404
0.570796847343445 0.000199999529286288
0.616026520729065 0
0.660275936126709 0
0.697640597820282 0
0.73352974653244 0
0.76278281211853 0
0.792281150817871 0
0.82276326417923 0
0.850049138069153 0
0.878318548202515 0
0.904375612735748 0
0.931170105934143 0
0.955260574817657 0
0.977876126766205 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.600500702857971 0.58030104637146
0.654399931430817 0.202499896287918
0.695500075817108 0.0494999960064888
0.730100810527802 0.00779997790232301
0.758101344108582 0.000499999907333404
0.782898604869843 0.000199999529286288
0.805499911308289 0
0.827299237251282 0
0.84540057182312 0
0.864600121974945 0
0.878699779510498 0
0.89240038394928 0
0.908500015735626 0
0.922100365161896 0
0.935799717903137 0
0.947900414466858 0
0.9620001912117 0
0.976300001144409 0
0.988999903202057 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.651300668716431 0.58030104637146
0.702099442481995 0.202499896287918
0.73730081319809 0.0494999960064888
0.770000755786896 0.00779997790232301
0.794899880886078 0.000499999907333404
0.817001402378082 0.000199999529286288
0.836300194263458 0
0.855599582195282 0
0.871299684047699 0
0.886999607086182 0
0.899800598621368 0
0.912299990653992 0
0.924999833106995 0
0.936599791049957 0
0.948499977588654 0
0.959900200366974 0
0.971199929714203 0
0.981299996376038 0
0.990499973297119 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.534202516078949 0.466399997472763
% 0.554699063301086 0.440600395202637
% 0.574198663234711 0.409199476242065
% 0.587899446487427 0.358099639415741
% 0.601800739765167 0.305200159549713
% 0.613698899745941 0.247799947857857
% 0.62620085477829 0.195500031113625
% 0.634701490402222 0.150600120425224
% 0.643500328063965 0.120900027453899
% 0.652800142765045 0.0992999523878098
% 0.661200523376465 0.0805999040603638
% 0.669200122356415 0.0657003000378609
% 0.678801596164703 0.0497999787330627
% 0.686500430107117 0.0381000339984894
% 0.693300127983093 0.0277999937534332
% 0.700900435447693 0.0182000175118446
% 0.708699226379395 0.0137999905273318
% 0.715499877929688 0.00970001332461834
% 0.721199810504913 0.00730000296607614
% 0.726899802684784 0.00559999886900187
% 0.733899593353271 0.00460000056773424
% 0.738899052143097 0.00369999627582729
% 0.744098365306854 0.00310000125318766
% 0.748800218105316 0.00249999389052391
% 0.753700911998749 0.00230000470764935
% 0.759400367736816 0.00180000148247927
% 0.764799654483795 0.00160000135656446
% 0.770100355148315 0.00109999557025731
% 0.775099873542786 0.000699999218340963
% 0.779599547386169 0.000399999669753015
% 0.783400475978851 0.000199999529286288
% 0.787999629974365 9.99997646431439e-05
% 0.794399380683899 9.99997646431439e-05
% 0.798700988292694 0
% 0.80370044708252 0
% 0.807700753211975 0
% 0.812501311302185 0
% 0.817600548267365 0
% 0.820500314235687 0
% 0.824199199676514 0
% 0.829400300979614 0
% 0.83340060710907 0
% 0.837000787258148 0
% 0.840400755405426 0
% 0.844298839569092 0
% 0.848099529743195 0
% 0.852600514888763 0
% 0.857198715209961 0
% 0.860899984836578 0
% 0.8638995885849 0
% 0.867200195789337 0
% 0.870800197124481 0
% 0.874400198459625 0
% 0.877999603748322 0
% 0.880600810050964 0
% 0.883400022983551 0
% 0.88659942150116 0
% 0.890899538993835 0
% 0.894500374794006 0
% 0.897300601005554 0
% 0.901699781417847 0
% 0.904299914836884 0
% 0.906800508499146 0
% 0.908699631690979 0
% 0.911300003528595 0
% 0.914499521255493 0
% 0.917200028896332 0
% 0.920299828052521 0
% 0.92330002784729 0
% 0.925600111484528 0
% 0.928299784660339 0
% 0.931700170040131 0
% 0.933899819850922 0
% 0.936400175094604 0
% 0.939200580120087 0
% 0.942000210285187 0
% 0.94489997625351 0
% 0.947600185871124 0
% 0.950100123882294 0
% 0.951700389385223 0
% 0.954699635505676 0
% 0.957600176334381 0
% 0.961099982261658 0
% 0.963399827480316 0
% 0.966099977493286 0
% 0.969000220298767 0
% 0.971700072288513 0
% 0.97409999370575 0
% 0.976099908351898 0
% 0.978199899196625 0
% 0.980599999427795 0
% 0.983000218868256 0
% 0.985599994659424 0
% 0.988099992275238 0
% 0.991199970245361 0
% 0.9932000041008 0
% 0.995700001716614 0
% 0.99779999256134 0
% 0.999000012874603 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.588501155376434 0.466399997472763
% 0.608801484107971 0.440600395202637
% 0.627200424671173 0.409199476242065
% 0.640000402927399 0.358099639415741
% 0.653299748897552 0.305200159549713
% 0.662700593471527 0.247799947857857
% 0.673798799514771 0.195500031113625
% 0.681799829006195 0.150600120425224
% 0.690400123596191 0.120900027453899
% 0.699100017547607 0.0992999523878098
% 0.707599878311157 0.0805999040603638
% 0.714600920677185 0.0657003000378609
% 0.723500847816467 0.0497999787330627
% 0.7305988073349 0.0381000339984894
% 0.737599313259125 0.0277999937534332
% 0.743798315525055 0.0182000175118446
% 0.751200914382935 0.0137999905273318
% 0.757200121879578 0.00970001332461834
% 0.762901484966278 0.00730000296607614
% 0.767601430416107 0.00559999886900187
% 0.773700654506683 0.00460000056773424
% 0.778300344944 0.00369999627582729
% 0.782499611377716 0.00310000125318766
% 0.786300241947174 0.00249999389052391
% 0.7909996509552 0.00230000470764935
% 0.7965008020401 0.00180000148247927
% 0.802100121974945 0.00160000135656446
% 0.807001352310181 0.00109999557025731
% 0.811700165271759 0.000699999218340963
% 0.816200077533722 0.000399999669753015
% 0.819100618362427 0.000199999529286288
% 0.822899997234344 9.99997646431439e-05
% 0.827799797058105 9.99997646431439e-05
% 0.830799221992493 0
% 0.835400223731995 0
% 0.83920019865036 0
% 0.84320080280304 0
% 0.847000300884247 0
% 0.850299775600433 0
% 0.853700578212738 0
% 0.857699692249298 0
% 0.861599922180176 0
% 0.865000069141388 0
% 0.867699921131134 0
% 0.870800018310547 0
% 0.8742995262146 0
% 0.878099799156189 0
% 0.88229900598526 0
% 0.885100305080414 0
% 0.887999892234802 0
% 0.890799522399902 0
% 0.893199682235718 0
% 0.896200180053711 0
% 0.899500072002411 0
% 0.901399791240692 0
% 0.903699517250061 0
% 0.906099438667297 0
% 0.909500300884247 0
% 0.912700414657593 0
% 0.915000200271606 0
% 0.919000029563904 0
% 0.921500205993652 0
% 0.92389988899231 0
% 0.925399899482727 0
% 0.927400171756744 0
% 0.929799973964691 0
% 0.932000398635864 0
% 0.935000479221344 0
% 0.93779993057251 0
% 0.939999997615814 0
% 0.94219982624054 0
% 0.944700181484222 0
% 0.946699798107147 0
% 0.948699831962585 0
% 0.950600266456604 0
% 0.952500104904175 0
% 0.955500185489655 0
% 0.957899987697601 0
% 0.959700167179108 0
% 0.961199998855591 0
% 0.963300108909607 0
% 0.965900003910065 0
% 0.9689000248909 0
% 0.970700025558472 0
% 0.972800076007843 0
% 0.975300073623657 0
% 0.977699875831604 0
% 0.979700088500977 0
% 0.981000006198883 0
% 0.982499897480011 0
% 0.984300017356873 0
% 0.986100018024445 0
% 0.988600015640259 0
% 0.990800023078918 0
% 0.992799997329712 0
% 0.994499981403351 0
% 0.996399998664856 0
% 0.997900009155273 0
% 0.998799979686737 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.534202516078949 0.92309981584549
% 0.554699063301086 0.867199599742889
% 0.574198663234711 0.803098797798157
% 0.587899446487427 0.706100165843964
% 0.601800739765167 0.59330153465271
% 0.613698899745941 0.47610005736351
% 0.62620085477829 0.374700129032135
% 0.634701490402222 0.291799575090408
% 0.643500328063965 0.232999980449677
% 0.652800142765045 0.190199971199036
% 0.661200523376465 0.154599785804749
% 0.669200122356415 0.125900164246559
% 0.678801596164703 0.0965001434087753
% 0.686500430107117 0.0729001015424728
% 0.693300127983093 0.0546999387443066
% 0.700900435447693 0.0369999408721924
% 0.708699226379395 0.0274999756366014
% 0.715499877929688 0.0201999489217997
% 0.721199810504913 0.015300021506846
% 0.726899802684784 0.0119000012055039
% 0.733899593353271 0.00970000494271517
% 0.738899052143097 0.00820001494139433
% 0.744098365306854 0.00630000466480851
% 0.748800218105316 0.00519998697564006
% 0.753700911998749 0.00449998630210757
% 0.759400367736816 0.00379999703727663
% 0.764799654483795 0.00310000125318766
% 0.770100355148315 0.00210000388324261
% 0.775099873542786 0.00159999867901206
% 0.779599547386169 0.000900000217370689
% 0.783400475978851 0.000599998980760574
% 0.787999629974365 0.000399999669753015
% 0.794399380683899 0.000399999669753015
% 0.798700988292694 9.99997646431439e-05
% 0.80370044708252 9.99997646431439e-05
% 0.807700753211975 0
% 0.812501311302185 0
% 0.817600548267365 0
% 0.820500314235687 0
% 0.824199199676514 0
% 0.829400300979614 0
% 0.83340060710907 0
% 0.837000787258148 0
% 0.840400755405426 0
% 0.844298839569092 0
% 0.848099529743195 0
% 0.852600514888763 0
% 0.857198715209961 0
% 0.860899984836578 0
% 0.8638995885849 0
% 0.867200195789337 0
% 0.870800197124481 0
% 0.874400198459625 0
% 0.877999603748322 0
% 0.880600810050964 0
% 0.883400022983551 0
% 0.88659942150116 0
% 0.890899538993835 0
% 0.894500374794006 0
% 0.897300601005554 0
% 0.901699781417847 0
% 0.904299914836884 0
% 0.906800508499146 0
% 0.908699631690979 0
% 0.911300003528595 0
% 0.914499521255493 0
% 0.917200028896332 0
% 0.920299828052521 0
% 0.92330002784729 0
% 0.925600111484528 0
% 0.928299784660339 0
% 0.931700170040131 0
% 0.933899819850922 0
% 0.936400175094604 0
% 0.939200580120087 0
% 0.942000210285187 0
% 0.94489997625351 0
% 0.947600185871124 0
% 0.950100123882294 0
% 0.951700389385223 0
% 0.954699635505676 0
% 0.957600176334381 0
% 0.961099982261658 0
% 0.963399827480316 0
% 0.966099977493286 0
% 0.969000220298767 0
% 0.971700072288513 0
% 0.97409999370575 0
% 0.976099908351898 0
% 0.978199899196625 0
% 0.980599999427795 0
% 0.983000218868256 0
% 0.985599994659424 0
% 0.988099992275238 0
% 0.991199970245361 0
% 0.9932000041008 0
% 0.995700001716614 0
% 0.99779999256134 0
% 0.999000012874603 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.588501155376434 0.92309981584549
0.608801484107971 0.867199599742889
0.627200424671173 0.803098797798157
0.640000402927399 0.706100165843964
0.653299748897552 0.59330153465271
0.662700593471527 0.47610005736351
0.673798799514771 0.374700129032135
0.681799829006195 0.291799575090408
0.690400123596191 0.232999980449677
0.699100017547607 0.190199971199036
0.707599878311157 0.154599785804749
0.714600920677185 0.125900164246559
0.723500847816467 0.0965001434087753
0.7305988073349 0.0729001015424728
0.737599313259125 0.0546999387443066
0.743798315525055 0.0369999408721924
0.751200914382935 0.0274999756366014
0.757200121879578 0.0201999489217997
0.762901484966278 0.015300021506846
0.767601430416107 0.0119000012055039
0.773700654506683 0.00970000494271517
0.778300344944 0.00820001494139433
0.782499611377716 0.00630000466480851
0.786300241947174 0.00519998697564006
0.7909996509552 0.00449998630210757
0.7965008020401 0.00379999703727663
0.802100121974945 0.00310000125318766
0.807001352310181 0.00210000388324261
0.811700165271759 0.00159999867901206
0.816200077533722 0.000900000217370689
0.819100618362427 0.000599998980760574
0.822899997234344 0.000399999669753015
0.827799797058105 0.000399999669753015
0.830799221992493 9.99997646431439e-05
0.835400223731995 9.99997646431439e-05
0.83920019865036 0
0.84320080280304 0
0.847000300884247 0
0.850299775600433 0
0.853700578212738 0
0.857699692249298 0
0.861599922180176 0
0.865000069141388 0
0.867699921131134 0
0.870800018310547 0
0.8742995262146 0
0.878099799156189 0
0.88229900598526 0
0.885100305080414 0
0.887999892234802 0
0.890799522399902 0
0.893199682235718 0
0.896200180053711 0
0.899500072002411 0
0.901399791240692 0
0.903699517250061 0
0.906099438667297 0
0.909500300884247 0
0.912700414657593 0
0.915000200271606 0
0.919000029563904 0
0.921500205993652 0
0.92389988899231 0
0.925399899482727 0
0.927400171756744 0
0.929799973964691 0
0.932000398635864 0
0.935000479221344 0
0.93779993057251 0
0.939999997615814 0
0.94219982624054 0
0.944700181484222 0
0.946699798107147 0
0.948699831962585 0
0.950600266456604 0
0.952500104904175 0
0.955500185489655 0
0.957899987697601 0
0.959700167179108 0
0.961199998855591 0
0.963300108909607 0
0.965900003910065 0
0.9689000248909 0
0.970700025558472 0
0.972800076007843 0
0.975300073623657 0
0.977699875831604 0
0.979700088500977 0
0.981000006198883 0
0.982499897480011 0
0.984300017356873 0
0.986100018024445 0
0.988600015640259 0
0.990800023078918 0
0.992799997329712 0
0.994499981403351 0
0.996399998664856 0
0.997900009155273 0
0.998799979686737 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.998386323451996 0.92309981584549
0.998847365379333 0.867199599742889
0.999077916145325 0.803098797798157
0.999077916145325 0.706100165843964
0.999077916145325 0.59330153465271
0.999077916145325 0.47610005736351
0.999077916145325 0.374700129032135
0.999077916145325 0.291799575090408
0.999077916145325 0.232999980449677
0.999077916145325 0.190199971199036
0.999077916145325 0.154599785804749
0.999077916145325 0.125900164246559
0.999077916145325 0.0965001434087753
0.999077916145325 0.0729001015424728
0.999077916145325 0.0546999387443066
0.999077916145325 0.0369999408721924
0.999077916145325 0.0274999756366014
0.999077916145325 0.0201999489217997
0.999077916145325 0.015300021506846
0.999308407306671 0.0119000012055039
0.999308407306671 0.00970000494271517
0.999308407306671 0.00820001494139433
0.999308407306671 0.00630000466480851
0.999308407306671 0.00519998697564006
0.999308407306671 0.00449998630210757
0.999308407306671 0.00379999703727663
0.999308407306671 0.00310000125318766
0.999308407306671 0.00210000388324261
0.999538958072662 0.00159999867901206
0.999538958072662 0.000900000217370689
0.999538958072662 0.000599998980760574
0.999538958072662 0.000399999669753015
0.999538958072662 0.000399999669753015
0.999538958072662 9.99997646431439e-05
0.999769449234009 9.99997646431439e-05
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.652018249034882 0.92309981584549
0.687276184558868 0.867199599742889
0.714359045028687 0.803098797798157
0.729177713394165 0.706100165843964
0.742973685264587 0.59330153465271
0.751660704612732 0.47610005736351
0.761880159378052 0.374700129032135
0.770566821098328 0.291799575090408
0.780275821685791 0.232999980449677
0.786918699741364 0.190199971199036
0.794583380222321 0.154599785804749
0.799693524837494 0.125900164246559
0.806336343288422 0.0965001434087753
0.814001142978668 0.0729001015424728
0.819111108779907 0.0546999387443066
0.824220597743988 0.0369999408721924
0.831374704837799 0.0274999756366014
0.838017523288727 0.0201999489217997
0.843127191066742 0.015300021506846
0.846193075180054 0.0119000012055039
0.850280940532684 0.00970000494271517
0.852836012840271 0.00820001494139433
0.854879677295685 0.00630000466480851
0.85896772146225 0.00519998697564006
0.861011803150177 0.00449998630210757
0.863566517829895 0.00379999703727663
0.866121470928192 0.00310000125318766
0.869187533855438 0.00210000388324261
0.871742486953735 0.00159999867901206
0.876852333545685 0.000900000217370689
0.879407405853271 0.000599998980760574
0.885028183460236 0.000399999669753015
0.890137910842896 0.000399999669753015
0.892692923545837 9.99997646431439e-05
0.894225835800171 9.99997646431439e-05
0.897291779518127 0
0.898313760757446 0
0.902912735939026 0
0.904445707798004 0
0.906489551067352 0
0.910577297210693 0
0.912110328674316 0
0.914665222167969 0
0.9172203540802 0
0.918753206729889 0
0.92284107208252 0
0.924885034561157 0
0.927950918674469 0
0.928972899913788 0
0.929994881153107 0
0.933060824871063 0
0.934082806110382 0
0.935104727745056 0
0.939192652702332 0
0.940725684165955 0
0.942258596420288 0
0.943791449069977 0
0.946857452392578 0
0.947368443012238 0
0.948390364646912 0
0.952989220619202 0
0.95452219247818 0
0.955544114112854 0
0.956055164337158 0
0.957077145576477 0
0.958099126815796 0
0.959121108055115 0
0.959632098674774 0
0.960654079914093 0
0.961676061153412 0
0.962186992168427 0
0.963719964027405 0
0.965763926506042 0
0.967296898365021 0
0.969851791858673 0
0.970362782478333 0
0.971384763717651 0
0.972917675971985 0
0.973939657211304 0
0.974450647830963 0
0.975472629070282 0
0.976494610309601 0
0.97751659154892 0
0.97751659154892 0
0.979049563407898 0
0.982115507125854 0
0.983137428760529 0
0.984159409999847 0
0.986203372478485 0
0.987225353717804 0
0.987225353717804 0
0.988758325576782 0
0.990802228450775 0
0.993357181549072 0
0.994379162788391 0
0.99540114402771 0
0.995912134647369 0
0.997956037521362 0
0.998978018760681 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0747638195753098 0.92309981584549
0.110661208629608 0.867199599742889
0.145748853683472 0.803098797798157
0.172469556331635 0.706100165843964
0.201079741120338 0.59330153465271
0.221862345933914 0.47610005736351
0.246423646807671 0.374700129032135
0.263427674770355 0.291799575090408
0.281511873006821 0.232999980449677
0.301484286785126 0.190199971199036
0.320378333330154 0.154599785804749
0.336572200059891 0.125900164246559
0.357084900140762 0.0965001434087753
0.372199594974518 0.0729001015424728
0.388393998146057 0.0546999387443066
0.402429401874542 0.0369999408721924
0.418623417615891 0.0274999756366014
0.431308895349503 0.0201999489217997
0.443994581699371 0.015300021506846
0.454790830612183 0.0119000012055039
0.469095826148987 0.00970000494271517
0.480161935091019 0.00820001494139433
0.49041822552681 0.00630000466480851
0.498515576124191 0.00519998697564006
0.510120391845703 0.00449998630210757
0.523617208003998 0.00379999703727663
0.537380814552307 0.00310000125318766
0.548987507820129 0.00210000388324261
0.560053050518036 0.00159999867901206
0.569499731063843 0.000900000217370689
0.57597815990448 0.000599998980760574
0.583266139030457 0.000399999669753015
0.593792676925659 0.000399999669753015
0.600539207458496 9.99997646431439e-05
0.611876845359802 9.99997646431439e-05
0.620513558387756 0
0.630768835544586 0
0.638597428798676 0
0.646693527698517 0
0.654790699481964 0
0.663428366184235 0
0.673143923282623 0
0.680970728397369 0
0.686909556388855 0
0.694466531276703 0
0.7017542719841 0
0.710931956768036 0
0.720648050308228 0
0.727665364742279 0
0.734953284263611 0
0.740890264511108 0
0.746828138828278 0
0.754385828971863 0
0.76113361120224 0
0.765452444553375 0
0.77085018157959 0
0.776518642902374 0
0.784075438976288 0
0.792442798614502 0
0.798110663890839 0
0.806478261947632 0
0.812415659427643 0
0.818353712558746 0
0.822132229804993 0
0.82699054479599 0
0.83292829990387 0
0.838326334953308 0
0.846153557300568 0
0.853171169757843 0
0.858569264411926 0
0.864237248897552 0
0.870175421237946 0
0.874493658542633 0
0.879082083702087 0
0.882861256599426 0
0.88771915435791 0
0.895276546478271 0
0.900944471359253 0
0.905263185501099 0
0.909041702747345 0
0.914170145988464 0
0.920647859573364 0
0.928205132484436 0
0.933063447475433 0
0.937921524047852 0
0.943049907684326 0
0.94898784160614 0
0.953846096992493 0
0.956275343894958 0
0.959784090518951 0
0.964642345905304 0
0.968421041965485 0
0.974089086055756 0
0.978677451610565 0
0.983535766601562 0
0.987584352493286 0
0.992442667484283 0
0.99541163444519 0
0.997300922870636 0
};

% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.591298997402191 0.341700434684753
% 0.644799947738647 0.189000129699707
% 0.685299634933472 0.0895997360348701
% 0.719599664211273 0.039299950003624
% 0.74920129776001 0.0138999950140715
% 0.775700449943542 0.00420000171288848
% 0.80040168762207 0.00120000052265823
% 0.822400808334351 0.000399999058572575
% 0.844000220298767 9.99997646431439e-05
% 0.860700011253357 0
% 0.878699421882629 0
% 0.895099878311157 0
% 0.908899426460266 0
% 0.923399984836578 0
% 0.940500199794769 0
% 0.953199803829193 0
% 0.964499831199646 0
% 0.978599905967712 0
% 0.990000009536743 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.643499612808228 0.341700434684753
% 0.692799270153046 0.189000129699707
% 0.729499459266663 0.0895997360348701
% 0.760400176048279 0.039299950003624
% 0.786701083183289 0.0138999950140715
% 0.810700237751007 0.00420000171288848
% 0.83350020647049 0.00120000052265823
% 0.85259872674942 0.000399999058572575
% 0.871400475502014 9.99997646431439e-05
% 0.88599967956543 0
% 0.900399625301361 0
% 0.913699984550476 0
% 0.926600098609924 0
% 0.937599897384644 0
% 0.951399981975555 0
% 0.961600005626678 0
% 0.970900177955627 0
% 0.983200013637543 0
% 0.991699993610382 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.591298997402191 0.667599976062775
% 0.644799947738647 0.368999898433685
% 0.685299634933472 0.17139995098114
% 0.719599664211273 0.0750001147389412
% 0.74920129776001 0.0277000069618225
% 0.775700449943542 0.00900000054389238
% 0.80040168762207 0.00229999562725425
% 0.822400808334351 0.000800000212620944
% 0.844000220298767 0.000299999490380287
% 0.860700011253357 0
% 0.878699421882629 0
% 0.895099878311157 0
% 0.908899426460266 0
% 0.923399984836578 0
% 0.940500199794769 0
% 0.953199803829193 0
% 0.964499831199646 0
% 0.978599905967712 0
% 0.990000009536743 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.643499612808228 0.667599976062775
0.692799270153046 0.368999898433685
0.729499459266663 0.17139995098114
0.760400176048279 0.0750001147389412
0.786701083183289 0.0277000069618225
0.810700237751007 0.00900000054389238
0.83350020647049 0.00229999562725425
0.85259872674942 0.000800000212620944
0.871400475502014 0.000299999490380287
0.88599967956543 0
0.900399625301361 0
0.913699984550476 0
0.926600098609924 0
0.937599897384644 0
0.951399981975555 0
0.961600005626678 0
0.970900177955627 0
0.983200013637543 0
0.991699993610382 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.667599976062775
1 0.368999898433685
1 0.17139995098114
1 0.0750001147389412
1 0.0277000069618225
1 0.00900000054389238
1 0.00229999562725425
1 0.000800000212620944
1 0.000299999490380287
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.846105813980103 0.667599976062775
0.88348925113678 0.368999898433685
0.911526501178741 0.17139995098114
0.929594874382019 0.0750001147389412
0.942056059837341 0.0277000069618225
0.952024936676025 0.00900000054389238
0.960124611854553 0.00229999562725425
0.965732097625732 0.000800000212620944
0.971962630748749 0.000299999490380287
0.974454820156097 0
0.977570116519928 0
0.980062305927277 0
0.982554495334625 0
0.985046744346619 0
0.987538933753967 0
0.990031123161316 0
0.992523372173309 0
0.995638608932495 0
0.997507810592651 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.183160856366158 0.667599976062775
0.289758920669556 0.368999898433685
0.36902990937233 0.17139995098114
0.437961578369141 0.0750001147389412
0.497784584760666 0.0277000069618225
0.552928745746613 0.00900000054389238
0.605859875679016 0.00229999562725425
0.650664925575256 0.000800000212620944
0.694485425949097 0.000299999490380287
0.729443728923798 0
0.763663232326508 0
0.795421123504639 0
0.826193749904633 0
0.852289378643036 0
0.885278165340424 0
0.909404039382935 0
0.931314647197723 0
0.960364401340485 0
0.980551481246948 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.591298997402191 0.667599976062775
0.644799947738647 0.368999898433685
0.685299634933472 0.17139995098114
0.719500362873077 0.0750001147389412
0.74920129776001 0.0277000069618225
0.775700449943542 0.00900000054389238
0.80040168762207 0.00229999562725425
0.822500586509705 0.000800000212620944
0.843999207019806 0.000299999490380287
0.86080002784729 0
0.878800213336945 0
0.895200610160828 0
0.908899426460266 0
0.923399984836578 0
0.940400004386902 0
0.953299820423126 0
0.964499831199646 0
0.978599905967712 0
0.990000009536743 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.643499612808228 0.667599976062775
0.692799270153046 0.368999898433685
0.729499459266663 0.17139995098114
0.760400176048279 0.0750001147389412
0.786701083183289 0.0277000069618225
0.810700237751007 0.00900000054389238
0.83350020647049 0.00229999562725425
0.85259872674942 0.000800000212620944
0.871400475502014 0.000299999490380287
0.88599967956543 0
0.900399625301361 0
0.913699984550476 0
0.926600098609924 0
0.937599897384644 0
0.951399981975555 0
0.961600005626678 0
0.970900177955627 0
0.983200013637543 0
0.991699993610382 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_target/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.505200922489166 0.999899983406067
0.546899318695068 0.999599993228912
0.577998220920563 0.99669998884201
0.604299366474152 0.983799993991852
0.624599516391754 0.954599976539612
0.642000138759613 0.893899619579315
0.654701292514801 0.799499750137329
0.667799472808838 0.668599128723145
0.680199444293976 0.525000035762787
0.690799295902252 0.380699694156647
0.701299488544464 0.254800379276276
0.711598753929138 0.158500328660011
0.718399584293365 0.0905998945236206
0.724699974060059 0.0463999509811401
0.732100486755371 0.0213000029325485
0.7396000623703 0.00900000240653753
0.746200859546661 0.00340000446885824
0.7522012591362 0.00170000153593719
0.758999407291412 0.00109999882988632
0.763999700546265 0.000199999951291829
0.769499480724335 9.9999931990169e-05
0.773999691009521 9.9999931990169e-05
0.779199838638306 9.9999931990169e-05
0.785300076007843 0
0.790899932384491 0
0.796500623226166 0
0.802400290966034 0
0.808099150657654 0
0.812599062919617 0
0.818499684333801 0
0.822399973869324 0
0.826100170612335 0
0.829799115657806 0
0.832600295543671 0
0.836500108242035 0
0.840299904346466 0
0.843799710273743 0
0.847400009632111 0
0.850899815559387 0
0.855100989341736 0
0.859899580478668 0
0.86400032043457 0
0.866899311542511 0
0.870800018310547 0
0.874900579452515 0
0.878900468349457 0
0.882600367069244 0
0.88540107011795 0
0.888299584388733 0
0.890999495983124 0
0.893099904060364 0
0.895500004291534 0
0.897800505161285 0
0.90069979429245 0
0.90399968624115 0
0.906100273132324 0
0.907899439334869 0
0.910199344158173 0
0.912799775600433 0
0.915200173854828 0
0.917799830436707 0
0.921099603176117 0
0.922899782657623 0
0.925999879837036 0
0.929000377655029 0
0.93200010061264 0
0.934800088405609 0
0.937200009822845 0
0.940100073814392 0
0.942799806594849 0
0.945999622344971 0
0.94730019569397 0
0.949900090694427 0
0.951699912548065 0
0.953699707984924 0
0.955599784851074 0
0.957200169563293 0
0.95989990234375 0
0.961900174617767 0
0.963600099086761 0
0.966000020503998 0
0.9685999751091 0
0.970499992370605 0
0.972399890422821 0
0.975399971008301 0
0.977000117301941 0
0.978799998760223 0
0.980599999427795 0
0.982700169086456 0
0.98470002412796 0
0.986699998378754 0
0.988099992275238 0
0.991100013256073 0
0.992900013923645 0
0.994599997997284 0
0.996100008487701 0
0.997699975967407 0
0.999300003051758 0
0.999800026416779 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.978863656520844 0.999899983406067
0.988636374473572 0.999599993228912
0.992272734642029 0.99669998884201
0.994772732257843 0.983799993991852
0.997045457363129 0.954599976539612
0.997500002384186 0.893899619579315
0.997954547405243 0.799499750137329
0.9984090924263 0.668599128723145
0.9984090924263 0.525000035762787
0.9984090924263 0.380699694156647
0.9984090924263 0.254800379276276
0.9984090924263 0.158500328660011
0.9984090924263 0.0905998945236206
0.9984090924263 0.0463999509811401
0.998636364936829 0.0213000029325485
0.998636364936829 0.00900000240653753
0.998636364936829 0.00340000446885824
0.998636364936829 0.00170000153593719
0.998636364936829 0.00109999882988632
0.998636364936829 0.000199999951291829
0.998636364936829 9.9999931990169e-05
0.998636364936829 9.9999931990169e-05
0.998636364936829 9.9999931990169e-05
0.998636364936829 0
0.998636364936829 0
0.998636364936829 0
0.998636364936829 0
0.998636364936829 0
0.998636364936829 0
0.998863637447357 0
0.998863637447357 0
0.998863637447357 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999090909957886 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999545454978943 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.307773679494858 0.999899983406067
0.433104276657104 0.999599993228912
0.520359635353088 0.99669998884201
0.590164601802826 0.983799993991852
0.63828706741333 0.954599976539612
0.677419364452362 0.893899619579315
0.702273666858673 0.799499750137329
0.725013196468353 0.668599128723145
0.744050621986389 0.525000035762787
0.760973274707794 0.380699694156647
0.774722516536713 0.254800379276276
0.787942826747894 0.158500328660011
0.797461807727814 0.0905998945236206
0.80222100019455 0.0463999509811401
0.810153245925903 0.0213000029325485
0.816499352455139 0.00900000240653753
0.821787416934967 0.00340000446885824
0.827075779438019 0.00170000153593719
0.829190790653229 0.00109999882988632
0.833950400352478 0.000199999951291829
0.837652146816254 9.9999931990169e-05
0.843468964099884 9.9999931990169e-05
0.847170472145081 9.9999931990169e-05
0.852459132671356 0
0.857218325138092 0
0.862506687641144 0
0.865150928497314 0
0.870438814163208 0
0.873082995414734 0
0.876784563064575 0
0.878900051116943 0
0.881544053554535 0
0.883659362792969 0
0.88630348443985 0
0.891062915325165 0
0.894235730171204 0
0.897408902645111 0
0.898995399475098 0
0.903225779533386 0
0.90534108877182 0
0.90904289484024 0
0.911686956882477 0
0.912744581699371 0
0.915388703346252 0
0.918032765388489 0
0.921205699443817 0
0.923849821090698 0
0.924907505512238 0
0.925964951515198 0
0.928080260753632 0
0.929138123989105 0
0.930724501609802 0
0.932839751243591 0
0.93601268529892 0
0.937599182128906 0
0.93971449136734 0
0.941829800605774 0
0.942358613014221 0
0.943416178226471 0
0.945531487464905 0
0.947117924690247 0
0.949762046337128 0
0.951348483562469 0
0.952934861183167 0
0.955579042434692 0
0.957165539264679 0
0.958751976490021 0
0.960338473320007 0
0.961924910545349 0
0.962982535362244 0
0.962982535362244 0
0.964040219783783 0
0.965626657009125 0
0.965626657009125 0
0.967213094234467 0
0.968799591064453 0
0.9693284034729 0
0.969857215881348 0
0.971443653106689 0
0.971972525119781 0
0.973558962345123 0
0.976203083992004 0
0.977260708808899 0
0.978318333625793 0
0.982548892498016 0
0.983077764511108 0
0.983077764511108 0
0.985193014144897 0
0.987837135791779 0
0.98942357301712 0
0.989952385425568 0
0.990481197834015 0
0.993125319480896 0
0.99524062871933 0
0.996298253536224 0
0.996298253536224 0
0.998942375183105 0
0.999471187591553 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0439471714198589 0.999899983406067
0.0808842703700066 0.999599993228912
0.11593421548605 0.99669998884201
0.148288011550903 0.983799993991852
0.175788566470146 0.954599976539612
0.20221084356308 0.893899619579315
0.223240792751312 0.799499750137329
0.246427491307259 0.668599128723145
0.270154416561127 0.525000035762787
0.290105074644089 0.380699694156647
0.311404764652252 0.254800379276276
0.332434475421906 0.158500328660011
0.345915198326111 0.0905998945236206
0.360474556684494 0.0463999509811401
0.376111835241318 0.0213000029325485
0.39309760928154 0.00900000240653753
0.408196151256561 0.00340000446885824
0.421676874160767 0.00170000153593719
0.43893238902092 0.00109999882988632
0.449986457824707 0.000199999951291829
0.462928086519241 9.9999931990169e-05
0.472094893455505 9.9999931990169e-05
0.484227567911148 9.9999931990169e-05
0.497977882623672 0
0.510650634765625 0
0.523051023483276 0
0.537611901760101 0
0.550284504890442 0
0.561068058013916 0
0.574818193912506 0
0.584254443645477 0
0.592882990837097 0
0.601510882377625 0
0.607711374759674 0
0.61579966545105 0
0.624427855014801 0
0.632245242595673 0
0.641143321990967 0
0.64842301607132 0
0.658669173717499 0
0.669722139835358 0
0.679428279399872 0
0.686707735061646 0
0.695874214172363 0
0.705580949783325 0
0.714748024940491 0
0.723106026649475 0
0.730116069316864 0
0.737395107746124 0
0.74359655380249 0
0.748718917369843 0
0.754381358623505 0
0.759234189987183 0
0.765434741973877 0
0.773524284362793 0
0.778107047080994 0
0.781882047653198 0
0.787813305854797 0
0.794284224510193 0
0.799676060676575 0
0.805877685546875 0
0.813426733016968 0
0.817471086978912 0
0.82475072145462 0
0.831491351127625 0
0.83877044916153 0
0.845511078834534 0
0.851172804832458 0
0.858182787895203 0
0.864923000335693 0
0.873550951480865 0
0.876516580581665 0
0.882717847824097 0
0.88757061958313 0
0.892154335975647 0
0.896468043327332 0
0.900512397289276 0
0.90752238035202 0
0.912105560302734 0
0.916419565677643 0
0.922081470489502 0
0.927743375301361 0
0.932326793670654 0
0.936910212039948 0
0.942572176456451 0
0.946616351604462 0
0.951469421386719 0
0.95524388551712 0
0.959557890892029 0
0.964141130447388 0
0.969263970851898 0
0.97276896238327 0
0.979509294033051 0
0.983283877372742 0
0.987328112125397 0
0.991372346878052 0
0.994338095188141 0
0.998382329940796 0
0.999460756778717 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.598701000213623 0.852799713611603
0.670499980449677 0.550000488758087
0.719300448894501 0.270199537277222
0.755400896072388 0.0920000746846199
0.787000298500061 0.0248999893665314
0.814499855041504 0.00459998287260532
0.838200211524963 0.000499999907333404
0.854699730873108 0
0.870799779891968 0
0.886099994182587 0
0.900900185108185 0
0.915399312973022 0
0.927600204944611 0
0.939799606800079 0
0.951600193977356 0
0.963600218296051 0
0.974299907684326 0
0.983500003814697 0
0.992999970912933 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994939029216766 0.852799713611603
0.998849809169769 0.550000488758087
0.999309897422791 0.270199537277222
0.999539911746979 0.0920000746846199
0.999539911746979 0.0248999893665314
0.999539911746979 0.00459998287260532
0.999539911746979 0.000499999907333404
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999769985675812 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.638190925121307 0.852799713611603
0.801507711410522 0.550000488758087
0.87939715385437 0.270199537277222
0.912060379981995 0.0920000746846199
0.937814176082611 0.0248999893665314
0.949120581150055 0.00459998287260532
0.957286417484283 0.000499999907333404
0.965452253818512 0
0.972989976406097 0
0.975502490997314 0
0.979271352291107 0
0.981155753135681 0
0.981783926486969 0
0.981783926486969 0
0.985552787780762 0
0.988693475723267 0
0.992462337017059 0
0.994974851608276 0
0.999371886253357 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.159074023365974 0.852799713611603
0.26766836643219 0.550000488758087
0.356808841228485 0.270199537277222
0.432651966810226 0.0920000746846199
0.500369191169739 0.0248999893665314
0.563653409481049 0.00459998287260532
0.61881285905838 0.000499999907333404
0.656241834163666 0
0.692932367324829 0
0.729623138904572 0
0.764344215393066 0
0.799064159393311 0
0.828859806060791 0
0.858901917934418 0
0.886481046676636 0
0.914799332618713 0
0.939669966697693 0
0.961339592933655 0
0.983009099960327 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Markov_target/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.545899927616119 0.852799713611603
0.622100174427032 0.550000488758087
0.674600780010223 0.270199537277222
0.713299572467804 0.0920000746846199
0.747501015663147 0.0248999893665314
0.777199029922485 0.00459998287260532
0.802699685096741 0.000499999907333404
0.82440060377121 0
0.843899190425873 0
0.862399637699127 0
0.878600180149078 0
0.895900368690491 0
0.910999596118927 0
0.925599813461304 0
0.939299404621124 0
0.9552001953125 0
0.96860009431839 0
0.980300009250641 0
0.991599977016449 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.598701000213623 0.852799713611603
0.670499980449677 0.550000488758087
0.719300448894501 0.270199537277222
0.755400896072388 0.0920000746846199
0.787000298500061 0.0248999893665314
0.814499855041504 0.00459998287260532
0.838200211524963 0.000499999907333404
0.854699730873108 0
0.870799779891968 0
0.886099994182587 0
0.900900185108185 0
0.915399312973022 0
0.927600204944611 0
0.939799606800079 0
0.951600193977356 0
0.963600218296051 0
0.974299907684326 0
0.983500003814697 0
0.992999970912933 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={
  %   fill opacity=0.8,
  %   draw opacity=1,
  %   text opacity=1,
  %   at={(0.03,0.03)},
  %   anchor=south west,
  %   draw=lightgray204
  % },
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.55100005865097 0.997600018978119
% 0.572700083255768 0.976599991321564
% 0.591700613498688 0.914300382137299
% 0.604499340057373 0.799299716949463
% 0.618001580238342 0.627600252628326
% 0.627600908279419 0.443400204181671
% 0.637601315975189 0.279500097036362
% 0.645499587059021 0.15529990196228
% 0.654100596904755 0.0836000144481659
% 0.661700785160065 0.0383000075817108
% 0.671400368213654 0.0176000036299229
% 0.678700983524323 0.00680000288411975
% 0.685400187969208 0.00219999393448234
% 0.693201184272766 0.000499999907333404
% 0.699900388717651 0
% 0.706599533557892 0
% 0.71349835395813 0
% 0.720100283622742 0
% 0.726698637008667 0
% 0.732501029968262 0
% 0.739101231098175 0
% 0.744299113750458 0
% 0.749999344348907 0
% 0.75499826669693 0
% 0.759899973869324 0
% 0.765600502490997 0
% 0.771001100540161 0
% 0.77629953622818 0
% 0.780101180076599 0
% 0.783900320529938 0
% 0.787900745868683 0
% 0.79280024766922 0
% 0.797298610210419 0
% 0.802399218082428 0
% 0.806200802326202 0
% 0.810200393199921 0
% 0.814599394798279 0
% 0.818300604820251 0
% 0.82160097360611 0
% 0.824300169944763 0
% 0.827000081539154 0
% 0.831100404262543 0
% 0.835900604724884 0
% 0.839599609375 0
% 0.842998266220093 0
% 0.846400380134583 0
% 0.85079962015152 0
% 0.853100419044495 0
% 0.856199026107788 0
% 0.859200417995453 0
% 0.862800657749176 0
% 0.865399897098541 0
% 0.867999970912933 0
% 0.87169998884201 0
% 0.874301373958588 0
% 0.877899587154388 0
% 0.881100177764893 0
% 0.884400010108948 0
% 0.887500405311584 0
% 0.891099989414215 0
% 0.89389979839325 0
% 0.896099984645844 0
% 0.899099886417389 0
% 0.901900470256805 0
% 0.904799997806549 0
% 0.907899975776672 0
% 0.911099791526794 0
% 0.912900567054749 0
% 0.916099607944489 0
% 0.919199824333191 0
% 0.921500086784363 0
% 0.924700021743774 0
% 0.927200019359589 0
% 0.930300116539001 0
% 0.932300269603729 0
% 0.934899985790253 0
% 0.938600599765778 0
% 0.940999805927277 0
% 0.943999886512756 0
% 0.9475998878479 0
% 0.949799776077271 0
% 0.95309978723526 0
% 0.955700218677521 0
% 0.959100008010864 0
% 0.960900008678436 0
% 0.963699996471405 0
% 0.96640008687973 0
% 0.969200015068054 0
% 0.971499800682068 0
% 0.97350001335144 0
% 0.976100027561188 0
% 0.97869998216629 0
% 0.981199979782104 0
% 0.984399974346161 0
% 0.986899971961975 0
% 0.98989999294281 0
% 0.993399977684021 0
% 0.995299994945526 0
% 0.997900009155273 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.60599946975708 0.997600018978119
0.627299249172211 0.976599991321564
0.643599450588226 0.914300382137299
0.655999541282654 0.799299716949463
0.667300224304199 0.627600252628326
0.676099419593811 0.443400204181671
0.684299945831299 0.279500097036362
0.692700266838074 0.15529990196228
0.701199471950531 0.0836000144481659
0.70909982919693 0.0383000075817108
0.716801702976227 0.0176000036299229
0.724698603153229 0.00680000288411975
0.73080050945282 0.00219999393448234
0.737600088119507 0.000499999907333404
0.743501245975494 0
0.750199615955353 0
0.755700945854187 0
0.761900126934052 0
0.767599582672119 0
0.773800194263458 0
0.779099881649017 0
0.78429901599884 0
0.788800358772278 0
0.793100655078888 0
0.797598659992218 0
0.802799820899963 0
0.80700010061264 0
0.811699628829956 0
0.814800322055817 0
0.817798912525177 0
0.821500182151794 0
0.826200187206268 0
0.83060097694397 0
0.835400283336639 0
0.838200509548187 0
0.841699302196503 0
0.846000015735626 0
0.848999619483948 0
0.852499127388 0
0.854700088500977 0
0.857199430465698 0
0.861400604248047 0
0.865100026130676 0
0.869000017642975 0
0.871799528598785 0
0.874800801277161 0
0.877798855304718 0
0.880000412464142 0
0.882599830627441 0
0.885799884796143 0
0.888500213623047 0
0.890799820423126 0
0.892600297927856 0
0.895699620246887 0
0.897900283336639 0
0.899999976158142 0
0.902999997138977 0
0.905800402164459 0
0.908199787139893 0
0.911499798297882 0
0.913599908351898 0
0.915400266647339 0
0.918500185012817 0
0.920800566673279 0
0.923199594020844 0
0.925700187683105 0
0.927799999713898 0
0.929499983787537 0
0.931900203227997 0
0.934499442577362 0
0.936699986457825 0
0.939000010490417 0
0.940899908542633 0
0.943400025367737 0
0.945200026035309 0
0.946699917316437 0
0.949700117111206 0
0.951799988746643 0
0.955399692058563 0
0.957799971103668 0
0.960200011730194 0
0.963099777698517 0
0.965199828147888 0
0.968100070953369 0
0.969600021839142 0
0.971799790859222 0
0.973499894142151 0
0.975899994373322 0
0.977999985218048 0
0.979900002479553 0
0.981800019741058 0
0.983500003814697 0
0.98580002784729 0
0.987800002098083 0
0.989600002765656 0
0.991900026798248 0
0.994799971580505 0
0.995899975299835 0
0.998300015926361 0
};
% \addlegendentry{num(X)>1, malicous user=F}

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.99631929397583 0.997600018978119
0.997469544410706 0.976599991321564
0.997699558734894 0.914300382137299
0.997699558734894 0.799299716949463
0.997699558734894 0.627600252628326
0.997699558734894 0.443400204181671
0.997699558734894 0.279500097036362
0.997929632663727 0.15529990196228
0.997929632663727 0.0836000144481659
0.998159646987915 0.0383000075817108
0.998159646987915 0.0176000036299229
0.998159646987915 0.00680000288411975
0.998159646987915 0.00219999393448234
0.998159646987915 0.000499999907333404
0.998159646987915 0
0.998389720916748 0
0.998389720916748 0
0.998619735240936 0
0.998619735240936 0
0.998619735240936 0
0.998849809169769 0
0.998849809169769 0
0.999079823493958 0
0.999079823493958 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999309897422791 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999539911746979 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
0.999769985675812 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.702717363834381 0.997600018978119
0.739673554897308 0.976599991321564
0.761412382125854 0.914300382137299
0.7788046002388 0.799299716949463
0.789673924446106 0.627600252628326
0.801086843013763 0.443400204181671
0.808695137500763 0.279500097036362
0.813586950302124 0.15529990196228
0.823913037776947 0.0836000144481659
0.826630413532257 0.0383000075817108
0.832065403461456 0.0176000036299229
0.839130282402039 0.00680000288411975
0.842391431331635 0.00219999393448234
0.851087152957916 0.000499999907333404
0.85326087474823 0
0.856521964073181 0
0.861956775188446 0
0.866304218769073 0
0.872826218605042 0
0.877173662185669 0
0.879347920417786 0
0.884239256381989 0
0.884782731533051 0
0.885869562625885 0
0.886956393718719 0
0.889130413532257 0
0.89402174949646 0
0.897282540798187 0
0.898913025856018 0
0.901630342006683 0
0.904891431331635 0
0.909782588481903 0
0.915217399597168 0
0.916847884654999 0
0.917391359806061 0
0.920108675956726 0
0.922825932502747 0
0.923369407653809 0
0.926087021827698 0
0.926630556583405 0
0.927174031734467 0
0.930978238582611 0
0.933152198791504 0
0.935326099395752 0
0.935869574546814 0
0.935869574546814 0
0.936956524848938 0
0.938043475151062 0
0.939673960208893 0
0.941304326057434 0
0.942391395568848 0
0.943478286266327 0
0.945108711719513 0
0.946739137172699 0
0.947282612323761 0
0.948912978172302 0
0.951086938381195 0
0.952717363834381 0
0.954347789287567 0
0.955978274345398 0
0.957065224647522 0
0.957608699798584 0
0.958152174949646 0
0.95923912525177 0
0.959782600402832 0
0.96195650100708 0
0.963586986064911 0
0.964130461215973 0
0.965217411518097 0
0.965217411518097 0
0.965760886669159 0
0.965760886669159 0
0.966847836971283 0
0.970652163028717 0
0.971195638179779 0
0.972282588481903 0
0.972282588481903 0
0.972826063632965 0
0.973369538784027 0
0.975000023841858 0
0.97554349899292 0
0.976630449295044 0
0.977717399597168 0
0.977717399597168 0
0.97826087474823 0
0.98097825050354 0
0.982065200805664 0
0.983152151107788 0
0.985326111316681 0
0.987500011920929 0
0.989673912525177 0
0.991847813129425 0
0.994565188884735 0
0.995108723640442 0
0.995108723640442 0
0.996195673942566 0
0.996739149093628 0
0.99728262424469 0
0.999456524848938 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.113821148872375 0.997600018978119
0.151061922311783 0.976599991321564
0.183058008551598 0.914300382137299
0.207448169589043 0.799299716949463
0.231838434934616 0.627600252628326
0.249147638678551 0.443400204181671
0.26724311709404 0.279500097036362
0.286126166582108 0.15529990196228
0.303697884082794 0.0836000144481659
0.322580456733704 0.0383000075817108
0.340414553880692 0.0176000036299229
0.357723414897919 0.00680000288411975
0.37241005897522 0.00219999393448234
0.385785639286041 0.000499999907333404
0.400209814310074 0
0.415683180093765 0
0.427747160196304 0
0.44190925359726 0
0.452924251556396 0
0.467348515987396 0
0.48019939661026 0
0.492000818252563 0
0.502753615379333 0
0.51350599527359 0
0.524521768093109 0
0.537896513938904 0
0.546288847923279 0
0.55651730298996 0
0.563860177993774 0
0.569892883300781 0
0.578284800052643 0
0.588513255119324 0
0.597690880298615 0
0.609230697154999 0
0.616050124168396 0
0.623656451702118 0
0.633359968662262 0
0.641752421855927 0
0.64988249540329 0
0.654864370822906 0
0.661684274673462 0
0.670600831508636 0
0.679780066013336 0
0.688172280788422 0
0.694991230964661 0
0.702596247196198 0
0.710464537143707 0
0.715709209442139 0
0.721741914749146 0
0.729609131813049 0
0.735641121864319 0
0.741149067878723 0
0.745344877243042 0
0.752688705921173 0
0.757409274578094 0
0.762392401695251 0
0.769210457801819 0
0.776291608810425 0
0.781536757946014 0
0.789404392242432 0
0.794650077819824 0
0.799371004104614 0
0.806714057922363 0
0.812220811843872 0
0.817991197109222 0
0.824023187160492 0
0.828481614589691 0
0.832939863204956 0
0.838972151279449 0
0.845528721809387 0
0.850249350070953 0
0.856281042098999 0
0.8610018491745 0
0.865984678268433 0
0.869918465614319 0
0.873590350151062 0
0.881195902824402 0
0.886965751647949 0
0.895619988441467 0
0.901390254497528 0
0.907422006130219 0
0.914765298366547 0
0.919748306274414 0
0.927091538906097 0
0.930763185024261 0
0.935221612453461 0
0.939155578613281 0
0.945449769496918 0
0.949645936489105 0
0.953317582607269 0
0.957251489162445 0
0.960398614406586 0
0.965381562709808 0
0.970364570617676 0
0.975085258483887 0
0.980592727661133 0
0.988198280334473 0
0.99082088470459 0
0.995803833007812 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={
  %   fill opacity=0.8,
  %   draw opacity=1,
  %   text opacity=1,
  %   at={(0.03,0.03)},
  %   anchor=south west,
  %   draw=lightgray204
  % },
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.609298467636108 0.66079980134964
% 0.660098791122437 0.281799852848053
% 0.697599291801453 0.0845001190900803
% 0.724501013755798 0.0190000087022781
% 0.751699864864349 0.00310000567696989
% 0.777400493621826 0
% 0.801099240779877 0
% 0.821700394153595 0
% 0.841400384902954 0
% 0.860899984836578 0
% 0.875299990177155 0
% 0.890499830245972 0
% 0.906000375747681 0
% 0.920699775218964 0
% 0.934200167655945 0
% 0.947100281715393 0
% 0.960900008678436 0
% 0.973600089550018 0
% 0.986100018024445 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.660100877285004 0.66079980134964
0.707300901412964 0.281799852848053
0.741499066352844 0.0845001190900803
0.766400098800659 0.0190000087022781
0.790800094604492 0.00310000567696989
0.813899636268616 0
0.834300100803375 0
0.852400124073029 0
0.869699597358704 0
0.885599970817566 0
0.897799909114838 0
0.909700214862823 0
0.923599779605865 0
0.93580037355423 0
0.947400212287903 0
0.958999991416931 0
0.969599783420563 0
0.978799998760223 0
0.988499999046326 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999308109283447 0.66079980134964
0.999538719654083 0.281799852848053
0.999769389629364 0.0845001190900803
0.999769389629364 0.0190000087022781
0.999769389629364 0.00310000567696989
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.878127217292786 0.66079980134964
0.917896091938019 0.281799852848053
0.934573471546173 0.0845001190900803
0.942270696163177 0.0190000087022781
0.951250791549683 0.00310000567696989
0.958948016166687 0
0.967928171157837 0
0.971776723861694 0
0.976908266544342 0
0.980756878852844 0
0.982681214809418 0
0.985888361930847 0
0.988454163074493 0
0.991019904613495 0
0.991661310195923 0
0.993585646152496 0
0.994868516921997 0
0.996792793273926 0
0.998717129230499 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.219001188874245 0.66079980134964
0.318635940551758 0.281799852848053
0.395371377468109 0.0845001190900803
0.453106135129929 0.0190000087022781
0.509135901927948 0.00310000567696989
0.562241792678833 0
0.608527004718781 0
0.651157200336456 0
0.691351890563965 0
0.728623628616333 0
0.757613003253937 0
0.785383701324463 0
0.81827038526535 0
0.847016155719757 0
0.875030398368835 0
0.902557909488678 0
0.927892804145813 0
0.949573695659637 0
0.972472608089447 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
      axis line style={darkslategray38},
      % legend cell align={left},
      % legend style={
      %   fill opacity=0.8,
      %   draw opacity=1,
      %   text opacity=1,
      %   at={(0.03,0.03)},
      %   anchor=south west,
      %   draw=lightgray204
      % },
      tick pos=left,
      tick align=outside,
      x grid style={lightgray204},
      % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
      xmajorgrids,
      % xmajorticks=false,
      xmin=-0.01, xmax=1.01,
      xtick style={color=darkslategray38},
      y grid style={lightgray204},
      % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
      ymajorgrids,
      ymajorticks=false,
      ymin=-0.01, ymax=1.01,
      ytick style={color=darkslategray38}
      ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.609298467636108 0.66079980134964
0.660200417041779 0.281799852848053
0.697700798511505 0.0845001190900803
0.724599897861481 0.0190000087022781
0.751499772071838 0.00310000567696989
0.777400493621826 0
0.801099240779877 0
0.82190078496933 0
0.841499209403992 0
0.860999703407288 0
0.875299990177155 0
0.890499830245972 0
0.9060999751091 0
0.920699775218964 0
0.934099972248077 0
0.947100281715393 0
0.960900008678436 0
0.973499774932861 0
0.985999882221222 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.660100877285004 0.66079980134964
0.707300901412964 0.281799852848053
0.741499066352844 0.0845001190900803
0.766400098800659 0.0190000087022781
0.790800094604492 0.00310000567696989
0.813899636268616 0
0.834300100803375 0
0.852400124073029 0
0.869699597358704 0
0.885599970817566 0
0.897799909114838 0
0.909700214862823 0
0.923599779605865 0
0.93580037355423 0
0.947400212287903 0
0.958999991416931 0
0.969599783420563 0
0.978799998760223 0
0.988499999046326 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.547699332237244 0.497099995613098
% 0.571598827838898 0.48759999871254
% 0.586900413036346 0.469799995422363
% 0.601698458194733 0.438499718904495
% 0.614800631999969 0.398400336503983
% 0.626899242401123 0.354100108146667
% 0.635600090026855 0.307300567626953
% 0.647201418876648 0.256799817085266
% 0.655800104141235 0.208099976181984
% 0.664698898792267 0.164100244641304
% 0.672500848770142 0.129600003361702
% 0.680600166320801 0.10090010613203
% 0.688599824905396 0.0758001282811165
% 0.695299386978149 0.0541999638080597
% 0.701201438903809 0.0387000255286694
% 0.708999752998352 0.0270000267773867
% 0.714799284934998 0.0177999418228865
% 0.72029983997345 0.0107999723404646
% 0.725501120090485 0.00670000165700912
% 0.731200635433197 0.00479999603703618
% 0.736499547958374 0.00329999532550573
% 0.742399632930756 0.00139999948441982
% 0.747499585151672 0.00079999933950603
% 0.751298725605011 9.99999174382538e-05
% 0.75599992275238 0
% 0.761699855327606 0
% 0.76749861240387 0
% 0.77210009098053 0
% 0.776499807834625 0
% 0.782000422477722 0
% 0.787499964237213 0
% 0.791700541973114 0
% 0.796599447727203 0
% 0.800100803375244 0
% 0.803399682044983 0
% 0.808199346065521 0
% 0.811599731445312 0
% 0.815701067447662 0
% 0.820900559425354 0
% 0.824600875377655 0
% 0.827899813652039 0
% 0.831600368022919 0
% 0.835300028324127 0
% 0.838700294494629 0
% 0.842600762844086 0
% 0.844799995422363 0
% 0.84829980134964 0
% 0.852399110794067 0
% 0.85610020160675 0
% 0.859399974346161 0
% 0.862800180912018 0
% 0.866100192070007 0
% 0.868999421596527 0
% 0.872501373291016 0
% 0.87600040435791 0
% 0.878999412059784 0
% 0.881399214267731 0
% 0.884900271892548 0
% 0.888000071048737 0
% 0.891300201416016 0
% 0.895700216293335 0
% 0.898400008678436 0
% 0.90289980173111 0
% 0.906199812889099 0
% 0.908200263977051 0
% 0.911099970340729 0
% 0.914299786090851 0
% 0.91730010509491 0
% 0.91970020532608 0
% 0.922100007534027 0
% 0.925099790096283 0
% 0.927100002765656 0
% 0.92920047044754 0
% 0.931900024414062 0
% 0.933499813079834 0
% 0.936000168323517 0
% 0.938500106334686 0
% 0.9407998919487 0
% 0.942900121212006 0
% 0.945999920368195 0
% 0.948700189590454 0
% 0.95110011100769 0
% 0.954499781131744 0
% 0.957099974155426 0
% 0.960800170898438 0
% 0.964200019836426 0
% 0.966199815273285 0
% 0.968800067901611 0
% 0.971400022506714 0
% 0.974000096321106 0
% 0.977200090885162 0
% 0.97979998588562 0
% 0.982699990272522 0
% 0.985300004482269 0
% 0.988399982452393 0
% 0.990599989891052 0
% 0.993600010871887 0
% 0.995500028133392 0
% 0.998199999332428 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.603299140930176 0.497099995613098
% 0.626198530197144 0.48759999871254
% 0.640300691127777 0.469799995422363
% 0.652901232242584 0.438499718904495
% 0.664799988269806 0.398400336503983
% 0.675199091434479 0.354100108146667
% 0.683501005172729 0.307300567626953
% 0.692999958992004 0.256799817085266
% 0.701998472213745 0.208099976181984
% 0.710501194000244 0.164100244641304
% 0.718200325965881 0.129600003361702
% 0.726200819015503 0.10090010613203
% 0.734001040458679 0.0758001282811165
% 0.740200459957123 0.0541999638080597
% 0.74570095539093 0.0387000255286694
% 0.752200186252594 0.0270000267773867
% 0.757401049137115 0.0177999418228865
% 0.762200832366943 0.0107999723404646
% 0.766799926757812 0.00670000165700912
% 0.771999835968018 0.00479999603703618
% 0.776699066162109 0.00329999532550573
% 0.782300174236298 0.00139999948441982
% 0.786199629306793 0.00079999933950603
% 0.789801120758057 9.99999174382538e-05
% 0.793899178504944 0
% 0.799099385738373 0
% 0.803498923778534 0
% 0.808999717235565 0
% 0.813101053237915 0
% 0.817499756813049 0
% 0.822300612926483 0
% 0.825800955295563 0
% 0.830199003219604 0
% 0.833098828792572 0
% 0.836200177669525 0
% 0.840200901031494 0
% 0.842900395393372 0
% 0.846600472927094 0
% 0.850700974464417 0
% 0.853499412536621 0
% 0.857499778270721 0
% 0.860299706459045 0
% 0.863200604915619 0
% 0.866100966930389 0
% 0.869299232959747 0
% 0.871300399303436 0
% 0.8742995262146 0
% 0.87859982252121 0
% 0.881300210952759 0
% 0.883800208568573 0
% 0.886999607086182 0
% 0.889499723911285 0
% 0.892199993133545 0
% 0.894799590110779 0
% 0.897900283336639 0
% 0.900799930095673 0
% 0.903199970722198 0
% 0.905900478363037 0
% 0.90830010175705 0
% 0.911299407482147 0
% 0.914500772953033 0
% 0.916399776935577 0
% 0.920199811458588 0
% 0.922899425029755 0
% 0.924999594688416 0
% 0.928200602531433 0
% 0.930599808692932 0
% 0.932700276374817 0
% 0.935199975967407 0
% 0.937799990177155 0
% 0.939800202846527 0
% 0.940999984741211 0
% 0.942799687385559 0
% 0.945200026035309 0
% 0.947200000286102 0
% 0.948999881744385 0
% 0.950999796390533 0
% 0.953199923038483 0
% 0.954699993133545 0
% 0.957399725914001 0
% 0.959299981594086 0
% 0.960800111293793 0
% 0.963699817657471 0
% 0.965900003910065 0
% 0.9685999751091 0
% 0.971799790859222 0
% 0.973900020122528 0
% 0.9757000207901 0
% 0.977300107479095 0
% 0.978999972343445 0
% 0.981599986553192 0
% 0.983900010585785 0
% 0.986199975013733 0
% 0.988300025463104 0
% 0.990899980068207 0
% 0.99260002374649 0
% 0.994899988174438 0
% 0.996200025081635 0
% 0.998499989509583 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.547699332237244 0.991800010204315
% 0.571598827838898 0.971499979496002
% 0.586900413036346 0.931699931621552
% 0.601698458194733 0.865399599075317
% 0.614800631999969 0.78450083732605
% 0.626899242401123 0.68999832868576
% 0.635600090026855 0.595201015472412
% 0.647201418876648 0.494899988174438
% 0.655800104141235 0.398300051689148
% 0.664698898792267 0.31510055065155
% 0.672500848770142 0.243599995970726
% 0.680600166320801 0.186799764633179
% 0.688599824905396 0.140400066971779
% 0.695299386978149 0.101799979805946
% 0.701201438903809 0.0745999664068222
% 0.708999752998352 0.0504999868571758
% 0.714799284934998 0.0324000455439091
% 0.72029983997345 0.0202000178396702
% 0.725501120090485 0.0124999890103936
% 0.731200635433197 0.00830000918358564
% 0.736499547958374 0.00499998638406396
% 0.742399632930756 0.00239999545738101
% 0.747499585151672 0.00140000157989562
% 0.751298725605011 0.000499999907333404
% 0.75599992275238 0.000199999529286288
% 0.761699855327606 0
% 0.76749861240387 0
% 0.77210009098053 0
% 0.776499807834625 0
% 0.782000422477722 0
% 0.787499964237213 0
% 0.791700541973114 0
% 0.796599447727203 0
% 0.800100803375244 0
% 0.803399682044983 0
% 0.808199346065521 0
% 0.811599731445312 0
% 0.815701067447662 0
% 0.820900559425354 0
% 0.824600875377655 0
% 0.827899813652039 0
% 0.831600368022919 0
% 0.835300028324127 0
% 0.838700294494629 0
% 0.842600762844086 0
% 0.844799995422363 0
% 0.84829980134964 0
% 0.852399110794067 0
% 0.85610020160675 0
% 0.859399974346161 0
% 0.862800180912018 0
% 0.866100192070007 0
% 0.868999421596527 0
% 0.872501373291016 0
% 0.87600040435791 0
% 0.878999412059784 0
% 0.881399214267731 0
% 0.884900271892548 0
% 0.888000071048737 0
% 0.891300201416016 0
% 0.895700216293335 0
% 0.898400008678436 0
% 0.90289980173111 0
% 0.906199812889099 0
% 0.908200263977051 0
% 0.911099970340729 0
% 0.914299786090851 0
% 0.91730010509491 0
% 0.91970020532608 0
% 0.922100007534027 0
% 0.925099790096283 0
% 0.927100002765656 0
% 0.92920047044754 0
% 0.931900024414062 0
% 0.933499813079834 0
% 0.936000168323517 0
% 0.938500106334686 0
% 0.9407998919487 0
% 0.942900121212006 0
% 0.945999920368195 0
% 0.948700189590454 0
% 0.95110011100769 0
% 0.954499781131744 0
% 0.957099974155426 0
% 0.960800170898438 0
% 0.964200019836426 0
% 0.966199815273285 0
% 0.968800067901611 0
% 0.971400022506714 0
% 0.974000096321106 0
% 0.977200090885162 0
% 0.97979998588562 0
% 0.982699990272522 0
% 0.985300004482269 0
% 0.988399982452393 0
% 0.990599989891052 0
% 0.993600010871887 0
% 0.995500028133392 0
% 0.998199999332428 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.603299140930176 0.991800010204315
0.626198530197144 0.971499979496002
0.640300691127777 0.931699931621552
0.652901232242584 0.865399599075317
0.664799988269806 0.78450083732605
0.675199091434479 0.68999832868576
0.683501005172729 0.595201015472412
0.692999958992004 0.494899988174438
0.701998472213745 0.398300051689148
0.710501194000244 0.31510055065155
0.718200325965881 0.243599995970726
0.726200819015503 0.186799764633179
0.734001040458679 0.140400066971779
0.740200459957123 0.101799979805946
0.74570095539093 0.0745999664068222
0.752200186252594 0.0504999868571758
0.757401049137115 0.0324000455439091
0.762200832366943 0.0202000178396702
0.766799926757812 0.0124999890103936
0.771999835968018 0.00830000918358564
0.776699066162109 0.00499998638406396
0.782300174236298 0.00239999545738101
0.786199629306793 0.00140000157989562
0.789801120758057 0.000499999907333404
0.793899178504944 0.000199999529286288
0.799099385738373 0
0.803498923778534 0
0.808999717235565 0
0.813101053237915 0
0.817499756813049 0
0.822300612926483 0
0.825800955295563 0
0.830199003219604 0
0.833098828792572 0
0.836200177669525 0
0.840200901031494 0
0.842900395393372 0
0.846600472927094 0
0.850700974464417 0
0.853499412536621 0
0.857499778270721 0
0.860299706459045 0
0.863200604915619 0
0.866100966930389 0
0.869299232959747 0
0.871300399303436 0
0.8742995262146 0
0.87859982252121 0
0.881300210952759 0
0.883800208568573 0
0.886999607086182 0
0.889499723911285 0
0.892199993133545 0
0.894799590110779 0
0.897900283336639 0
0.900799930095673 0
0.903199970722198 0
0.905900478363037 0
0.90830010175705 0
0.911299407482147 0
0.914500772953033 0
0.916399776935577 0
0.920199811458588 0
0.922899425029755 0
0.924999594688416 0
0.928200602531433 0
0.930599808692932 0
0.932700276374817 0
0.935199975967407 0
0.937799990177155 0
0.939800202846527 0
0.940999984741211 0
0.942799687385559 0
0.945200026035309 0
0.947200000286102 0
0.948999881744385 0
0.950999796390533 0
0.953199923038483 0
0.954699993133545 0
0.957399725914001 0
0.959299981594086 0
0.960800111293793 0
0.963699817657471 0
0.965900003910065 0
0.9685999751091 0
0.971799790859222 0
0.973900020122528 0
0.9757000207901 0
0.977300107479095 0
0.978999972343445 0
0.981599986553192 0
0.983900010585785 0
0.986199975013733 0
0.988300025463104 0
0.990899980068207 0
0.99260002374649 0
0.994899988174438 0
0.996200025081635 0
0.998499989509583 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.998386323451996 0.991800010204315
0.999308407306671 0.971499979496002
0.999308407306671 0.931699931621552
0.999308407306671 0.865399599075317
0.999308407306671 0.78450083732605
0.999308407306671 0.68999832868576
0.999308407306671 0.595201015472412
0.999308407306671 0.494899988174438
0.999308407306671 0.398300051689148
0.999538958072662 0.31510055065155
0.999538958072662 0.243599995970726
0.999538958072662 0.186799764633179
0.999538958072662 0.140400066971779
0.999769449234009 0.101799979805946
0.999769449234009 0.0745999664068222
0.999769449234009 0.0504999868571758
0.999769449234009 0.0324000455439091
0.999769449234009 0.0202000178396702
0.999769449234009 0.0124999890103936
0.999769449234009 0.00830000918358564
0.999769449234009 0.00499998638406396
0.999769449234009 0.00239999545738101
0.999769449234009 0.00140000157989562
0.999769449234009 0.000499999907333404
0.999769449234009 0.000199999529286288
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.69753760099411 0.991800010204315
0.735010504722595 0.971499979496002
0.75214147567749 0.931699931621552
0.763383746147156 0.865399599075317
0.774625420570374 0.78450083732605
0.785331904888153 0.68999832868576
0.792291402816772 0.595201015472412
0.798715472221375 0.494899988174438
0.807280659675598 0.398300051689148
0.815310597419739 0.31510055065155
0.82012814283371 0.243599995970726
0.825481772422791 0.186799764633179
0.83029967546463 0.140400066971779
0.834582328796387 0.101799979805946
0.841541588306427 0.0745999664068222
0.846895217895508 0.0504999868571758
0.850107192993164 0.0324000455439091
0.85706639289856 0.0202000178396702
0.858136892318726 0.0124999890103936
0.861884295940399 0.00830000918358564
0.865096211433411 0.00499998638406396
0.869379043579102 0.00239999545738101
0.872055649757385 0.00140000157989562
0.874197006225586 0.000499999907333404
0.877409100532532 0.000199999529286288
0.882226943969727 0
0.884368419647217 0
0.888115763664246 0
0.891327619552612 0
0.893468976020813 0
0.897751748561859 0
0.89882218837738 0
0.900963604450226 0
0.904710948467255 0
0.907387673854828 0
0.908993721008301 0
0.912205696105957 0
0.917558908462524 0
0.921306192874908 0
0.922376930713654 0
0.926659524440765 0
0.929336190223694 0
0.931477427482605 0
0.93254816532135 0
0.935224771499634 0
0.935760080814362 0
0.937901496887207 0
0.939507365226746 0
0.941113471984863 0
0.941648900508881 0
0.943254828453064 0
0.943254828453064 0
0.944860816001892 0
0.945931494235992 0
0.947537481784821 0
0.950214028358459 0
0.950749456882477 0
0.952355444431305 0
0.953961431980133 0
0.955032110214233 0
0.956638097763062 0
0.958779454231262 0
0.960920751094818 0
0.961991429328918 0
0.961991429328918 0
0.963062107563019 0
0.965203404426575 0
0.966274082660675 0
0.967344760894775 0
0.969486057758331 0
0.971627414226532 0
0.971627414226532 0
0.972698092460632 0
0.973233342170715 0
0.974839389324188 0
0.976445376873016 0
0.978051364421844 0
0.978586733341217 0
0.979122042655945 0
0.979122042655945 0
0.980728030204773 0
0.981263399124146 0
0.983404695987701 0
0.984475374221802 0
0.98608136177063 0
0.98715204000473 0
0.987687349319458 0
0.988758027553558 0
0.989293336868286 0
0.990899384021759 0
0.992505371570587 0
0.993575990200043 0
0.994646668434143 0
0.996252655982971 0
0.998394012451172 0
0.999464690685272 0
0.999464690685272 0
0.999464690685272 0
0.999464690685272 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.104638911783695 0.991800010204315
0.146020099520683 0.971499979496002
0.174749568104744 0.931699931621552
0.202424943447113 0.865399599075317
0.228255107998848 0.78450083732605
0.250395238399506 0.68999832868576
0.268845468759537 0.595201015472412
0.290722638368607 0.494899988174438
0.310226291418076 0.398300051689148
0.328413724899292 0.31510055065155
0.346336126327515 0.243599995970726
0.364786624908447 0.186799764633179
0.382973104715347 0.140400066971779
0.396942615509033 0.101799979805946
0.408012628555298 0.0745999664068222
0.422509104013443 0.0504999868571758
0.434633702039719 0.0324000455439091
0.443858712911606 0.0202000178396702
0.455455929040909 0.0124999890103936
0.467316746711731 0.00830000918358564
0.478123366832733 0.00499998638406396
0.490774840116501 0.00239999545738101
0.499736726284027 0.00140000157989562
0.508171021938324 0.000499999907333404
0.517396509647369 0.000199999529286288
0.528730034828186 0
0.539273142814636 0
0.551923871040344 0
0.561149954795837 0
0.571428298950195 0
0.58197146654129 0
0.590668857097626 0
0.601212501525879 0
0.607011318206787 0
0.613864302635193 0
0.623615741729736 0
0.629151046276093 0
0.63626766204834 0
0.645229160785675 0
0.652082085609436 0
0.660516202449799 0
0.666578829288483 0
0.673168122768402 0
0.680285215377808 0
0.687400937080383 0
0.692408800125122 0
0.699261546134949 0
0.709803581237793 0
0.716131031513214 0
0.722456395626068 0
0.730100154876709 0
0.73668897151947 0
0.743015289306641 0
0.749340534210205 0
0.756721019744873 0
0.763046979904175 0
0.769109010696411 0
0.775434911251068 0
0.780970335006714 0
0.788350045681 0
0.795993626117706 0
0.799947738647461 0
0.808908939361572 0
0.815497756004333 0
0.821033239364624 0
0.828940331935883 0
0.834212064743042 0
0.839220106601715 0
0.845281779766083 0
0.851080536842346 0
0.855297982692719 0
0.85846072435379 0
0.862677931785583 0
0.86873984336853 0
0.873220860958099 0
0.877174377441406 0
0.881655216217041 0
0.887190639972687 0
0.890880227088928 0
0.897996962070465 0
0.902214050292969 0
0.905904173851013 0
0.912493526935577 0
0.917764902114868 0
0.924090683460236 0
0.931997895240784 0
0.937269449234009 0
0.941486477851868 0
0.945440232753754 0
0.949130296707153 0
0.955192387104034 0
0.960727453231812 0
0.966262519359589 0
0.971006870269775 0
0.976805508136749 0
0.980759084224701 0
0.986821293830872 0
0.990247786045074 0
0.9963099360466 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.607299387454987 0.384399980306625
% 0.654199779033661 0.23489998281002
% 0.69220095872879 0.113399930298328
% 0.723100244998932 0.0454999729990959
% 0.751400887966156 0.0167000144720078
% 0.7781001329422 0.0054999990388751
% 0.799200654029846 0.00150000175926834
% 0.821799218654633 0.000199999733013101
% 0.840000510215759 0
% 0.857799589633942 0
% 0.874499797821045 0
% 0.889600098133087 0
% 0.903799593448639 0
% 0.920600295066833 0
% 0.933099985122681 0
% 0.947600305080414 0
% 0.95990002155304 0
% 0.97409987449646 0
% 0.987999975681305 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.658099293708801 0.384399980306625
% 0.701898753643036 0.23489998281002
% 0.736799538135529 0.113399930298328
% 0.764300525188446 0.0454999729990959
% 0.790999948978424 0.0167000144720078
% 0.812900722026825 0.0054999990388751
% 0.831600606441498 0.00150000175926834
% 0.851599395275116 0.000199999733013101
% 0.867699921131134 0
% 0.883399903774261 0
% 0.897999584674835 0
% 0.909999787807465 0
% 0.921899974346161 0
% 0.935899972915649 0
% 0.945900082588196 0
% 0.958100020885468 0
% 0.968699991703033 0
% 0.979200005531311 0
% 0.990700006484985 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.607299387454987 0.759600818157196
% 0.654199779033661 0.458300203084946
% 0.69220095872879 0.218299955129623
% 0.723100244998932 0.0875001549720764
% 0.751400887966156 0.0309000127017498
% 0.7781001329422 0.0105999736115336
% 0.799200654029846 0.00300000142306089
% 0.821799218654633 0.000599999679252505
% 0.840000510215759 9.9999931990169e-05
% 0.857799589633942 9.9999931990169e-05
% 0.874499797821045 0
% 0.889600098133087 0
% 0.903799593448639 0
% 0.920600295066833 0
% 0.933099985122681 0
% 0.947600305080414 0
% 0.95990002155304 0
% 0.97409987449646 0
% 0.987999975681305 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.658099293708801 0.759600818157196
0.701898753643036 0.458300203084946
0.736799538135529 0.218299955129623
0.764300525188446 0.0875001549720764
0.790999948978424 0.0309000127017498
0.812900722026825 0.0105999736115336
0.831600606441498 0.00300000142306089
0.851599395275116 0.000599999679252505
0.867699921131134 9.9999931990169e-05
0.883399903774261 9.9999931990169e-05
0.897999584674835 0
0.909999787807465 0
0.921899974346161 0
0.935899972915649 0
0.945900082588196 0
0.958100020885468 0
0.968699991703033 0
0.979200005531311 0
0.990700006484985 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999538660049438 0.759600818157196
0.999769330024719 0.458300203084946
0.999769330024719 0.218299955129623
1 0.0875001549720764
1 0.0309000127017498
1 0.0105999736115336
1 0.00300000142306089
1 0.000599999679252505
1 9.9999931990169e-05
1 9.9999931990169e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.873562932014465 0.759600818157196
0.907407402992249 0.458300203084946
0.924648761749268 0.218299955129623
0.937420189380646 0.0875001549720764
0.945083022117615 0.0309000127017498
0.957215845584869 0.0105999736115336
0.962324380874634 0.00300000142306089
0.968710064888 0.000599999679252505
0.971264362335205 9.9999931990169e-05
0.97381865978241 9.9999931990169e-05
0.977011501789093 0
0.979565799236298 0
0.982120037078857 0
0.985951483249664 0
0.988505721092224 0
0.991698622703552 0
0.99297571182251 0
0.996168553829193 0
0.997445702552795 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.214686572551727 0.759600818157196
0.3083675801754 0.458300203084946
0.38692370057106 0.218299955129623
0.448890060186386 0.0875001549720764
0.511100769042969 0.0309000127017498
0.559892535209656 0.0105999736115336
0.603561699390411 0.00300000142306089
0.649914741516113 0.000599999679252505
0.688216507434845 9.9999931990169e-05
0.725542664527893 9.9999931990169e-05
0.759941339492798 0
0.788240909576416 0
0.816296279430389 0
0.848987579345703 0
0.872407913208008 0
0.900951445102692 0
0.926323413848877 0
0.950719714164734 0
0.978287398815155 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.607201099395752 0.759600818157196
0.654100596904755 0.458300203084946
0.692401587963104 0.218299955129623
0.723199248313904 0.0875001549720764
0.751899600028992 0.0309000127017498
0.7781001329422 0.0105999736115336
0.799200654029846 0.00300000142306089
0.821799218654633 0.000599999679252505
0.840000510215759 9.9999931990169e-05
0.858000218868256 9.9999931990169e-05
0.874599635601044 0
0.889600098133087 0
0.903999507427216 0
0.920200407505035 0
0.933099985122681 0
0.947600305080414 0
0.959799885749817 0
0.97409987449646 0
0.987900018692017 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.658099293708801 0.759600818157196
0.701898753643036 0.458300203084946
0.736799538135529 0.218299955129623
0.764300525188446 0.0875001549720764
0.790999948978424 0.0309000127017498
0.812900722026825 0.0105999736115336
0.831600606441498 0.00300000142306089
0.851599395275116 0.000599999679252505
0.867699921131134 9.9999931990169e-05
0.883399903774261 9.9999931990169e-05
0.897999584674835 0
0.909999787807465 0
0.921899974346161 0
0.935899972915649 0
0.945900082588196 0
0.958100020885468 0
0.968699991703033 0
0.979200005531311 0
0.990700006484985 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_target/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.501900672912598 1
0.540300190448761 0.999100029468536
0.568301200866699 0.997200012207031
0.591001093387604 0.986599981784821
0.611701488494873 0.961499989032745
0.630300521850586 0.909900069236755
0.642999768257141 0.825799822807312
0.654699087142944 0.705099105834961
0.665899097919464 0.564400434494019
0.674700438976288 0.421699911355972
0.683100700378418 0.2913998067379
0.692499399185181 0.183100089430809
0.702799141407013 0.103200070559978
0.709300398826599 0.0558999888598919
0.718700051307678 0.029899999499321
0.726500809192657 0.0137999970465899
0.734500348567963 0.00670000305399299
0.73970091342926 0.00300000514835119
0.746698915958405 0.000999999814666808
0.753300070762634 0.000499999907333404
0.758999228477478 0.000399999669753015
0.765299439430237 0.000199999529286288
0.770299255847931 0
0.775599479675293 0
0.782800495624542 0
0.787899196147919 0
0.793398857116699 0
0.798300087451935 0
0.803800344467163 0
0.808399975299835 0
0.813499748706818 0
0.817900121212006 0
0.822400271892548 0
0.828700482845306 0
0.833100199699402 0
0.836900174617767 0
0.840999007225037 0
0.84539920091629 0
0.849200665950775 0
0.852899789810181 0
0.856299877166748 0
0.859600007534027 0
0.863900601863861 0
0.867700755596161 0
0.872099637985229 0
0.875200390815735 0
0.877799689769745 0
0.880799412727356 0
0.883300006389618 0
0.886699199676514 0
0.890399813652039 0
0.892899990081787 0
0.897299826145172 0
0.901499927043915 0
0.90440046787262 0
0.90749979019165 0
0.910300374031067 0
0.913299918174744 0
0.915700793266296 0
0.918200194835663 0
0.920899987220764 0
0.92449963092804 0
0.92669939994812 0
0.929400086402893 0
0.931700170040131 0
0.936000108718872 0
0.937900006771088 0
0.940500020980835 0
0.942700028419495 0
0.945299983024597 0
0.948499798774719 0
0.950800478458405 0
0.952700197696686 0
0.954899907112122 0
0.957499980926514 0
0.959699988365173 0
0.962100028991699 0
0.964799821376801 0
0.966600179672241 0
0.96969997882843 0
0.971500098705292 0
0.973100006580353 0
0.975000023841858 0
0.977400004863739 0
0.979200005531311 0
0.981000006198883 0
0.982200086116791 0
0.98360002040863 0
0.985300004482269 0
0.986999988555908 0
0.988699972629547 0
0.990700006484985 0
0.992399990558624 0
0.994000017642975 0
0.995800018310547 0
0.996999979019165 0
0.997699975967407 0
0.998600006103516 0
0.999599993228912 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.979318201541901 1
0.9888636469841 0.999100029468536
0.992272734642029 0.997200012207031
0.994545459747314 0.986599981784821
0.995909094810486 0.961499989032745
0.996590912342072 0.909900069236755
0.9968181848526 0.825799822807312
0.997272729873657 0.705099105834961
0.997500002384186 0.564400434494019
0.997727274894714 0.421699911355972
0.997727274894714 0.2913998067379
0.997727274894714 0.183100089430809
0.997727274894714 0.103200070559978
0.997954547405243 0.0558999888598919
0.998181819915771 0.029899999499321
0.998181819915771 0.0137999970465899
0.998181819915771 0.00670000305399299
0.998181819915771 0.00300000514835119
0.998181819915771 0.000999999814666808
0.998181819915771 0.000499999907333404
0.998181819915771 0.000399999669753015
0.998181819915771 0.000199999529286288
0.998181819915771 0
0.9984090924263 0
0.9984090924263 0
0.998636364936829 0
0.998636364936829 0
0.998863637447357 0
0.998863637447357 0
0.998863637447357 0
0.998863637447357 0
0.998863637447357 0
0.998863637447357 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999318182468414 0
0.999545454978943 0
0.999545454978943 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
0.999772727489471 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.298484116792679 1
0.420805156230927 0.999100029468536
0.501306474208832 0.997200012207031
0.569262623786926 0.986599981784821
0.618923544883728 0.961499989032745
0.659696757793427 0.909900069236755
0.686356008052826 0.825799822807312
0.70987993478775 0.705099105834961
0.723993480205536 0.564400434494019
0.734448194503784 0.421699911355972
0.745426177978516 0.2913998067379
0.75849437713623 0.183100089430809
0.768949270248413 0.103200070559978
0.776267766952515 0.0558999888598919
0.784109055995941 0.029899999499321
0.79508638381958 0.0137999970465899
0.802404344081879 0.00670000305399299
0.807108938694 0.00300000514835119
0.81442779302597 0.000999999814666808
0.820177495479584 0.000499999907333404
0.82697331905365 0.000399999669753015
0.831677854061127 0.000199999529286288
0.835859775543213 0
0.841610014438629 0
0.846314609050751 0
0.851542055606842 0
0.857292234897614 0
0.859383106231689 0
0.86356520652771 0
0.868269503116608 0
0.870360672473907 0
0.875587940216064 0
0.87924724817276 0
0.884474635124207 0
0.888656437397003 0
0.890747427940369 0
0.893883943557739 0
0.895974934101105 0
0.899111330509186 0
0.902247667312622 0
0.903293192386627 0
0.903815984725952 0
0.907475173473358 0
0.908520519733429 0
0.913748025894165 0
0.91479367017746 0
0.916361629962921 0
0.918452680110931 0
0.921066343784332 0
0.924202799797058 0
0.927339315414429 0
0.929430186748505 0
0.933089375495911 0
0.935703098773956 0
0.936748564243317 0
0.939885020256042 0
0.940930485725403 0
0.943021416664124 0
0.944589674472809 0
0.946157872676849 0
0.94824880361557 0
0.950862526893616 0
0.952430605888367 0
0.954521656036377 0
0.955567181110382 0
0.957658112049103 0
0.959226369857788 0
0.961317300796509 0
0.962362766265869 0
0.965499222278595 0
0.966021955013275 0
0.968112885951996 0
0.968112885951996 0
0.969681143760681 0
0.971249341964722 0
0.972294807434082 0
0.973863065242767 0
0.975953996181488 0
0.978044927120209 0
0.979090452194214 0
0.979090452194214 0
0.979613184928894 0
0.980658650398254 0
0.982226848602295 0
0.98431783914566 0
0.985886037349701 0
0.987454235553741 0
0.987977027893066 0
0.989022493362427 0
0.990067958831787 0
0.992158889770508 0
0.992681622505188 0
0.994249880313873 0
0.995818078517914 0
0.997386276721954 0
0.998431801795959 0
0.99895453453064 0
0.99895453453064 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0376999974250793 1
0.0669920369982719 0.999100029468536
0.0970979630947113 0.997200012207031
0.12069433927536 0.986599981784821
0.149444043636322 0.961499989032745
0.177922531962395 0.909900069236755
0.198264211416245 0.825799822807312
0.217249855399132 0.705099105834961
0.240032553672791 0.564400434494019
0.258203983306885 0.421699911355972
0.275291591882706 0.2913998067379
0.294005572795868 0.183100089430809
0.316517293453217 0.103200070559978
0.330078810453415 0.0558999888598919
0.351233601570129 0.029899999499321
0.366694122552872 0.0137999970465899
0.384594589471817 0.00670000305399299
0.39625746011734 0.00300000514835119
0.411445558071136 0.000999999814666808
0.426362842321396 0.000499999907333404
0.438296794891357 0.000399999669753015
0.45294263958931 0.000199999529286288
0.464334160089493 0
0.475454330444336 0
0.492541402578354 0
0.503389716148376 0
0.515324950218201 0
0.527258217334747 0
0.540005683898926 0
0.550040900707245 0
0.562788844108582 0
0.57200962305069 0
0.582316756248474 0
0.596148252487183 0
0.605911910533905 0
0.615133583545685 0
0.624626815319061 0
0.635476887226105 0
0.644154727458954 0
0.65256279706955 0
0.660971164703369 0
0.669649839401245 0
0.679143071174622 0
0.688907623291016 0
0.698128819465637 0
0.705994307994843 0
0.712232708930969 0
0.719283282756805 0
0.724708259105682 0
0.732301831245422 0
0.740709960460663 0
0.746406018733978 0
0.756441533565521 0
0.766476988792419 0
0.773800492286682 0
0.780580341815948 0
0.78763222694397 0
0.794683754444122 0
0.800379931926727 0
0.806346476078033 0
0.812585115432739 0
0.820992529392242 0
0.82614541053772 0
0.832383930683136 0
0.838079214096069 0
0.848657190799713 0
0.85299688577652 0
0.858963906764984 0
0.864388525485992 0
0.869812786579132 0
0.878220558166504 0
0.88337379693985 0
0.888526976108551 0
0.893680512905121 0
0.899918496608734 0
0.905343115329742 0
0.911038756370544 0
0.917276740074158 0
0.921073913574219 0
0.928939640522003 0
0.933821618556976 0
0.937889873981476 0
0.942500531673431 0
0.948196351528168 0
0.951993405818939 0
0.956061840057373 0
0.95850282907486 0
0.962028741836548 0
0.966097116470337 0
0.970165431499481 0
0.973691344261169 0
0.978844583034515 0
0.982641696929932 0
0.98616760969162 0
0.989964723587036 0
0.992676973342896 0
0.994304299354553 0
0.996745347976685 0
0.998915135860443 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.591300427913666 0.852799594402313
0.662899732589722 0.558801054954529
0.709400117397308 0.274099439382553
0.745998799800873 0.0995998680591583
0.776500284671783 0.0293000005185604
0.804099798202515 0.00650000013411045
0.82739919424057 0.00130000256467611
0.848299205303192 0.000299999490380287
0.867400169372559 9.99999174382538e-05
0.885399997234344 0
0.902200102806091 0
0.918799638748169 0
0.932400166988373 0
0.943600177764893 0
0.956099987030029 0
0.966500103473663 0
0.97680002450943 0
0.986299991607666 0
0.994000017642975 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.995859205722809 0.852799594402313
0.998849809169769 0.558801054954529
0.999079823493958 0.274099439382553
0.999309897422791 0.0995998680591583
0.999539911746979 0.0293000005185604
0.999539911746979 0.00650000013411045
0.999769985675812 0.00130000256467611
0.999769985675812 0.000299999490380287
0.999769985675812 9.99999174382538e-05
0.999769985675812 0
0.999769985675812 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.656962156295776 0.852799594402313
0.820885837078094 0.558801054954529
0.888607621192932 0.274099439382553
0.916455864906311 0.0995998680591583
0.936075925827026 0.0293000005185604
0.948734164237976 0.00650000013411045
0.953797459602356 0.00130000256467611
0.960126578807831 0.000299999490380287
0.965189874172211 9.99999174382538e-05
0.973417699337006 0
0.977215170860291 0
0.98227846622467 0
0.98734176158905 0
0.98797470331192 0
0.989240527153015 0
0.9930379986763 0
0.996835470199585 0
0.99810129404068 0
0.998734176158905 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.134053707122803 0.852799594402313
0.243063926696777 0.558801054954529
0.330714464187622 0.274099439382553
0.409526288509369 0.0995998680591583
0.476552963256836 0.0293000005185604
0.539405822753906 0.00650000013411045
0.594401657581329 0.00130000256467611
0.64326024055481 0.000299999490380287
0.688190042972565 9.99999174382538e-05
0.72919225692749 0
0.768966495990753 0
0.807512521743774 0
0.838939368724823 0
0.866191923618317 0
0.896390736103058 0
0.920451819896698 0
0.944267213344574 0
0.967100441455841 0
0.985759854316711 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/PCFG_target/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.53740006685257 0.852799594402313
0.613601684570312 0.558801054954529
0.666499733924866 0.274099439382553
0.704199135303497 0.0995998680591583
0.738299310207367 0.0293000005185604
0.766998410224915 0.00650000013411045
0.794899344444275 0.00130000256467611
0.817499756813049 0.000299999490380287
0.839800775051117 9.99999174382538e-05
0.859699785709381 0
0.880599975585938 0
0.899299800395966 0
0.915200412273407 0
0.929900407791138 0
0.945200026035309 0
0.958700001239777 0
0.971300005912781 0
0.983500003814697 0
0.991900026798248 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.591300427913666 0.852799594402313
0.662899732589722 0.558801054954529
0.709400117397308 0.274099439382553
0.745998799800873 0.0995998680591583
0.776500284671783 0.0293000005185604
0.804099798202515 0.00650000013411045
0.82739919424057 0.00130000256467611
0.848299205303192 0.000299999490380287
0.867400169372559 9.99999174382538e-05
0.885399997234344 0
0.902200102806091 0
0.918799638748169 0
0.932400166988373 0
0.943600177764893 0
0.956099987030029 0
0.966500103473663 0
0.97680002450943 0
0.986299991607666 0
0.994000017642975 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}


\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.532200217247009 0.995100021362305
% 0.554701149463654 0.967800080776215
% 0.569000780582428 0.889999806880951
% 0.581602096557617 0.752199828624725
% 0.595300436019897 0.569498538970947
% 0.606501340866089 0.383500277996063
% 0.616799354553223 0.231699958443642
% 0.625700235366821 0.121900133788586
% 0.635398864746094 0.0594000108540058
% 0.643100321292877 0.0253000240772963
% 0.651500761508942 0.0103000085800886
% 0.659299969673157 0.00330000417307019
% 0.666999399662018 0.00129999767523259
% 0.675399243831635 0.000299999490380287
% 0.6819988489151 9.99997646431439e-05
% 0.689199388027191 0
% 0.695799231529236 0
% 0.70269900560379 0
% 0.710101187229156 0
% 0.716598927974701 0
% 0.721899032592773 0
% 0.728599846363068 0
% 0.734298884868622 0
% 0.740101158618927 0
% 0.746098637580872 0
% 0.75099915266037 0
% 0.757301270961761 0
% 0.763798952102661 0
% 0.76939994096756 0
% 0.774900734424591 0
% 0.779599905014038 0
% 0.783500134944916 0
% 0.788798987865448 0
% 0.79479992389679 0
% 0.799300670623779 0
% 0.804600119590759 0
% 0.809599936008453 0
% 0.813700973987579 0
% 0.818000078201294 0
% 0.822998046875 0
% 0.827200174331665 0
% 0.831399977207184 0
% 0.835400402545929 0
% 0.840100109577179 0
% 0.844300091266632 0
% 0.848298907279968 0
% 0.851099908351898 0
% 0.855200409889221 0
% 0.859100759029388 0
% 0.864100754261017 0
% 0.868099808692932 0
% 0.87100076675415 0
% 0.874599993228912 0
% 0.878399789333344 0
% 0.882300019264221 0
% 0.885600090026855 0
% 0.889799833297729 0
% 0.893199980258942 0
% 0.896499812602997 0
% 0.898800790309906 0
% 0.902199804782867 0
% 0.905300319194794 0
% 0.907699584960938 0
% 0.910599291324615 0
% 0.913600206375122 0
% 0.916700184345245 0
% 0.919900000095367 0
% 0.92330002784729 0
% 0.925499796867371 0
% 0.927700221538544 0
% 0.930299818515778 0
% 0.933000028133392 0
% 0.935600221157074 0
% 0.938100218772888 0
% 0.941100299358368 0
% 0.944599986076355 0
% 0.947099685668945 0
% 0.950999975204468 0
% 0.953299820423126 0
% 0.956600368022919 0
% 0.959200024604797 0
% 0.961100220680237 0
% 0.96340012550354 0
% 0.966099798679352 0
% 0.968700110912323 0
% 0.970899999141693 0
% 0.973600208759308 0
% 0.976899921894073 0
% 0.978999972343445 0
% 0.982100009918213 0
% 0.983799993991852 0
% 0.985599994659424 0
% 0.987500011920929 0
% 0.98989999294281 0
% 0.991999983787537 0
% 0.993799984455109 0
% 0.995999991893768 0
% 0.996800005435944 0
% 0.998499989509583 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.585999727249146 0.995100021362305
0.607599377632141 0.967800080776215
0.621901214122772 0.889999806880951
0.633299767971039 0.752199828624725
0.645100653171539 0.569498538970947
0.655199289321899 0.383500277996063
0.665001153945923 0.231699958443642
0.673299729824066 0.121900133788586
0.681500256061554 0.0594000108540058
0.6895991563797 0.0253000240772963
0.697400629520416 0.0103000085800886
0.704398691654205 0.00330000417307019
0.711000263690948 0.00129999767523259
0.719000518321991 0.000299999490380287
0.724799990653992 9.99997646431439e-05
0.731300413608551 0
0.737700581550598 0
0.744099795818329 0
0.750699996948242 0
0.756900072097778 0
0.762198925018311 0
0.76839941740036 0
0.773698806762695 0
0.778398633003235 0
0.784800171852112 0
0.789500296115875 0
0.794900178909302 0
0.80029958486557 0
0.805099368095398 0
0.810099244117737 0
0.814298987388611 0
0.818199992179871 0
0.823101162910461 0
0.827601194381714 0
0.832599401473999 0
0.836800217628479 0
0.840600907802582 0
0.844499588012695 0
0.848100364208221 0
0.853400886058807 0
0.857200026512146 0
0.860200881958008 0
0.863300383090973 0
0.867400765419006 0
0.870199620723724 0
0.87359893321991 0
0.876200020313263 0
0.879999995231628 0
0.883900165557861 0
0.887799620628357 0
0.890799820423126 0
0.894000470638275 0
0.896200120449066 0
0.899300098419189 0
0.902799427509308 0
0.905500292778015 0
0.908399999141693 0
0.911299824714661 0
0.914600372314453 0
0.916699826717377 0
0.920000612735748 0
0.922499895095825 0
0.924899995326996 0
0.926899790763855 0
0.929300010204315 0
0.931999981403351 0
0.934300184249878 0
0.936800003051758 0
0.938499808311462 0
0.940399885177612 0
0.942500114440918 0
0.94489997625351 0
0.947600126266479 0
0.949800074100494 0
0.952499806880951 0
0.955400168895721 0
0.958199977874756 0
0.961199820041656 0
0.963299810886383 0
0.965799987316132 0
0.967999994754791 0
0.969900012016296 0
0.971599817276001 0
0.973300099372864 0
0.975300014019012 0
0.976999819278717 0
0.979099988937378 0
0.981899917125702 0
0.982899904251099 0
0.984899997711182 0
0.986299991607666 0
0.988200008869171 0
0.98989999294281 0
0.991699993610382 0
0.9932000041008 0
0.994599997997284 0
0.996599972248077 0
0.997300028800964 0
0.999000012874603 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.993576526641846 0.995100021362305
0.994952976703644 0.967800080776215
0.995411813259125 0.889999806880951
0.995641231536865 0.752199828624725
0.995641231536865 0.569498538970947
0.995870590209961 0.383500277996063
0.996100008487701 0.231699958443642
0.996100008487701 0.121900133788586
0.996329426765442 0.0594000108540058
0.996329426765442 0.0253000240772963
0.996558845043182 0.0103000085800886
0.996558845043182 0.00330000417307019
0.997017681598663 0.00129999767523259
0.997247099876404 0.000299999490380287
0.9974764585495 9.99997646431439e-05
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.9974764585495 0
0.99770587682724 0
0.99770587682724 0
0.99770587682724 0
0.99793529510498 0
0.998164713382721 0
0.998164713382721 0
0.998394131660461 0
0.998394131660461 0
0.998394131660461 0
0.998394131660461 0
0.998394131660461 0
0.998623549938202 0
0.998623549938202 0
0.998623549938202 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.998852968215942 0
0.999082386493683 0
0.999082386493683 0
0.999082386493683 0
0.999082386493683 0
0.999082386493683 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999311745166779 0
0.999541163444519 0
0.999541163444519 0
0.999541163444519 0
0.999541163444519 0
0.999541163444519 0
0.999541163444519 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
0.99977058172226 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.647930502891541 0.995100021362305
0.681144714355469 0.967800080776215
0.696985065937042 0.889999806880951
0.707715928554535 0.752199828624725
0.723045587539673 0.569498538970947
0.733265221118927 0.383500277996063
0.74450695514679 0.231699958443642
0.754215955734253 0.121900133788586
0.76239138841629 0.0594000108540058
0.769545495510101 0.0253000240772963
0.772611260414124 0.0103000085800886
0.779764831066132 0.00330000417307019
0.78538566827774 0.00129999767523259
0.793050348758698 0.000299999490380287
0.79816061258316 9.99997646431439e-05
0.803781270980835 0
0.810423851013184 0
0.816044628620148 0
0.821154952049255 0
0.828819811344147 0
0.832396328449249 0
0.838528513908386 0
0.842616379261017 0
0.84517115354538 0
0.851303040981293 0
0.856412768363953 0
0.857945919036865 0
0.862033605575562 0
0.865610778331757 0
0.869698524475098 0
0.871231555938721 0
0.874297380447388 0
0.878896296024323 0
0.881962180137634 0
0.887072026729584 0
0.889626979827881 0
0.893714845180511 0
0.897291779518127 0
0.898313581943512 0
0.902401804924011 0
0.905978560447693 0
0.908022463321686 0
0.911088407039642 0
0.914154291152954 0
0.915687322616577 0
0.919264197349548 0
0.921819150447845 0
0.923863053321838 0
0.925396025180817 0
0.92692905664444 0
0.927440047264099 0
0.930505871772766 0
0.931016862392426 0
0.934082806110382 0
0.94021463394165 0
0.941236615180969 0
0.942769527435303 0
0.943280518054962 0
0.94481348991394 0
0.947879433631897 0
0.94992333650589 0
0.950434327125549 0
0.951456248760223 0
0.952478289604187 0
0.955544173717499 0
0.956055164337158 0
0.956566035747528 0
0.958610117435455 0
0.960143089294434 0
0.961165070533752 0
0.962697982788086 0
0.964741945266724 0
0.967296898365021 0
0.969340801239014 0
0.970362782478333 0
0.971895754337311 0
0.973428726196289 0
0.976494610309601 0
0.97700560092926 0
0.978538572788239 0
0.980582535266876 0
0.981093525886536 0
0.983137428760529 0
0.983648419380188 0
0.984159409999847 0
0.985692381858826 0
0.989269316196442 0
0.991313219070435 0
0.992335200309753 0
0.992846190929413 0
0.993868172168732 0
0.994379162788391 0
0.994379162788391 0
0.99540114402771 0
0.995912134647369 0
0.996934056282043 0
0.997445046901703 0
0.997445046901703 0
0.998978018760681 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0708469077944756 0.995100021362305
0.110206328332424 0.967800080776215
0.140065014362335 0.889999806880951
0.165037900209427 0.752199828624725
0.189196452498436 0.569498538970947
0.210640624165535 0.383500277996063
0.230998933315277 0.231699958443642
0.248371496796608 0.121900133788586
0.266286551952362 0.0594000108540058
0.283930093050003 0.0253000240772963
0.303474485874176 0.0103000085800886
0.318675011396408 0.00330000417307019
0.333061695098877 0.00129999767523259
0.350162744522095 0.000299999490380287
0.363192409276962 9.99997646431439e-05
0.377578794956207 0
0.391693592071533 0
0.406080275774002 0
0.421009719371796 0
0.434310436248779 0
0.446525454521179 0
0.460640549659729 0
0.47231262922287 0
0.483441948890686 0
0.497285187244415 0
0.507602393627167 0
0.521173119544983 0
0.533388018608093 0
0.544516742229462 0
0.555645287036896 0
0.566232621669769 0
0.575460910797119 0
0.586048305034637 0
0.596634030342102 0
0.607220649719238 0
0.617264032363892 0
0.625679135322571 0
0.633822321891785 0
0.643050909042358 0
0.655536711215973 0
0.663681030273438 0
0.670195698738098 0
0.67752468585968 0
0.687025129795074 0
0.693810939788818 0
0.701140582561493 0
0.706840395927429 0
0.716069459915161 0
0.725570678710938 0
0.735342562198639 0
0.743214011192322 0
0.749999582767487 0
0.755429029464722 0
0.762486577033997 0
0.768730044364929 0
0.775516092777252 0
0.782573282718658 0
0.78990238904953 0
0.798316776752472 0
0.802388846874237 0
0.810260713100433 0
0.816775262355804 0
0.822475373744965 0
0.827090263366699 0
0.832247614860535 0
0.839305102825165 0
0.845005571842194 0
0.850977003574371 0
0.854505777359009 0
0.859120428562164 0
0.864006400108337 0
0.869707047939301 0
0.875407218933105 0
0.880293130874634 0
0.887079119682312 0
0.893865346908569 0
0.900922894477844 0
0.907437682151794 0
0.912866473197937 0
0.918838262557983 0
0.923724174499512 0
0.92861020565033 0
0.932410418987274 0
0.936482071876526 0
0.941639602184296 0
0.945439457893372 0
0.949511408805847 0
0.955483198165894 0
0.957654714584351 0
0.962812185287476 0
0.966069459915161 0
0.970955491065979 0
0.975570023059845 0
0.979913115501404 0
0.983713328838348 0
0.986970663070679 0
0.992128133773804 0
0.994028210639954 0
0.997828423976898 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}


\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.586098849773407 0.643299698829651
% 0.63700008392334 0.259601205587387
% 0.674600422382355 0.072700135409832
% 0.709599316120148 0.0134999882429838
% 0.742099046707153 0.00210000388324261
% 0.773200631141663 0.000199999834876508
% 0.799200654029846 9.99997646431439e-05
% 0.820500016212463 0
% 0.841400027275085 0
% 0.860800385475159 0
% 0.878199636936188 0
% 0.896500408649445 0
% 0.91430002450943 0
% 0.928000211715698 0
% 0.941700220108032 0
% 0.953499794006348 0
% 0.966799974441528 0
% 0.979100108146667 0
% 0.990599989891052 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.635800421237946 0.643299698829651
0.683100044727325 0.259601205587387
0.718300223350525 0.072700135409832
0.750600516796112 0.0134999882429838
0.779901087284088 0.00210000388324261
0.809299349784851 0.000199999834876508
0.831399619579315 9.99997646431439e-05
0.850100517272949 0
0.867200016975403 0
0.883799433708191 0
0.898600101470947 0
0.913799822330475 0
0.928899824619293 0
0.94109982252121 0
0.952300012111664 0
0.962400019168854 0
0.973899781703949 0
0.983200013637543 0
0.992200016975403 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999308109283447 0.643299698829651
0.999538719654083 0.259601205587387
0.999538719654083 0.072700135409832
0.999538719654083 0.0134999882429838
0.999538719654083 0.00210000388324261
0.999538719654083 0.000199999834876508
0.999538719654083 9.99997646431439e-05
0.999538719654083 0
0.999538719654083 0
0.999769389629364 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.83760142326355 0.643299698829651
0.883197844028473 0.259601205587387
0.902560889720917 0.072700135409832
0.922548413276672 0.0134999882429838
0.938788235187531 0.00210000388324261
0.950655817985535 0.000199999834876508
0.958775758743286 9.99997646431439e-05
0.962523400783539 0
0.966271102428436 0
0.968769490718842 0
0.971267879009247 0
0.976264834403992 0
0.981261730194092 0
0.982510924339294 0
0.986883223056793 0
0.988132417201996 0
0.991880059242249 0
0.996876955032349 0
0.999375402927399 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.168348506093025 0.643299698829651
0.266551941633224 0.259601205587387
0.345557779073715 0.072700135409832
0.417179495096207 0.0134999882429838
0.482894420623779 0.00210000388324261
0.550577640533447 0.000199999834876508
0.601771950721741 9.99997646431439e-05
0.646320104598999 0
0.686930775642395 0
0.726556599140167 0
0.761752843856812 0
0.797194063663483 0
0.832389950752258 0
0.861924886703491 0
0.887767910957336 0
0.912133872509003 0
0.938961505889893 0
0.959881782531738 0
0.981048464775085 0
};
% \addlegendentry{num(X)>1, malicous user=F}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.532200515270233 0.479099959135056
% 0.549302220344543 0.452600002288818
% 0.563100039958954 0.418699622154236
% 0.576699733734131 0.379000395536423
% 0.589199185371399 0.332299917936325
% 0.600499093532562 0.284899801015854
% 0.611699640750885 0.241699993610382
% 0.621400952339172 0.20729997754097
% 0.629900693893433 0.178600177168846
% 0.637700378894806 0.156199723482132
% 0.645199000835419 0.139699727296829
% 0.653400599956512 0.126299753785133
% 0.66029953956604 0.113700024783611
% 0.66790109872818 0.102000162005424
% 0.6756991147995 0.0883999541401863
% 0.682600498199463 0.075200080871582
% 0.690401077270508 0.0630000084638596
% 0.699099242687225 0.0526000261306763
% 0.70590078830719 0.0401999987661839
% 0.712198555469513 0.0317998826503754
% 0.718700587749481 0.0251000411808491
% 0.724900484085083 0.0203999578952789
% 0.732799828052521 0.016099976375699
% 0.737998902797699 0.0127999894320965
% 0.744100153446198 0.0107999965548515
% 0.748700678348541 0.00959998182952404
% 0.754498839378357 0.00840000342577696
% 0.761200070381165 0.00770000461488962
% 0.76690000295639 0.00710000609979033
% 0.771200120449066 0.00610000127926469
% 0.776200175285339 0.00559999886900187
% 0.782000064849854 0.00479999510571361
% 0.787099897861481 0.00400000251829624
% 0.79250180721283 0.00320000154897571
% 0.798801362514496 0.00249999575316906
% 0.803998172283173 0.00180000264663249
% 0.808199107646942 0.00109999813139439
% 0.812500417232513 0.000799998932052404
% 0.817099869251251 0.000599999679252505
% 0.820500016212463 0.00049999967450276
% 0.825100362300873 0.000399999582441524
% 0.829199492931366 9.99999756459147e-05
% 0.833499789237976 9.99999756459147e-05
% 0.837799787521362 9.99999756459147e-05
% 0.841500401496887 0
% 0.845201373100281 0
% 0.849799633026123 0
% 0.85290002822876 0
% 0.85759961605072 0
% 0.862099885940552 0
% 0.866599500179291 0
% 0.87019944190979 0
% 0.873099386692047 0
% 0.877099394798279 0
% 0.881599605083466 0
% 0.885799288749695 0
% 0.889599621295929 0
% 0.892000019550323 0
% 0.895599603652954 0
% 0.898000478744507 0
% 0.901000380516052 0
% 0.904900014400482 0
% 0.908399999141693 0
% 0.912100374698639 0
% 0.915000081062317 0
% 0.917299807071686 0
% 0.919699788093567 0
% 0.921700179576874 0
% 0.924399971961975 0
% 0.927800297737122 0
% 0.930599808692932 0
% 0.933199882507324 0
% 0.935599982738495 0
% 0.938300013542175 0
% 0.940699636936188 0
% 0.943600177764893 0
% 0.946199834346771 0
% 0.948399722576141 0
% 0.951900124549866 0
% 0.954599797725677 0
% 0.957499921321869 0
% 0.960399985313416 0
% 0.96310019493103 0
% 0.964999973773956 0
% 0.967499971389771 0
% 0.969399809837341 0
% 0.972400069236755 0
% 0.97460001707077 0
% 0.97680002450943 0
% 0.979399979114532 0
% 0.982299983501434 0
% 0.985400021076202 0
% 0.987800002098083 0
% 0.990199983119965 0
% 0.992799997329712 0
% 0.994499981403351 0
% 0.995700001716614 0
% 0.997200012207031 0
% 0.998099982738495 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.586299300193787 0.479099959135056
% 0.604199588298798 0.452600002288818
% 0.616700053215027 0.418699622154236
% 0.628399729728699 0.379000395536423
% 0.640200674533844 0.332299917936325
% 0.650101244449615 0.284899801015854
% 0.659901142120361 0.241699993610382
% 0.668400704860687 0.20729997754097
% 0.675500750541687 0.178600177168846
% 0.682600021362305 0.156199723482132
% 0.689900159835815 0.139699727296829
% 0.697899520397186 0.126299753785133
% 0.704399228096008 0.113700024783611
% 0.711299777030945 0.102000162005424
% 0.719097554683685 0.0883999541401863
% 0.726099491119385 0.075200080871582
% 0.733299612998962 0.0630000084638596
% 0.741300165653229 0.0526000261306763
% 0.747299134731293 0.0401999987661839
% 0.753801047801971 0.0317998826503754
% 0.760100245475769 0.0251000411808491
% 0.765300035476685 0.0203999578952789
% 0.77140074968338 0.016099976375699
% 0.776700735092163 0.0127999894320965
% 0.782299280166626 0.0107999965548515
% 0.786400318145752 0.00959998182952404
% 0.790700018405914 0.00840000342577696
% 0.796499371528625 0.00770000461488962
% 0.800999879837036 0.00710000609979033
% 0.804900109767914 0.00610000127926469
% 0.809899091720581 0.00559999886900187
% 0.815198719501495 0.00479999510571361
% 0.819599688053131 0.00400000251829624
% 0.825200974941254 0.00320000154897571
% 0.830399990081787 0.00249999575316906
% 0.834199607372284 0.00180000264663249
% 0.837800085544586 0.00109999813139439
% 0.841400802135468 0.000799998932052404
% 0.845200002193451 0.000599999679252505
% 0.847899973392487 0.00049999967450276
% 0.851999044418335 0.000399999582441524
% 0.856000602245331 9.99999756459147e-05
% 0.859501004219055 9.99999756459147e-05
% 0.863700568675995 9.99999756459147e-05
% 0.867200970649719 0
% 0.870199024677277 0
% 0.87419980764389 0
% 0.876999616622925 0
% 0.881200015544891 0
% 0.884599626064301 0
% 0.888300478458405 0
% 0.891400396823883 0
% 0.894099831581116 0
% 0.896999716758728 0
% 0.900899887084961 0
% 0.904400169849396 0
% 0.908399999141693 0
% 0.911100208759308 0
% 0.914399981498718 0
% 0.915900409221649 0
% 0.918699979782104 0
% 0.921999990940094 0
% 0.924600183963776 0
% 0.927999973297119 0
% 0.930000185966492 0
% 0.932600677013397 0
% 0.93419998884201 0
% 0.936299681663513 0
% 0.938200175762177 0
% 0.940699875354767 0
% 0.943599998950958 0
% 0.945699989795685 0
% 0.948100209236145 0
% 0.950400173664093 0
% 0.952699780464172 0
% 0.954500198364258 0
% 0.956499814987183 0
% 0.958500027656555 0
% 0.961100220680237 0
% 0.963500022888184 0
% 0.966099977493286 0
% 0.968800008296967 0
% 0.970899999141693 0
% 0.972599983215332 0
% 0.974400103092194 0
% 0.976000010967255 0
% 0.977699875831604 0
% 0.979399919509888 0
% 0.981899976730347 0
% 0.983699977397919 0
% 0.986100018024445 0
% 0.988099992275238 0
% 0.990199983119965 0
% 0.99210000038147 0
% 0.994599997997284 0
% 0.995400011539459 0
% 0.996299982070923 0
% 0.997699975967407 0
% 0.998499989509583 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.532200515270233 0.950299918651581
% 0.549302220344543 0.893499970436096
% 0.563100039958954 0.8236004114151
% 0.576699733734131 0.741899847984314
% 0.589199185371399 0.647800862789154
% 0.600499093532562 0.554100334644318
% 0.611699640750885 0.469300001859665
% 0.621400952339172 0.402300328016281
% 0.629900693893433 0.347899913787842
% 0.637700378894806 0.30529972910881
% 0.645199000835419 0.275000184774399
% 0.653400599956512 0.247099980711937
% 0.66029953956604 0.221599906682968
% 0.66790109872818 0.197000116109848
% 0.6756991147995 0.16960009932518
% 0.682600498199463 0.146400153636932
% 0.690401077270508 0.123900026082993
% 0.699099242687225 0.104899868369102
% 0.70590078830719 0.0826999023556709
% 0.712198555469513 0.0681999921798706
% 0.718700587749481 0.05579998716712
% 0.724900484085083 0.0452999249100685
% 0.732799828052521 0.0372000224888325
% 0.737998902797699 0.0312000066041946
% 0.744100153446198 0.0265000145882368
% 0.748700678348541 0.0233000069856644
% 0.754498839378357 0.0205000173300505
% 0.761200070381165 0.0183000136166811
% 0.76690000295639 0.0159000046551228
% 0.771200120449066 0.0136999906972051
% 0.776200175285339 0.0120999831706285
% 0.782000064849854 0.0107999742031097
% 0.787099897861481 0.00960003398358822
% 0.79250180721283 0.00810000859200954
% 0.798801362514496 0.00659999065101147
% 0.803998172283173 0.00489999679848552
% 0.808199107646942 0.00340000144205987
% 0.812500417232513 0.00269999518059194
% 0.817099869251251 0.0019999963697046
% 0.820500016212463 0.00169999408535659
% 0.825100362300873 0.00109999941196293
% 0.829199492931366 0.000599999679252505
% 0.833499789237976 0.000499999092426151
% 0.837799787521362 0.000399999582441524
% 0.841500401496887 0.000199999529286288
% 0.845201373100281 0.000199999529286288
% 0.849799633026123 0
% 0.85290002822876 0
% 0.85759961605072 0
% 0.862099885940552 0
% 0.866599500179291 0
% 0.87019944190979 0
% 0.873099386692047 0
% 0.877099394798279 0
% 0.881599605083466 0
% 0.885799288749695 0
% 0.889599621295929 0
% 0.892000019550323 0
% 0.895599603652954 0
% 0.898000478744507 0
% 0.901000380516052 0
% 0.904900014400482 0
% 0.908399999141693 0
% 0.912100374698639 0
% 0.915000081062317 0
% 0.917299807071686 0
% 0.919699788093567 0
% 0.921700179576874 0
% 0.924399971961975 0
% 0.927800297737122 0
% 0.930599808692932 0
% 0.933199882507324 0
% 0.935599982738495 0
% 0.938300013542175 0
% 0.940699636936188 0
% 0.943600177764893 0
% 0.946199834346771 0
% 0.948399722576141 0
% 0.951900124549866 0
% 0.954599797725677 0
% 0.957499921321869 0
% 0.960399985313416 0
% 0.96310019493103 0
% 0.964999973773956 0
% 0.967499971389771 0
% 0.969399809837341 0
% 0.972400069236755 0
% 0.97460001707077 0
% 0.97680002450943 0
% 0.979399979114532 0
% 0.982299983501434 0
% 0.985400021076202 0
% 0.987800002098083 0
% 0.990199983119965 0
% 0.992799997329712 0
% 0.994499981403351 0
% 0.995700001716614 0
% 0.997200012207031 0
% 0.998099982738495 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.586299300193787 0.950299918651581
0.604199588298798 0.893499970436096
0.616700053215027 0.8236004114151
0.628399729728699 0.741899847984314
0.640200674533844 0.647800862789154
0.650101244449615 0.554100334644318
0.659901142120361 0.469300001859665
0.668400704860687 0.402300328016281
0.675500750541687 0.347899913787842
0.682600021362305 0.30529972910881
0.689900159835815 0.275000184774399
0.697899520397186 0.247099980711937
0.704399228096008 0.221599906682968
0.711299777030945 0.197000116109848
0.719097554683685 0.16960009932518
0.726099491119385 0.146400153636932
0.733299612998962 0.123900026082993
0.741300165653229 0.104899868369102
0.747299134731293 0.0826999023556709
0.753801047801971 0.0681999921798706
0.760100245475769 0.05579998716712
0.765300035476685 0.0452999249100685
0.77140074968338 0.0372000224888325
0.776700735092163 0.0312000066041946
0.782299280166626 0.0265000145882368
0.786400318145752 0.0233000069856644
0.790700018405914 0.0205000173300505
0.796499371528625 0.0183000136166811
0.800999879837036 0.0159000046551228
0.804900109767914 0.0136999906972051
0.809899091720581 0.0120999831706285
0.815198719501495 0.0107999742031097
0.819599688053131 0.00960003398358822
0.825200974941254 0.00810000859200954
0.830399990081787 0.00659999065101147
0.834199607372284 0.00489999679848552
0.837800085544586 0.00340000144205987
0.841400802135468 0.00269999518059194
0.845200002193451 0.0019999963697046
0.847899973392487 0.00169999408535659
0.851999044418335 0.00109999941196293
0.856000602245331 0.000599999679252505
0.859501004219055 0.000499999092426151
0.863700568675995 0.000399999582441524
0.867200970649719 0.000199999529286288
0.870199024677277 0.000199999529286288
0.87419980764389 0
0.876999616622925 0
0.881200015544891 0
0.884599626064301 0
0.888300478458405 0
0.891400396823883 0
0.894099831581116 0
0.896999716758728 0
0.900899887084961 0
0.904400169849396 0
0.908399999141693 0
0.911100208759308 0
0.914399981498718 0
0.915900409221649 0
0.918699979782104 0
0.921999990940094 0
0.924600183963776 0
0.927999973297119 0
0.930000185966492 0
0.932600677013397 0
0.93419998884201 0
0.936299681663513 0
0.938200175762177 0
0.940699875354767 0
0.943599998950958 0
0.945699989795685 0
0.948100209236145 0
0.950400173664093 0
0.952699780464172 0
0.954500198364258 0
0.956499814987183 0
0.958500027656555 0
0.961100220680237 0
0.963500022888184 0
0.966099977493286 0
0.968800008296967 0
0.970899999141693 0
0.972599983215332 0
0.974400103092194 0
0.976000010967255 0
0.977699875831604 0
0.979399919509888 0
0.981899976730347 0
0.983699977397919 0
0.986100018024445 0
0.988099992275238 0
0.990199983119965 0
0.99210000038147 0
0.994599997997284 0
0.995400011539459 0
0.996299982070923 0
0.997699975967407 0
0.998499989509583 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.998156666755676 0.950299918651581
0.99861752986908 0.893499970436096
0.99861752986908 0.8236004114151
0.99861752986908 0.741899847984314
0.998847901821136 0.647800862789154
0.998847901821136 0.554100334644318
0.998847901821136 0.469300001859665
0.998847901821136 0.402300328016281
0.998847901821136 0.347899913787842
0.998847901821136 0.30529972910881
0.998847901821136 0.275000184774399
0.998847901821136 0.247099980711937
0.998847901821136 0.221599906682968
0.998847901821136 0.197000116109848
0.998847901821136 0.16960009932518
0.998847901821136 0.146400153636932
0.998847901821136 0.123900026082993
0.998847901821136 0.104899868369102
0.999078333377838 0.0826999023556709
0.999078333377838 0.0681999921798706
0.99930876493454 0.05579998716712
0.99930876493454 0.0452999249100685
0.99930876493454 0.0372000224888325
0.999539196491241 0.0312000066041946
0.999539196491241 0.0265000145882368
0.999539196491241 0.0233000069856644
0.999539196491241 0.0205000173300505
0.999539196491241 0.0183000136166811
0.999539196491241 0.0159000046551228
0.999539196491241 0.0136999906972051
0.999539196491241 0.0120999831706285
0.999539196491241 0.0107999742031097
0.999539196491241 0.00960003398358822
0.999539196491241 0.00810000859200954
0.999539196491241 0.00659999065101147
0.999539196491241 0.00489999679848552
0.999539196491241 0.00340000144205987
0.999539196491241 0.00269999518059194
0.999539196491241 0.0019999963697046
0.999539196491241 0.00169999408535659
0.999539196491241 0.00109999941196293
0.999539196491241 0.000599999679252505
0.999539196491241 0.000499999092426151
0.999769568443298 0.000399999582441524
0.999769568443298 0.000199999529286288
1 0.000199999529286288
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.653134524822235 0.950299918651581
0.689619719982147 0.893499970436096
0.709146738052368 0.8236004114151
0.721479892730713 0.741899847984314
0.733813345432281 0.647800862789154
0.741520822048187 0.554100334644318
0.752826333045959 0.469300001859665
0.762589931488037 0.402300328016281
0.768242597579956 0.347899913787842
0.773381412029266 0.30529972910881
0.780575811862946 0.275000184774399
0.786228179931641 0.247099980711937
0.79188072681427 0.221599906682968
0.79701954126358 0.197000116109848
0.803185880184174 0.16960009932518
0.811408042907715 0.146400153636932
0.815518915653229 0.123900026082993
0.821171641349792 0.104899868369102
0.824768781661987 0.0826999023556709
0.828879654407501 0.0681999921798706
0.832476854324341 0.05579998716712
0.841212749481201 0.0452999249100685
0.846865236759186 0.0372000224888325
0.851490318775177 0.0312000066041946
0.857142806053162 0.0265000145882368
0.859198331832886 0.0233000069856644
0.861767590045929 0.0205000173300505
0.864851117134094 0.0183000136166811
0.869475722312927 0.0159000046551228
0.87358695268631 0.0136999906972051
0.878725409507751 0.0120999831706285
0.88437807559967 0.0107999742031097
0.888489127159119 0.00960003398358822
0.893113970756531 0.00810000859200954
0.894655585289001 0.00659999065101147
0.895683348178864 0.00489999679848552
0.899280846118927 0.00340000144205987
0.900822222232819 0.00269999518059194
0.902363896369934 0.0019999963697046
0.903391718864441 0.00169999408535659
0.904419302940369 0.00109999941196293
0.906988799571991 0.000599999679252505
0.908016383647919 0.000499999092426151
0.912641286849976 0.000399999582441524
0.915210664272308 0.000199999529286288
0.918293952941895 0.000199999529286288
0.920349478721619 0
0.923432528972626 0
0.926001906394958 0
0.928057551383972 0
0.928571403026581 0
0.930113077163696 0
0.93216860294342 0
0.9342240691185 0
0.936279535293579 0
0.939362823963165 0
0.942959904670715 0
0.944501519203186 0
0.94655704498291 0
0.947070896625519 0
0.949126422405243 0
0.952723383903503 0
0.955292880535126 0
0.95734840631485 0
0.958890020847321 0
0.960431635379791 0
0.961459398269653 0
0.961459398269653 0
0.962487161159515 0
0.963001012802124 0
0.964028775691986 0
0.965570390224457 0
0.967112004756927 0
0.969167530536652 0
0.96968138217926 0
0.96968138217926 0
0.972250759601593 0
0.972764670848846 0
0.973792374134064 0
0.97687566280365 0
0.978931128978729 0
0.980986654758453 0
0.981500506401062 0
0.982528269290924 0
0.983042120933533 0
0.983042120933533 0
0.984069883823395 0
0.985097646713257 0
0.989722490310669 0
0.990236401557922 0
0.991778016090393 0
0.993319630622864 0
0.994861245155334 0
0.995375156402588 0
0.996916770935059 0
0.996916770935059 0
0.996916770935059 0
0.998458385467529 0
0.999486148357391 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0697360038757324 0.950299918651581
0.0985460728406906 0.893499970436096
0.121970914304256 0.8236004114151
0.147011771798134 0.741899847984314
0.172051921486855 0.647800862789154
0.194668918848038 0.554100334644318
0.215131923556328 0.469300001859665
0.232902526855469 0.402300328016281
0.249058172106743 0.347899913787842
0.26548159122467 0.30529972910881
0.281368017196655 0.275000184774399
0.299945890903473 0.247099980711937
0.314485341310501 0.221599906682968
0.330371499061584 0.197000116109848
0.348142385482788 0.16960009932518
0.362681835889816 0.146400153636932
0.37991389632225 0.123900026082993
0.398492068052292 0.104899868369102
0.412493348121643 0.0826999023556709
0.427840560674667 0.0681999921798706
0.442649513483047 0.05579998716712
0.452073097229004 0.0452999249100685
0.465535819530487 0.0372000224888325
0.477113664150238 0.0312000066041946
0.489229917526245 0.0265000145882368
0.499192416667938 0.0233000069856644
0.509423673152924 0.0205000173300505
0.523424863815308 0.0183000136166811
0.5331169962883 0.0159000046551228
0.541464030742645 0.0136999906972051
0.552236080169678 0.0120999831706285
0.563543498516083 0.0107999742031097
0.573236286640167 0.00960003398358822
0.58589106798172 0.00810000859200954
0.599084436893463 0.00659999065101147
0.608776867389679 0.00489999679848552
0.616586267948151 0.00340000144205987
0.62547093629837 0.00269999518059194
0.634894371032715 0.0019999963697046
0.641626298427582 0.00169999408535659
0.65212494134903 0.00109999941196293
0.661551535129547 0.000599999679252505
0.670436441898346 0.000499999092426151
0.679052114486694 0.000399999582441524
0.687129259109497 0.000199999529286288
0.693322062492371 0.000199999529286288
0.703015804290771 0
0.708938896656036 0
0.718901216983795 0
0.726979792118073 0
0.736941277980804 0
0.744211554527283 0
0.750403225421906 0
0.757135093212128 0
0.766558825969696 0
0.774366974830627 0
0.783252775669098 0
0.789714336395264 0
0.797522485256195 0
0.801292777061462 0
0.807754337787628 0
0.814755141735077 0
0.820409119129181 0
0.82848709821701 0
0.833064138889313 0
0.839256942272186 0
0.843026518821716 0
0.848680675029755 0
0.853257954120636 0
0.85971999168396 0
0.86698991060257 0
0.871836423873901 0
0.877490639686584 0
0.882605969905853 0
0.888530015945435 0
0.893376529216766 0
0.897415161132812 0
0.90253084897995 0
0.908993005752563 0
0.913839519023895 0
0.919763088226318 0
0.925955772399902 0
0.931340932846069 0
0.935379803180695 0
0.939956903457642 0
0.944264948368073 0
0.948303699493408 0
0.952342331409454 0
0.956650495529175 0
0.961227774620056 0
0.966882050037384 0
0.971459329128265 0
0.976305842399597 0
0.981152415275574 0
0.987075924873352 0
0.989229917526245 0
0.991653203964233 0
0.994614958763123 0
0.996230483055115 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWOParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.581399440765381 0.3468998670578
% 0.633599400520325 0.213999763131142
% 0.675800144672394 0.122899949550629
% 0.707999348640442 0.071699857711792
% 0.738199234008789 0.0391000397503376
% 0.76790052652359 0.0216000210493803
% 0.792001366615295 0.0104999858886003
% 0.815100491046906 0.00540001085028052
% 0.838899314403534 0.00260000303387642
% 0.858300089836121 0.00109999813139439
% 0.878099620342255 0.000299999752314761
% 0.896200478076935 0.000199999951291829
% 0.912700593471527 0
% 0.926999926567078 0
% 0.940900385379791 0
% 0.95419979095459 0
% 0.967400014400482 0
% 0.980799973011017 0
% 0.99099999666214 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.632799386978149 0.3468998670578
% 0.67929995059967 0.213999763131142
% 0.718599200248718 0.122899949550629
% 0.749100506305695 0.071699857711792
% 0.776500284671783 0.0391000397503376
% 0.802599608898163 0.0216000210493803
% 0.824099242687225 0.0104999858886003
% 0.844599425792694 0.00540001085028052
% 0.864900767803192 0.00260000303387642
% 0.881700217723846 0.00109999813139439
% 0.898100614547729 0.000299999752314761
% 0.914500117301941 0.000199999951291829
% 0.92820018529892 0
% 0.940499901771545 0
% 0.952600598335266 0
% 0.963999927043915 0
% 0.974399924278259 0
% 0.985000014305115 0
% 0.993300020694733 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.581399440765381 0.692100167274475
% 0.633599400520325 0.424899756908417
% 0.675800144672394 0.243699997663498
% 0.707999348640442 0.138600260019302
% 0.738199234008789 0.0771999359130859
% 0.76790052652359 0.0428000167012215
% 0.792001366615295 0.0219000186771154
% 0.815100491046906 0.0111000193282962
% 0.838899314403534 0.00479998299852014
% 0.858300089836121 0.00189999944996089
% 0.878099620342255 0.000699999742209911
% 0.896200478076935 0.000299999752314761
% 0.912700593471527 9.99997646431439e-05
% 0.926999926567078 0
% 0.940900385379791 0
% 0.95419979095459 0
% 0.967400014400482 0
% 0.980799973011017 0
% 0.99099999666214 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.632799386978149 0.692100167274475
0.67929995059967 0.424899756908417
0.718599200248718 0.243699997663498
0.749100506305695 0.138600260019302
0.776500284671783 0.0771999359130859
0.802599608898163 0.0428000167012215
0.824099242687225 0.0219000186771154
0.844599425792694 0.0111000193282962
0.864900767803192 0.00479998299852014
0.881700217723846 0.00189999944996089
0.898100614547729 0.000699999742209911
0.914500117301941 0.000299999752314761
0.92820018529892 9.99997646431439e-05
0.940499901771545 0
0.952600598335266 0
0.963999927043915 0
0.974399924278259 0
0.985000014305115 0
0.993300020694733 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999769270420074 0.692100167274475
0.999769270420074 0.424899756908417
0.999769270420074 0.243699997663498
1 0.138600260019302
1 0.0771999359130859
1 0.0428000167012215
1 0.0219000186771154
1 0.0111000193282962
1 0.00479998299852014
1 0.00189999944996089
1 0.000699999742209911
1 0.000299999752314761
1 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.849874377250671 0.692100167274475
0.892587959766388 0.424899756908417
0.91206032037735 0.243699997663498
0.925251305103302 0.138600260019302
0.937185943126678 0.0771999359130859
0.948492467403412 0.0428000167012215
0.960427165031433 0.0219000186771154
0.964824140071869 0.0111000193282962
0.97361809015274 0.00479998299852014
0.976130664348602 0.00189999944996089
0.979271352291107 0.000699999742209911
0.9830402135849 0.000299999752314761
0.986180901527405 9.99997646431439e-05
0.988693475723267 0
0.990577876567841 0
0.993090450763702 0
0.994974851608276 0
0.997487425804138 0
0.997487425804138 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.157584697008133 0.692100167274475
0.255031079053879 0.424899756908417
0.343888282775879 0.243699997663498
0.413353025913239 0.138600260019302
0.475945085287094 0.0771999359130859
0.535592138767242 0.0428000167012215
0.58370178937912 0.0219000186771154
0.632302522659302 0.0111000193282962
0.678694367408752 0.00479998299852014
0.718949973583221 0.00189999944996089
0.757976949214935 0.000699999742209911
0.796759963035583 0.000299999752314761
0.829160869121552 9.99997646431439e-05
0.858370065689087 0
0.887334167957306 0
0.914334833621979 0
0.939126312732697 0
0.96416300535202 0
0.984536111354828 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN_target/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.501402080059052 0.999899983406067
0.541102290153503 0.999599993228912
0.5686976313591 0.99779999256134
0.590199291706085 0.990700006484985
0.611699223518372 0.966400027275085
0.627197861671448 0.920600175857544
0.640099048614502 0.845100998878479
0.651700854301453 0.736000418663025
0.663800239562988 0.600697815418243
0.674099445343018 0.455099791288376
0.685100317001343 0.323400378227234
0.691999912261963 0.209900051355362
0.701899290084839 0.124100156128407
0.710599899291992 0.0708999186754227
0.717900156974792 0.0374999493360519
0.725199997425079 0.0162000507116318
0.732900559902191 0.00709999678656459
0.739600360393524 0.00319999782368541
0.745500087738037 0.00109999603591859
0.751699864864349 0.000700000789947808
0.758699655532837 9.99997646431439e-05
0.763700664043427 9.99997646431439e-05
0.770100355148315 0
0.775700509548187 0
0.780799329280853 0
0.785799503326416 0
0.792201459407806 0
0.797899782657623 0
0.804800271987915 0
0.809200167655945 0
0.812899827957153 0
0.818100035190582 0
0.822101175785065 0
0.826399624347687 0
0.832300364971161 0
0.836400210857391 0
0.840200304985046 0
0.844599783420563 0
0.848399996757507 0
0.852299094200134 0
0.85599958896637 0
0.860499620437622 0
0.86379998922348 0
0.868000864982605 0
0.871500015258789 0
0.875200092792511 0
0.878299236297607 0
0.882199883460999 0
0.885300397872925 0
0.889100015163422 0
0.891299605369568 0
0.894499897956848 0
0.897800385951996 0
0.901099622249603 0
0.90420001745224 0
0.906900405883789 0
0.909799993038177 0
0.912400007247925 0
0.915799617767334 0
0.917799830436707 0
0.92080020904541 0
0.922800183296204 0
0.925799906253815 0
0.928100168704987 0
0.931100010871887 0
0.933400213718414 0
0.936099708080292 0
0.938700020313263 0
0.940900027751923 0
0.943800270557404 0
0.947499990463257 0
0.94980001449585 0
0.952699780464172 0
0.954299628734589 0
0.95660001039505 0
0.958299994468689 0
0.960800170898438 0
0.96260017156601 0
0.964899778366089 0
0.967299818992615 0
0.969299793243408 0
0.971700012683868 0
0.973999977111816 0
0.975699901580811 0
0.978600025177002 0
0.979599893093109 0
0.982200086116791 0
0.983699977397919 0
0.985699892044067 0
0.987500011920929 0
0.989099979400635 0
0.991299986839294 0
0.992699980735779 0
0.993799984455109 0
0.996200025081635 0
0.997300028800964 0
0.998199999332428 0
0.998799979686737 0
0.999800026416779 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.980218410491943 0.999899983406067
0.987721681594849 0.999599993228912
0.989768087863922 0.99779999256134
0.991814434528351 0.990700006484985
0.993178725242615 0.966400027275085
0.99499773979187 0.920600175857544
0.995907247066498 0.845100998878479
0.996361970901489 0.736000418663025
0.996361970901489 0.600697815418243
0.996361970901489 0.455099791288376
0.996816754341125 0.323400378227234
0.997044086456299 0.209900051355362
0.997044086456299 0.124100156128407
0.997271478176117 0.0708999186754227
0.997271478176117 0.0374999493360519
0.997498869895935 0.0162000507116318
0.997498869895935 0.00709999678656459
0.997498869895935 0.00319999782368541
0.997953593730927 0.00109999603591859
0.997953593730927 0.000700000789947808
0.998180985450745 9.99997646431439e-05
0.998408377170563 9.99997646431439e-05
0.998408377170563 0
0.998635768890381 0
0.998863101005554 0
0.999090492725372 0
0.999090492725372 0
0.999090492725372 0
0.99931788444519 0
0.99931788444519 0
0.99931788444519 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999545276165009 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
0.999772608280182 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.299319982528687 0.999899983406067
0.435897499322891 0.999599993228912
0.518576264381409 0.99779999256134
0.577708005905151 0.990700006484985
0.634746313095093 0.966400027275085
0.672946155071259 0.920600175857544
0.698064386844635 0.845100998878479
0.714285731315613 0.736000418663025
0.730507671833038 0.600697815418243
0.744636595249176 0.455099791288376
0.757718980312347 0.323400378227234
0.764520943164825 0.209900051355362
0.77394038438797 0.124100156128407
0.781266450881958 0.0708999186754227
0.787545680999756 0.0374999493360519
0.795395016670227 0.0162000507116318
0.802721202373505 0.00709999678656459
0.809523820877075 0.00319999782368541
0.816326677799225 0.00109999603591859
0.823652863502502 0.000700000789947808
0.829408705234528 9.99997646431439e-05
0.836734592914581 9.99997646431439e-05
0.839874565601349 0
0.841444253921509 0
0.842490613460541 0
0.847200393676758 0
0.852956712245941 0
0.858189523220062 0
0.862898886203766 0
0.86446875333786 0
0.870225191116333 0
0.87284129858017 0
0.87807422876358 0
0.883830308914185 0
0.889063239097595 0
0.892203032970428 0
0.894819438457489 0
0.899529159069061 0
0.902145445346832 0
0.903191983699799 0
0.905285179615021 0
0.908948183059692 0
0.91104120016098 0
0.913657784461975 0
0.916797459125519 0
0.917320787906647 0
0.918367326259613 0
0.920983791351318 0
0.923076927661896 0
0.925170063972473 0
0.926216661930084 0
0.92883312702179 0
0.931972801685333 0
0.935112535953522 0
0.937205672264099 0
0.93982207775116 0
0.941391944885254 0
0.941391944885254 0
0.945054829120636 0
0.947148025035858 0
0.948717951774597 0
0.949764549732208 0
0.951334357261658 0
0.952904224395752 0
0.954474091529846 0
0.954997360706329 0
0.95604395866394 0
0.958660364151001 0
0.960753560066223 0
0.962846696376801 0
0.966509699821472 0
0.967032968997955 0
0.967556238174438 0
0.969649374485016 0
0.97121924161911 0
0.971742570400238 0
0.972789108753204 0
0.973312377929688 0
0.974358975887299 0
0.976975381374359 0
0.97802197933197 0
0.978545248508453 0
0.979068577289581 0
0.981684982776642 0
0.983254849910736 0
0.983254849910736 0
0.985347986221313 0
0.985871255397797 0
0.988487720489502 0
0.990580856800079 0
0.991627395153046 0
0.994767129421234 0
0.996336996555328 0
0.996860265731812 0
0.998430132865906 0
0.998430132865906 0
0.998953402042389 0
0.999476730823517 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0354916453361511 0.999899983406067
0.0633974820375443 0.999599993228912
0.0929286777973175 0.99779999256134
0.118125185370445 0.990700006484985
0.145218223333359 0.966400027275085
0.165266945958138 0.920600175857544
0.186128377914429 0.845100998878479
0.208615556359291 0.736000418663025
0.232999160885811 0.600697815418243
0.253590255975723 0.455099791288376
0.276076406240463 0.323400378227234
0.290978252887726 0.209900051355362
0.31292313337326 0.124100156128407
0.332430243492126 0.0708999186754227
0.348956644535065 0.0374999493360519
0.364400088787079 0.0162000507116318
0.381468564271927 0.00709999678656459
0.396098643541336 0.00319999782368541
0.408019244670868 0.00109999603591859
0.421023905277252 0.000700000789947808
0.436738014221191 9.99997646431439e-05
0.446220606565475 9.99997646431439e-05
0.461934447288513 0
0.476022690534592 0
0.489027351140976 0
0.499864161014557 0
0.514223992824554 0
0.526956558227539 0
0.542941451072693 0
0.554050326347351 0
0.561094284057617 0
0.573556661605835 0
0.581684410572052 0
0.590355038642883 0
0.603630065917969 0
0.61311149597168 0
0.622053563594818 0
0.631536304950714 0
0.640476226806641 0
0.650501072406769 0
0.659442126750946 0
0.669737458229065 0
0.677593886852264 0
0.687618374824524 0
0.695476233959198 0
0.705228447914124 0
0.712814450263977 0
0.722026407718658 0
0.729341924190521 0
0.738552987575531 0
0.743971288204193 0
0.751287043094635 0
0.75860196352005 0
0.765917241573334 0
0.773232460021973 0
0.779192507266998 0
0.786236524581909 0
0.793281078338623 0
0.800596177577972 0
0.804931044578552 0
0.812245786190033 0
0.817122638225555 0
0.82443767786026 0
0.829856336116791 0
0.837171673774719 0
0.843131959438324 0
0.849904954433441 0
0.85559469461441 0
0.860471427440643 0
0.86724454164505 0
0.875372409820557 0
0.881333112716675 0
0.888918995857239 0
0.892170131206512 0
0.897588789463043 0
0.901923716068268 0
0.908154964447021 0
0.91276079416275 0
0.91845029592514 0
0.923327028751373 0
0.928203761577606 0
0.934435129165649 0
0.940395474433899 0
0.943646788597107 0
0.950690805912018 0
0.953400135040283 0
0.959360480308533 0
0.963153600692749 0
0.967217564582825 0
0.971010565757751 0
0.974803566932678 0
0.979138433933258 0
0.982118666172028 0
0.984827935695648 0
0.990517497062683 0
0.993497669696808 0
0.99566513299942 0
0.99701976776123 0
0.999458134174347 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/RNN_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.587600529193878 0.86989963054657
0.657400727272034 0.581799387931824
0.707800030708313 0.295099377632141
0.746099948883057 0.112799949944019
0.775199353694916 0.0333000086247921
0.801200389862061 0.0080999843776226
0.824899792671204 0.00150000129360706
0.847099602222443 9.9999931990169e-05
0.867100179195404 9.9999931990169e-05
0.884100019931793 0
0.900899827480316 0
0.915500223636627 0
0.929499983787537 0
0.943100392818451 0
0.955800175666809 0
0.967299997806549 0
0.977199792861938 0
0.987100005149841 0
0.994400024414062 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.993569135665894 0.86989963054657
0.996784567832947 0.581799387931824
0.998621940612793 0.295099377632141
0.999081313610077 0.112799949944019
0.999540627002716 0.0333000086247921
0.999540627002716 0.0080999843776226
0.99977034330368 0.00150000129360706
0.99977034330368 9.9999931990169e-05
0.99977034330368 9.9999931990169e-05
0.99977034330368 0
0.99977034330368 0
0.99977034330368 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.641303837299347 0.86989963054657
0.817135572433472 0.581799387931824
0.881074011325836 0.295099377632141
0.913682878017426 0.112799949944019
0.932864546775818 0.0333000086247921
0.943094611167908 0.0080999843776226
0.952685415744781 0.00150000129360706
0.959079265594482 9.9999931990169e-05
0.964194357395172 9.9999931990169e-05
0.968670070171356 0
0.973785161972046 0
0.976342737674713 0
0.980179011821747 0
0.985933482646942 0
0.990409195423126 0
0.992966771125793 0
0.994245529174805 0
0.998721241950989 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.134002909064293 0.86989963054657
0.234198927879333 0.581799387931824
0.331210017204285 0.295099377632141
0.412052839994431 0.112799949944019
0.475502192974091 0.0333000086247921
0.535276830196381 0.0080999843776226
0.589418053627014 0.00150000129360706
0.641351640224457 9.9999931990169e-05
0.688388645648956 9.9999931990169e-05
0.728319823741913 0
0.767516076564789 0
0.80230313539505 0
0.834884822368622 0
0.865997076034546 0
0.895394384860992 0
0.922586977481842 0
0.946349799633026 0
0.968887805938721 0
0.986281216144562 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Tweak/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.447500109672546 0.783400002121925
% 0.473299890756607 0.494100029021502
% 0.490600109100342 0.327199991047382
% 0.503200888633728 0.246900019422173
% 0.515900850296021 0.202800001576543
% 0.527500748634338 0.167200002446771
% 0.537600159645081 0.132799994572997
% 0.547099113464355 0.104900002479553
% 0.555800318717957 0.0820000032894313
% 0.564800262451172 0.0644999981857836
% 0.573701679706573 0.0486000006087124
% 0.584498822689056 0.0371000001206994
% 0.59400075674057 0.0270999987144023
% 0.601998925209045 0.0207999977166764
% 0.612200677394867 0.0155999976559542
% 0.619699358940125 0.011999997892417
% 0.62710052728653 0.00909999769646674
% 0.636499166488647 0.00599999778205529
% 0.644501745700836 0.003999998269137
% 0.652601957321167 0.00239999882178381
% 0.66220086812973 0.00169999924255535
% 0.671200752258301 0.000999999581836164
% 0.679499447345734 0.000899999658577144
% 0.688299894332886 0.000499999849125743
% 0.696400940418243 0.000399999867659062
% 0.704798936843872 0.000299999944400042
% 0.711000561714172 0.000299999944400042
% 0.719699680805206 0.000199999962933362
% 0.727699518203735 0.000199999962933362
% 0.736500382423401 0.000199999962933362
% 0.744800090789795 0.000199999962933362
% 0.750899314880371 0.000199999962933362
% 0.758598744869232 9.99999814666808e-05
% 0.764999449253082 9.99999814666808e-05
% 0.769600808620453 0
% 0.774900138378143 0
% 0.779898464679718 0
% 0.787499487400055 0
% 0.794799387454987 0
% 0.7991002202034 0
% 0.805500626564026 0
% 0.81080025434494 0
% 0.81650048494339 0
% 0.823599815368652 0
% 0.830400884151459 0
% 0.836700856685638 0
% 0.843499720096588 0
% 0.849100589752197 0
% 0.854699432849884 0
% 0.860499918460846 0
% 0.864899635314941 0
% 0.870700001716614 0
% 0.874699711799622 0
% 0.879199802875519 0
% 0.883100688457489 0
% 0.887600660324097 0
% 0.892099976539612 0
% 0.896399617195129 0
% 0.901300609111786 0
% 0.905599594116211 0
% 0.909799337387085 0
% 0.9144007563591 0
% 0.918100416660309 0
% 0.921100199222565 0
% 0.924899637699127 0
% 0.927500069141388 0
% 0.931699812412262 0
% 0.93520051240921 0
% 0.938399910926819 0
% 0.940899789333344 0
% 0.944199979305267 0
% 0.946799635887146 0
% 0.949100196361542 0
% 0.951799988746643 0
% 0.955399811267853 0
% 0.958599925041199 0
% 0.960700213909149 0
% 0.963399827480316 0
% 0.9653000831604 0
% 0.968100011348724 0
% 0.970700025558472 0
% 0.97350001335144 0
% 0.976100027561188 0
% 0.977899789810181 0
% 0.980700016021729 0
% 0.982899785041809 0
% 0.984499990940094 0
% 0.986899971961975 0
% 0.988300025463104 0
% 0.990400016307831 0
% 0.991999983787537 0
% 0.993799984455109 0
% 0.994899988174438 0
% 0.996200025081635 0
% 0.99669998884201 0
% 0.997500002384186 0
% 0.998300015926361 0
% 0.999000012874603 0
% 0.999599993228912 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.502198457717896 0.783400002121925
% 0.530000984668732 0.494100029021502
% 0.547200322151184 0.327199991047382
% 0.559600114822388 0.246900019422173
% 0.572099685668945 0.202800001576543
% 0.583599269390106 0.167200002446771
% 0.593599855899811 0.132799994572997
% 0.602599740028381 0.104900002479553
% 0.610501527786255 0.0820000032894313
% 0.618101537227631 0.0644999981857836
% 0.626399874687195 0.0486000006087124
% 0.634799242019653 0.0371000001206994
% 0.644099712371826 0.0270999987144023
% 0.652100205421448 0.0207999977166764
% 0.66130006313324 0.0155999976559542
% 0.668500244617462 0.011999997892417
% 0.675900280475616 0.00909999769646674
% 0.684800803661346 0.00599999778205529
% 0.692298710346222 0.003999998269137
% 0.699700176715851 0.00239999882178381
% 0.708899915218353 0.00169999924255535
% 0.715999245643616 0.000999999581836164
% 0.724100112915039 0.000899999658577144
% 0.731301009654999 0.000499999849125743
% 0.739101827144623 0.000399999867659062
% 0.746099352836609 0.000299999944400042
% 0.752700686454773 0.000299999944400042
% 0.761099755764008 0.000199999962933362
% 0.768300116062164 0.000199999962933362
% 0.776301622390747 0.000199999962933362
% 0.783700168132782 0.000199999962933362
% 0.78889936208725 0.000199999962933362
% 0.795399487018585 9.99999814666808e-05
% 0.801598966121674 9.99999814666808e-05
% 0.806100606918335 0
% 0.810200452804565 0
% 0.815499722957611 0
% 0.822199046611786 0
% 0.829000890254974 0
% 0.832800209522247 0
% 0.838099420070648 0
% 0.843000590801239 0
% 0.847300291061401 0
% 0.853000402450562 0
% 0.858400285243988 0
% 0.863400220870972 0
% 0.868899703025818 0
% 0.873099982738495 0
% 0.878400564193726 0
% 0.883200168609619 0
% 0.886900007724762 0
% 0.891700029373169 0
% 0.895699620246887 0
% 0.900299727916718 0
% 0.903999984264374 0
% 0.907600462436676 0
% 0.911699593067169 0
% 0.915600299835205 0
% 0.919199407100677 0
% 0.922600269317627 0
% 0.925699889659882 0
% 0.929100275039673 0
% 0.931800305843353 0
% 0.934299886226654 0
% 0.937699794769287 0
% 0.940100073814392 0
% 0.94329971075058 0
% 0.946300506591797 0
% 0.949000298976898 0
% 0.951799929141998 0
% 0.95520031452179 0
% 0.95740008354187 0
% 0.959500014781952 0
% 0.961599886417389 0
% 0.964599907398224 0
% 0.967000007629395 0
% 0.968800008296967 0
% 0.971000015735626 0
% 0.972800016403198 0
% 0.975099980831146 0
% 0.976899921894073 0
% 0.979099988937378 0
% 0.981100022792816 0
% 0.982199788093567 0
% 0.984200000762939 0
% 0.98580002784729 0
% 0.986800014972687 0
% 0.989300012588501 0
% 0.990499973297119 0
% 0.99210000038147 0
% 0.993399977684021 0
% 0.994799971580505 0
% 0.995999991893768 0
% 0.996599972248077 0
% 0.997099995613098 0
% 0.99779999256134 0
% 0.998499989509583 0
% 0.999100029468536 0
% 0.999800026416779 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.447500109672546 0.895000004768372
% 0.473299890756607 0.729999929666519
% 0.490600109100342 0.598000025749207
% 0.503200888633728 0.487000009417534
% 0.515900850296021 0.401000007987022
% 0.527500748634338 0.33400000333786
% 0.537600159645081 0.273000007867813
% 0.547099113464355 0.228000018000603
% 0.555800318717957 0.183999996632338
% 0.564800262451172 0.144999997317791
% 0.573701679706573 0.113000005111098
% 0.584498822689056 0.0900000009685755
% 0.59400075674057 0.0680000010877848
% 0.601998925209045 0.0570000018924475
% 0.612200677394867 0.0390000022947788
% 0.619699358940125 0.0320000011473894
% 0.62710052728653 0.0250000001862645
% 0.636499166488647 0.0190000001341105
% 0.644501745700836 0.0109999997541308
% 0.652601957321167 0.00899999979883432
% 0.66220086812973 0.00899999979883432
% 0.671200752258301 0.00699999984353781
% 0.679499447345734 0.00599999986588955
% 0.688299894332886 0.00599999986588955
% 0.696400940418243 0.00599999986588955
% 0.704798936843872 0.00499999988824129
% 0.711000561714172 0.00499999988824129
% 0.719699680805206 0.00399999991059303
% 0.727699518203735 0.00299999993294477
% 0.736500382423401 0.00199999995529652
% 0.744800090789795 0.00199999995529652
% 0.750899314880371 0.00199999995529652
% 0.758598744869232 0.000999999977648258
% 0.764999449253082 0
% 0.769600808620453 0
% 0.774900138378143 0
% 0.779898464679718 0
% 0.787499487400055 0
% 0.794799387454987 0
% 0.7991002202034 0
% 0.805500626564026 0
% 0.81080025434494 0
% 0.81650048494339 0
% 0.823599815368652 0
% 0.830400884151459 0
% 0.836700856685638 0
% 0.843499720096588 0
% 0.849100589752197 0
% 0.854699432849884 0
% 0.860499918460846 0
% 0.864899635314941 0
% 0.870700001716614 0
% 0.874699711799622 0
% 0.879199802875519 0
% 0.883100688457489 0
% 0.887600660324097 0
% 0.892099976539612 0
% 0.896399617195129 0
% 0.901300609111786 0
% 0.905599594116211 0
% 0.909799337387085 0
% 0.9144007563591 0
% 0.918100416660309 0
% 0.921100199222565 0
% 0.924899637699127 0
% 0.927500069141388 0
% 0.931699812412262 0
% 0.93520051240921 0
% 0.938399910926819 0
% 0.940899789333344 0
% 0.944199979305267 0
% 0.946799635887146 0
% 0.949100196361542 0
% 0.951799988746643 0
% 0.955399811267853 0
% 0.958599925041199 0
% 0.960700213909149 0
% 0.963399827480316 0
% 0.9653000831604 0
% 0.968100011348724 0
% 0.970700025558472 0
% 0.97350001335144 0
% 0.976100027561188 0
% 0.977899789810181 0
% 0.980700016021729 0
% 0.982899785041809 0
% 0.984499990940094 0
% 0.986899971961975 0
% 0.988300025463104 0
% 0.990400016307831 0
% 0.991999983787537 0
% 0.993799984455109 0
% 0.994899988174438 0
% 0.996200025081635 0
% 0.99669998884201 0
% 0.997500002384186 0
% 0.998300015926361 0
% 0.999000012874603 0
% 0.999599993228912 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.502198457717896 0.895000004768372
0.530000984668732 0.729999929666519
0.547200322151184 0.598000025749207
0.559600114822388 0.487000009417534
0.572099685668945 0.401000007987022
0.583599269390106 0.33400000333786
0.593599855899811 0.273000007867813
0.602599740028381 0.228000018000603
0.610501527786255 0.183999996632338
0.618101537227631 0.144999997317791
0.626399874687195 0.113000005111098
0.634799242019653 0.0900000009685755
0.644099712371826 0.0680000010877848
0.652100205421448 0.0570000018924475
0.66130006313324 0.0390000022947788
0.668500244617462 0.0320000011473894
0.675900280475616 0.0250000001862645
0.684800803661346 0.0190000001341105
0.692298710346222 0.0109999997541308
0.699700176715851 0.00899999979883432
0.708899915218353 0.00899999979883432
0.715999245643616 0.00699999984353781
0.724100112915039 0.00599999986588955
0.731301009654999 0.00599999986588955
0.739101827144623 0.00599999986588955
0.746099352836609 0.00499999988824129
0.752700686454773 0.00499999988824129
0.761099755764008 0.00399999991059303
0.768300116062164 0.00299999993294477
0.776301622390747 0.00199999995529652
0.783700168132782 0.00199999995529652
0.78889936208725 0.00199999995529652
0.795399487018585 0.000999999977648258
0.801598966121674 0
0.806100606918335 0
0.810200452804565 0
0.815499722957611 0
0.822199046611786 0
0.829000890254974 0
0.832800209522247 0
0.838099420070648 0
0.843000590801239 0
0.847300291061401 0
0.853000402450562 0
0.858400285243988 0
0.863400220870972 0
0.868899703025818 0
0.873099982738495 0
0.878400564193726 0
0.883200168609619 0
0.886900007724762 0
0.891700029373169 0
0.895699620246887 0
0.900299727916718 0
0.903999984264374 0
0.907600462436676 0
0.911699593067169 0
0.915600299835205 0
0.919199407100677 0
0.922600269317627 0
0.925699889659882 0
0.929100275039673 0
0.931800305843353 0
0.934299886226654 0
0.937699794769287 0
0.940100073814392 0
0.94329971075058 0
0.946300506591797 0
0.949000298976898 0
0.951799929141998 0
0.95520031452179 0
0.95740008354187 0
0.959500014781952 0
0.961599886417389 0
0.964599907398224 0
0.967000007629395 0
0.968800008296967 0
0.971000015735626 0
0.972800016403198 0
0.975099980831146 0
0.976899921894073 0
0.979099988937378 0
0.981100022792816 0
0.982199788093567 0
0.984200000762939 0
0.98580002784729 0
0.986800014972687 0
0.989300012588501 0
0.990499973297119 0
0.99210000038147 0
0.993399977684021 0
0.994799971580505 0
0.995999991893768 0
0.996599972248077 0
0.997099995613098 0
0.99779999256134 0
0.998499989509583 0
0.999100029468536 0
0.999800026416779 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.934190332889557 0.895000004768372
0.953584671020508 0.729999929666519
0.960122048854828 0.598000025749207
0.964916110038757 0.487000009417534
0.96905642747879 0.401000007987022
0.973196685314178 0.33400000333786
0.976247549057007 0.273000007867813
0.978426694869995 0.228000018000603
0.979952037334442 0.183999996632338
0.981477439403534 0.144999997317791
0.982784926891327 0.113000005111098
0.984528243541718 0.0900000009685755
0.985835671424866 0.0680000010877848
0.986489415168762 0.0570000018924475
0.987361073493958 0.0390000022947788
0.987796902656555 0.0320000011473894
0.988450646400452 0.0250000001862645
0.988886475563049 0.0190000001341105
0.989322304725647 0.0109999997541308
0.989976108074188 0.00899999979883432
0.991283476352692 0.00899999979883432
0.992590963840485 0.00699999984353781
0.993244707584381 0.00599999986588955
0.99346262216568 0.00599999986588955
0.99346262216568 0.00599999986588955
0.993898451328278 0.00499999988824129
0.994116365909576 0.00499999988824129
0.994116365909576 0.00399999991059303
0.994334280490875 0.00299999993294477
0.994988024234772 0.00199999995529652
0.995205938816071 0.00199999995529652
0.995423853397369 0.00199999995529652
0.995641767978668 0.000999999977648258
0.995859682559967 0
0.995859682559967 0
0.995859682559967 0
0.996513426303864 0
0.996731340885162 0
0.997167110443115 0
0.997167110443115 0
0.997167110443115 0
0.997602939605713 0
0.997602939605713 0
0.997602939605713 0
0.997820854187012 0
0.998038768768311 0
0.998038768768311 0
0.998256683349609 0
0.998256683349609 0
0.998474597930908 0
0.998474597930908 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.998910427093506 0
0.999128341674805 0
0.999346256256104 0
0.999346256256104 0
0.999346256256104 0
0.999346256256104 0
0.999346256256104 0
0.999346256256104 0
0.999346256256104 0
0.999564170837402 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
0.999782085418701 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.335378408432007 0.895000004768372
0.412406235933304 0.729999929666519
0.459441035985947 0.598000025749207
0.493523955345154 0.487000009417534
0.522835969924927 0.401000007987022
0.546011626720428 0.33400000333786
0.56850790977478 0.273000007867813
0.587593495845795 0.228000018000603
0.601226925849915 0.183999996632338
0.617587029933929 0.144999997317791
0.630538105964661 0.113000005111098
0.644171953201294 0.0900000009685755
0.65507847070694 0.0680000010877848
0.665985226631165 0.0570000018924475
0.67552787065506 0.0390000022947788
0.686434626579285 0.0320000011473894
0.693251132965088 0.0250000001862645
0.705521047115326 0.0190000001341105
0.717791676521301 0.0109999997541308
0.721882045269012 0.00899999979883432
0.729379832744598 0.00899999979883432
0.739604532718658 0.00699999984353781
0.745739459991455 0.00599999986588955
0.752555727958679 0.00599999986588955
0.758691370487213 0.00599999986588955
0.770961165428162 0.00499999988824129
0.779822587966919 0.00499999988824129
0.785276234149933 0.00399999991059303
0.789365947246552 0.00299999993294477
0.796864211559296 0.00199999995529652
0.803680658340454 0.00199999995529652
0.810497760772705 0.00199999995529652
0.815950930118561 0.000999999977648258
0.819359421730042 0
0.820722758769989 0
0.827539205551147 0
0.833674311637878 0
0.839127361774445 0
0.843217313289642 0
0.851397395133972 0
0.856850624084473 0
0.863667249679565 0
0.867757558822632 0
0.872528970241547 0
0.882072269916534 0
0.886844038963318 0
0.89093405008316 0
0.895023882389069 0
0.896387100219727 0
0.899114072322845 0
0.902521967887878 0
0.905930459499359 0
0.909338772296906 0
0.913428604602814 0
0.917518734931946 0
0.921608805656433 0
0.925698697566986 0
0.929107010364532 0
0.933197021484375 0
0.935241997241974 0
0.93865031003952 0
0.942058682441711 0
0.944785296916962 0
0.944785296916962 0
0.946830272674561 0
0.947511911392212 0
0.950238585472107 0
0.952283561229706 0
0.955010235309601 0
0.956373572349548 0
0.959100186824799 0
0.960463523864746 0
0.961145222187042 0
0.963190197944641 0
0.967961847782135 0
0.970006823539734 0
0.970006823539734 0
0.971370160579681 0
0.97341513633728 0
0.977505087852478 0
0.979550123214722 0
0.980913400650024 0
0.982276737689972 0
0.982958436012268 0
0.985003411769867 0
0.985685050487518 0
0.987730085849762 0
0.988411724567413 0
0.989093363285065 0
0.991138398647308 0
0.99182003736496 0
0.993183374404907 0
0.993865013122559 0
0.997955024242401 0
0.998636662960052 0
0.998636662960052 0
0.998636662960052 0
0.998636662960052 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0334684997797012 0.895000004768372
0.0534989945590496 0.729999929666519
0.0709939450025558 0.598000025749207
0.0940669551491737 0.487000009417534
0.108519271016121 0.401000007987022
0.125506892800331 0.33400000333786
0.144776865839958 0.273000007867813
0.160243481397629 0.228000018000603
0.174949407577515 0.183999996632338
0.188387364149094 0.144999997317791
0.198782935738564 0.113000005111098
0.209178492426872 0.0900000009685755
0.223884329199791 0.0680000010877848
0.239097639918327 0.0570000018924475
0.251521378755569 0.0390000022947788
0.26419922709465 0.0320000011473894
0.280425906181335 0.0250000001862645
0.294371694326401 0.0190000001341105
0.307809501886368 0.0109999997541308
0.319726228713989 0.00899999979883432
0.333671599626541 0.00899999979883432
0.343560099601746 0.00699999984353781
0.358012348413467 0.00599999986588955
0.371196657419205 0.00599999986588955
0.381846040487289 0.00599999986588955
0.396298140287399 0.00499999988824129
0.407961398363113 0.00499999988824129
0.4208924472332 0.00399999991059303
0.433062881231308 0.00299999993294477
0.445994108915329 0.00199999995529652
0.4566430747509 0.00199999995529652
0.469827651977539 0.00199999995529652
0.479969561100006 0.000999999977648258
0.492393523454666 0
0.506339550018311 0
0.520536303520203 0
0.531947016716003 0
0.541074156761169 0
0.55299174785614 0
0.565669178962708 0
0.580375850200653 0
0.591785669326782 0
0.601674318313599 0
0.61257529258728 0
0.626774311065674 0
0.636663436889648 0
0.64731228351593 0
0.658215641975403 0
0.668610274791718 0
0.680020749568939 0
0.693965137004852 0
0.702079296112061 0
0.712221086025238 0
0.721348881721497 0
0.729209125041962 0
0.739604234695435 0
0.750507235527039 0
0.761663496494293 0
0.770537316799164 0
0.782454490661621 0
0.790060997009277 0
0.796146154403687 0
0.805273950099945 0
0.812880218029022 0
0.818458199501038 0
0.823782444000244 0
0.831136107444763 0
0.839502692222595 0
0.845334827899933 0
0.854208648204803 0
0.861308097839355 0
0.867646992206573 0
0.874746561050415 0
0.882352709770203 0
0.889198660850525 0
0.895283997058868 0
0.901622831821442 0
0.90821498632431 0
0.914553761482239 0
0.919117569923401 0
0.924949288368225 0
0.928498983383179 0
0.934584081172943 0
0.940162181854248 0
0.946754574775696 0
0.951318442821503 0
0.95841783285141 0
0.961713969707489 0
0.965010166168213 0
0.971348881721497 0
0.97489857673645 0
0.977941155433655 0
0.981997966766357 0
0.98351925611496 0
0.986815392971039 0
0.990365087985992 0
0.991632878780365 0
0.995436131954193 0
0.9974644780159 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Tweak/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.503998339176178 0.392600004374981
% 0.558300197124481 0.15779999550432
% 0.604701042175293 0.0772000029683113
% 0.651600539684296 0.0357000016607344
% 0.691599369049072 0.0167999988305382
% 0.730800211429596 0.00669999847887084
% 0.764300107955933 0.00249999894294888
% 0.795499682426453 0.000899999658577144
% 0.825100302696228 0.000699999753851443
% 0.855300188064575 0.000299999886192381
% 0.87939977645874 0
% 0.900599718093872 0
% 0.919799983501434 0
% 0.937599778175354 0
% 0.954699993133545 0
% 0.968500077724457 0
% 0.978799998760223 0
% 0.988600015640259 0
% 0.995599985122681 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.556700646877289 0.392600004374981
% 0.610799491405487 0.15779999550432
% 0.656296968460083 0.0772000029683113
% 0.699299871921539 0.0357000016607344
% 0.734700560569763 0.0167999988305382
% 0.771100223064423 0.00669999847887084
% 0.801199853420258 0.00249999894294888
% 0.828900098800659 0.000899999658577144
% 0.85530036687851 0.000699999753851443
% 0.879299402236938 0.000299999886192381
% 0.89849978685379 0
% 0.916700124740601 0
% 0.934099972248077 0
% 0.949900090694427 0
% 0.963300108909607 0
% 0.975300014019012 0
% 0.984300017356873 0
% 0.990800023078918 0
% 0.996399998664856 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.503998339176178 0.553000050783157
% 0.558300197124481 0.291999998688698
% 0.604701042175293 0.165000005811453
% 0.651600539684296 0.0920000068843365
% 0.691599369049072 0.04700000397861
% 0.730800211429596 0.026000002771616
% 0.764300107955933 0.00999999977648258
% 0.795499682426453 0.00399999991059303
% 0.825100302696228 0.00299999993294477
% 0.855300188064575 0.00199999995529652
% 0.87939977645874 0
% 0.900599718093872 0
% 0.919799983501434 0
% 0.937599778175354 0
% 0.954699993133545 0
% 0.968500077724457 0
% 0.978799998760223 0
% 0.988600015640259 0
% 0.995599985122681 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.556700646877289 0.553000050783157
0.610799491405487 0.291999998688698
0.656296968460083 0.165000005811453
0.699299871921539 0.0920000068843365
0.734700560569763 0.04700000397861
0.771100223064423 0.026000002771616
0.801199853420258 0.00999999977648258
0.828900098800659 0.00399999991059303
0.85530036687851 0.00299999993294477
0.879299402236938 0.00199999995529652
0.89849978685379 0
0.916700124740601 0
0.934099972248077 0
0.949900090694427 0
0.963300108909607 0
0.975300014019012 0
0.984300017356873 0
0.990800023078918 0
0.996399998664856 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.962276756763458 0.553000050783157
0.977232158184052 0.291999998688698
0.984375 0.165000005811453
0.98839282989502 0.0920000068843365
0.991517841815948 0.04700000397861
0.994419634342194 0.026000002771616
0.996651768684387 0.00999999977648258
0.996874988079071 0.00399999991059303
0.997767865657806 0.00299999993294477
0.998437523841858 0.00199999995529652
0.999107122421265 0
0.999330341815948 0
0.999553561210632 0
0.999553561210632 0
0.999553561210632 0
0.999776780605316 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.514768362045288 0.553000050783157
0.634318053722382 0.291999998688698
0.705344259738922 0.165000005811453
0.76371306180954 0.0920000068843365
0.803094208240509 0.04700000397861
0.828410863876343 0.026000002771616
0.850914180278778 0.00999999977648258
0.876230657100677 0.00399999991059303
0.891701817512512 0.00299999993294477
0.913502097129822 0.00199999995529652
0.925457298755646 0
0.942334711551666 0
0.957102656364441 0
0.965541481971741 0
0.973276972770691 0
0.98241913318634 0
0.98663854598999 0
0.9915611743927 0
0.997890293598175 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0978526026010513 0.553000050783157
0.184968367218971 0.291999998688698
0.251341879367828 0.165000005811453
0.321864038705826 0.0920000068843365
0.382869571447372 0.04700000397861
0.442410945892334 0.026000002771616
0.50024425983429 0.00999999977648258
0.557101249694824 0.00399999991059303
0.61737322807312 0.00299999993294477
0.673255980014801 0.00199999995529652
0.717422664165497 0
0.770376145839691 0
0.812835514545441 0
0.849438607692719 0
0.882869899272919 0
0.911908388137817 0
0.937286555767059 0
0.964860916137695 0
0.984626650810242 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/Tweak/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.49210000038147 0.553000050783157
0.551400125026703 0.291999998688698
0.594500780105591 0.165000005811453
0.636599779129028 0.0920000068843365
0.672999739646912 0.04700000397861
0.703897953033447 0.026000002771616
0.735898613929749 0.00999999977648258
0.767300426959991 0.00399999991059303
0.797299981117249 0.00299999993294477
0.826099395751953 0.00199999995529652
0.849500417709351 0
0.876999914646149 0
0.899900019168854 0
0.920300185680389 0
0.938400208950043 0
0.954599916934967 0
0.967699885368347 0
0.981700003147125 0
0.992900013923645 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.544500291347504 0.553000050783157
0.603901147842407 0.291999998688698
0.644400119781494 0.165000005811453
0.683300733566284 0.0920000068843365
0.715301215648651 0.04700000397861
0.744799911975861 0.026000002771616
0.772700488567352 0.00999999977648258
0.799299895763397 0.00399999991059303
0.826700568199158 0.00299999993294477
0.853299975395203 0.00199999995529652
0.87330037355423 0
0.89709997177124 0
0.916799783706665 0
0.933200001716614 0
0.947900176048279 0
0.961300015449524 0
0.972400009632111 0
0.984399974346161 0
0.993399977684021 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/chaffing3/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.486400246620178 0.316799879074097
% 0.519400298595428 0.262200951576233
% 0.543797433376312 0.236300095915794
% 0.561200380325317 0.221599951386452
% 0.577201306819916 0.211300387978554
% 0.589799582958221 0.20569983124733
% 0.600701689720154 0.201399981975555
% 0.611799001693726 0.198700174689293
% 0.621499300003052 0.197899952530861
% 0.630198955535889 0.196999967098236
% 0.639399468898773 0.196800112724304
% 0.646300196647644 0.196099907159805
% 0.652499318122864 0.195000126957893
% 0.659800589084625 0.193100050091743
% 0.665400624275208 0.191599652171135
% 0.674300491809845 0.187399849295616
% 0.67990118265152 0.183199495077133
% 0.687199771404266 0.17820031940937
% 0.693400621414185 0.171599730849266
% 0.698199093341827 0.165900155901909
% 0.702300846576691 0.160400316119194
% 0.707299590110779 0.154800072312355
% 0.712999820709229 0.15080001950264
% 0.718199074268341 0.146300077438354
% 0.72289913892746 0.142899751663208
% 0.727398753166199 0.14119952917099
% 0.731400907039642 0.139599800109863
% 0.735901713371277 0.138900250196457
% 0.741401016712189 0.138300329446793
% 0.745898187160492 0.138100445270538
% 0.749399244785309 0.137700259685516
% 0.753600299358368 0.137499824166298
% 0.758299887180328 0.137499824166298
% 0.761400938034058 0.137400209903717
% 0.765699565410614 0.137400209903717
% 0.768701076507568 0.137299925088882
% 0.772599935531616 0.137200325727463
% 0.776599705219269 0.137200325727463
% 0.780799031257629 0.137200325727463
% 0.784700751304626 0.137000188231468
% 0.788599729537964 0.13689997792244
% 0.791599869728088 0.13689997792244
% 0.794899106025696 0.136800721287727
% 0.798900663852692 0.136700123548508
% 0.80189973115921 0.136700123548508
% 0.8057000041008 0.136700123548508
% 0.809600651264191 0.136700123548508
% 0.813899874687195 0.136700123548508
% 0.817899703979492 0.136700123548508
% 0.821000754833221 0.136700123548508
% 0.824099004268646 0.136700123548508
% 0.828100204467773 0.136700123548508
% 0.831600189208984 0.136700123548508
% 0.834600389003754 0.136700123548508
% 0.838499128818512 0.136700123548508
% 0.842099785804749 0.136700123548508
% 0.845900297164917 0.136700123548508
% 0.848700284957886 0.136700123548508
% 0.851200222969055 0.136700123548508
% 0.853399395942688 0.136700123548508
% 0.856300175189972 0.136700123548508
% 0.858900368213654 0.136700123548508
% 0.862100005149841 0.136700123548508
% 0.865700364112854 0.136700123548508
% 0.868400394916534 0.136700123548508
% 0.870999991893768 0.136700123548508
% 0.874100685119629 0.136700123548508
% 0.876300394535065 0.136700123548508
% 0.879799783229828 0.136700123548508
% 0.882299482822418 0.136700123548508
% 0.885900020599365 0.136700123548508
% 0.889299690723419 0.136700123548508
% 0.892400085926056 0.136700123548508
% 0.895500183105469 0.136700123548508
% 0.898199498653412 0.136700123548508
% 0.900200068950653 0.136700123548508
% 0.90289980173111 0.136700123548508
% 0.906200110912323 0.136700123548508
% 0.909600079059601 0.136700123548508
% 0.91290009021759 0.136700123548508
% 0.915899813175201 0.136700123548508
% 0.919100224971771 0.136700123548508
% 0.923199594020844 0.136700123548508
% 0.926799833774567 0.136700123548508
% 0.930000007152557 0.136700123548508
% 0.933599829673767 0.136700123548508
% 0.9375 0.136700123548508
% 0.940799832344055 0.136700123548508
% 0.944399833679199 0.136700123548508
% 0.948300004005432 0.136700123548508
% 0.952600002288818 0.136700123548508
% 0.95639979839325 0.136700123548508
% 0.960899829864502 0.136700123548508
% 0.966299831867218 0.136700123548508
% 0.970200002193451 0.136700123548508
% 0.97409999370575 0.136700123548508
% 0.97869998216629 0.136700123548508
% 0.984300017356873 0.136700123548508
% 0.991500020027161 0.136700123548508
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.540600597858429 0.316799879074097
% 0.573099970817566 0.262200951576233
% 0.596399068832397 0.236300095915794
% 0.612601041793823 0.221599951386452
% 0.627700746059418 0.211300387978554
% 0.640000402927399 0.20569983124733
% 0.649999558925629 0.201399981975555
% 0.660398244857788 0.198700174689293
% 0.668600142002106 0.197899952530861
% 0.676797926425934 0.196999967098236
% 0.685701489448547 0.196800112724304
% 0.692199468612671 0.196099907159805
% 0.697700560092926 0.195000126957893
% 0.704398334026337 0.193100050091743
% 0.709398806095123 0.191599652171135
% 0.716800272464752 0.187399849295616
% 0.721300482749939 0.183199495077133
% 0.727500021457672 0.17820031940937
% 0.732999980449677 0.171599730849266
% 0.738000452518463 0.165900155901909
% 0.741299092769623 0.160400316119194
% 0.745500028133392 0.154800072312355
% 0.750699818134308 0.15080001950264
% 0.755499005317688 0.146300077438354
% 0.760000050067902 0.142899751663208
% 0.764600455760956 0.14119952917099
% 0.768499791622162 0.139599800109863
% 0.772300720214844 0.138900250196457
% 0.776300728321075 0.138300329446793
% 0.779900550842285 0.138100445270538
% 0.783500909805298 0.137700259685516
% 0.787199437618256 0.137499824166298
% 0.791200697422028 0.137499824166298
% 0.793699264526367 0.137400209903717
% 0.796800017356873 0.137400209903717
% 0.800099194049835 0.137299925088882
% 0.803500413894653 0.137200325727463
% 0.807099759578705 0.137200325727463
% 0.811098456382751 0.137200325727463
% 0.814700782299042 0.137000188231468
% 0.817799091339111 0.13689997792244
% 0.820999205112457 0.13689997792244
% 0.824400663375854 0.136800721287727
% 0.827200174331665 0.136700123548508
% 0.830099403858185 0.136700123548508
% 0.833100974559784 0.136700123548508
% 0.83650016784668 0.136700123548508
% 0.840099394321442 0.136700123548508
% 0.844200313091278 0.136700123548508
% 0.84710019826889 0.136700123548508
% 0.850100576877594 0.136700123548508
% 0.853601396083832 0.136700123548508
% 0.85629940032959 0.136700123548508
% 0.859198808670044 0.136700123548508
% 0.862099587917328 0.136700123548508
% 0.865400195121765 0.136700123548508
% 0.868800282478333 0.136700123548508
% 0.871299386024475 0.136700123548508
% 0.874099791049957 0.136700123548508
% 0.875799596309662 0.136700123548508
% 0.878699779510498 0.136700123548508
% 0.880800306797028 0.136700123548508
% 0.883799612522125 0.136700123548508
% 0.887300372123718 0.136700123548508
% 0.889099776744843 0.136700123548508
% 0.891699492931366 0.136700123548508
% 0.894500374794006 0.136700123548508
% 0.897000312805176 0.136700123548508
% 0.899300098419189 0.136700123548508
% 0.902000188827515 0.136700123548508
% 0.905199527740479 0.136700123548508
% 0.907999813556671 0.136700123548508
% 0.91070020198822 0.136700123548508
% 0.91379988193512 0.136700123548508
% 0.91629958152771 0.136700123548508
% 0.918099999427795 0.136700123548508
% 0.920900404453278 0.136700123548508
% 0.923299789428711 0.136700123548508
% 0.926400005817413 0.136700123548508
% 0.928799629211426 0.136700123548508
% 0.932099997997284 0.136700123548508
% 0.934400022029877 0.136700123548508
% 0.937299787998199 0.136700123548508
% 0.941500008106232 0.136700123548508
% 0.944500267505646 0.136700123548508
% 0.946900010108948 0.136700123548508
% 0.949299812316895 0.136700123548508
% 0.952600300312042 0.136700123548508
% 0.955200016498566 0.136700123548508
% 0.958499789237976 0.136700123548508
% 0.962400078773499 0.136700123548508
% 0.965600192546844 0.136700123548508
% 0.968699991703033 0.136700123548508
% 0.97320020198822 0.136700123548508
% 0.976800084114075 0.136700123548508
% 0.980099976062775 0.136700123548508
% 0.983500003814697 0.136700123548508
% 0.98799991607666 0.136700123548508
% 0.99370002746582 0.136700123548508
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.486400246620178 0.815300166606903
% 0.519400298595428 0.669800043106079
% 0.543797433376312 0.598598301410675
% 0.561200380325317 0.557401239871979
% 0.577201306819916 0.529598116874695
% 0.589799582958221 0.513997673988342
% 0.600701689720154 0.502799391746521
% 0.611799001693726 0.496498882770538
% 0.621499300003052 0.493999302387238
% 0.630198955535889 0.492000013589859
% 0.639399468898773 0.490700006484985
% 0.646300196647644 0.48879998922348
% 0.652499318122864 0.485799998044968
% 0.659800589084625 0.48100009560585
% 0.665400624275208 0.475200086832047
% 0.674300491809845 0.465900093317032
% 0.67990118265152 0.454499900341034
% 0.687199771404266 0.442399799823761
% 0.693400621414185 0.426600098609924
% 0.698199093341827 0.412299692630768
% 0.702300846576691 0.397599995136261
% 0.707299590110779 0.383300393819809
% 0.712999820709229 0.37269988656044
% 0.718199074268341 0.362800717353821
% 0.72289913892746 0.355299711227417
% 0.727398753166199 0.350699573755264
% 0.731400907039642 0.3475002348423
% 0.735901713371277 0.345200210809708
% 0.741401016712189 0.343600630760193
% 0.745898187160492 0.342599362134933
% 0.749399244785309 0.341500550508499
% 0.753600299358368 0.340400010347366
% 0.758299887180328 0.339899331331253
% 0.761400938034058 0.339200049638748
% 0.765699565410614 0.338700592517853
% 0.768701076507568 0.338300168514252
% 0.772599935531616 0.337599813938141
% 0.776599705219269 0.337200254201889
% 0.780799031257629 0.336700737476349
% 0.784700751304626 0.336099773645401
% 0.788599729537964 0.335999697446823
% 0.791599869728088 0.335900127887726
% 0.794899106025696 0.335799902677536
% 0.798900663852692 0.335599631071091
% 0.80189973115921 0.335599631071091
% 0.8057000041008 0.335599631071091
% 0.809600651264191 0.335599631071091
% 0.813899874687195 0.335599631071091
% 0.817899703979492 0.335599631071091
% 0.821000754833221 0.335599631071091
% 0.824099004268646 0.335599631071091
% 0.828100204467773 0.335599631071091
% 0.831600189208984 0.335599631071091
% 0.834600389003754 0.335599631071091
% 0.838499128818512 0.335599631071091
% 0.842099785804749 0.335599631071091
% 0.845900297164917 0.335599631071091
% 0.848700284957886 0.335599631071091
% 0.851200222969055 0.335599631071091
% 0.853399395942688 0.335599631071091
% 0.856300175189972 0.335599631071091
% 0.858900368213654 0.335599631071091
% 0.862100005149841 0.335599631071091
% 0.865700364112854 0.335599631071091
% 0.868400394916534 0.335599631071091
% 0.870999991893768 0.335599631071091
% 0.874100685119629 0.335599631071091
% 0.876300394535065 0.335599631071091
% 0.879799783229828 0.335599631071091
% 0.882299482822418 0.335599631071091
% 0.885900020599365 0.335599631071091
% 0.889299690723419 0.335599631071091
% 0.892400085926056 0.335599631071091
% 0.895500183105469 0.335599631071091
% 0.898199498653412 0.335599631071091
% 0.900200068950653 0.335599631071091
% 0.90289980173111 0.335599631071091
% 0.906200110912323 0.335599631071091
% 0.909600079059601 0.335599631071091
% 0.91290009021759 0.335599631071091
% 0.915899813175201 0.335599631071091
% 0.919100224971771 0.335599631071091
% 0.923199594020844 0.335599631071091
% 0.926799833774567 0.335599631071091
% 0.930000007152557 0.335599631071091
% 0.933599829673767 0.335599631071091
% 0.9375 0.335599631071091
% 0.940799832344055 0.335599631071091
% 0.944399833679199 0.335599631071091
% 0.948300004005432 0.335599631071091
% 0.952600002288818 0.335599631071091
% 0.95639979839325 0.335599631071091
% 0.960899829864502 0.335599631071091
% 0.966299831867218 0.335599631071091
% 0.970200002193451 0.335599631071091
% 0.97409999370575 0.335599631071091
% 0.97869998216629 0.335599631071091
% 0.984300017356873 0.335599631071091
% 0.991500020027161 0.335599631071091
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.540600597858429 0.815300166606903
0.573099970817566 0.669800043106079
0.596399068832397 0.598598301410675
0.612601041793823 0.557401239871979
0.627700746059418 0.529598116874695
0.640000402927399 0.513997673988342
0.649999558925629 0.502799391746521
0.660398244857788 0.496498882770538
0.668600142002106 0.493999302387238
0.676797926425934 0.492000013589859
0.685701489448547 0.490700006484985
0.692199468612671 0.48879998922348
0.697700560092926 0.485799998044968
0.704398334026337 0.48100009560585
0.709398806095123 0.475200086832047
0.716800272464752 0.465900093317032
0.721300482749939 0.454499900341034
0.727500021457672 0.442399799823761
0.732999980449677 0.426600098609924
0.738000452518463 0.412299692630768
0.741299092769623 0.397599995136261
0.745500028133392 0.383300393819809
0.750699818134308 0.37269988656044
0.755499005317688 0.362800717353821
0.760000050067902 0.355299711227417
0.764600455760956 0.350699573755264
0.768499791622162 0.3475002348423
0.772300720214844 0.345200210809708
0.776300728321075 0.343600630760193
0.779900550842285 0.342599362134933
0.783500909805298 0.341500550508499
0.787199437618256 0.340400010347366
0.791200697422028 0.339899331331253
0.793699264526367 0.339200049638748
0.796800017356873 0.338700592517853
0.800099194049835 0.338300168514252
0.803500413894653 0.337599813938141
0.807099759578705 0.337200254201889
0.811098456382751 0.336700737476349
0.814700782299042 0.336099773645401
0.817799091339111 0.335999697446823
0.820999205112457 0.335900127887726
0.824400663375854 0.335799902677536
0.827200174331665 0.335599631071091
0.830099403858185 0.335599631071091
0.833100974559784 0.335599631071091
0.83650016784668 0.335599631071091
0.840099394321442 0.335599631071091
0.844200313091278 0.335599631071091
0.84710019826889 0.335599631071091
0.850100576877594 0.335599631071091
0.853601396083832 0.335599631071091
0.85629940032959 0.335599631071091
0.859198808670044 0.335599631071091
0.862099587917328 0.335599631071091
0.865400195121765 0.335599631071091
0.868800282478333 0.335599631071091
0.871299386024475 0.335599631071091
0.874099791049957 0.335599631071091
0.875799596309662 0.335599631071091
0.878699779510498 0.335599631071091
0.880800306797028 0.335599631071091
0.883799612522125 0.335599631071091
0.887300372123718 0.335599631071091
0.889099776744843 0.335599631071091
0.891699492931366 0.335599631071091
0.894500374794006 0.335599631071091
0.897000312805176 0.335599631071091
0.899300098419189 0.335599631071091
0.902000188827515 0.335599631071091
0.905199527740479 0.335599631071091
0.907999813556671 0.335599631071091
0.91070020198822 0.335599631071091
0.91379988193512 0.335599631071091
0.91629958152771 0.335599631071091
0.918099999427795 0.335599631071091
0.920900404453278 0.335599631071091
0.923299789428711 0.335599631071091
0.926400005817413 0.335599631071091
0.928799629211426 0.335599631071091
0.932099997997284 0.335599631071091
0.934400022029877 0.335599631071091
0.937299787998199 0.335599631071091
0.941500008106232 0.335599631071091
0.944500267505646 0.335599631071091
0.946900010108948 0.335599631071091
0.949299812316895 0.335599631071091
0.952600300312042 0.335599631071091
0.955200016498566 0.335599631071091
0.958499789237976 0.335599631071091
0.962400078773499 0.335599631071091
0.965600192546844 0.335599631071091
0.968699991703033 0.335599631071091
0.97320020198822 0.335599631071091
0.976800084114075 0.335599631071091
0.980099976062775 0.335599631071091
0.983500003814697 0.335599631071091
0.98799991607666 0.335599631071091
0.99370002746582 0.335599631071091
};
% \addlegendentry{num(X)>1, malicous user=T}

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999769270420074 0.815300166606903
0.999769270420074 0.669800043106079
0.999769270420074 0.598598301410675
0.999769270420074 0.557401239871979
1 0.529598116874695
1 0.513997673988342
1 0.502799391746521
1 0.496498882770538
1 0.493999302387238
1 0.492000013589859
1 0.490700006484985
1 0.48879998922348
1 0.485799998044968
1 0.48100009560585
1 0.475200086832047
1 0.465900093317032
1 0.454499900341034
1 0.442399799823761
1 0.426600098609924
1 0.412299692630768
1 0.397599995136261
1 0.383300393819809
1 0.37269988656044
1 0.362800717353821
1 0.355299711227417
1 0.350699573755264
1 0.3475002348423
1 0.345200210809708
1 0.343600630760193
1 0.342599362134933
1 0.341500550508499
1 0.340400010347366
1 0.339899331331253
1 0.339200049638748
1 0.338700592517853
1 0.338300168514252
1 0.337599813938141
1 0.337200254201889
1 0.336700737476349
1 0.336099773645401
1 0.335999697446823
1 0.335900127887726
1 0.335799902677536
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.489528805017471 0.815300166606903
0.582460582256317 0.669800043106079
0.644632935523987 0.598598301410675
0.668848037719727 0.557401239871979
0.690445184707642 0.529598116874695
0.705496907234192 0.513997673988342
0.716623365879059 0.502799391746521
0.736910998821259 0.496498882770538
0.745419144630432 0.493999302387238
0.756544589996338 0.492000013589859
0.76374363899231 0.490700006484985
0.7696333527565 0.48879998922348
0.775523722171783 0.485799998044968
0.780759155750275 0.48100009560585
0.785340249538422 0.475200086832047
0.792539119720459 0.465900093317032
0.797775030136108 0.454499900341034
0.803010284900665 0.442399799823761
0.808900415897369 0.426600098609924
0.811518013477325 0.412299692630768
0.814136147499084 0.397599995136261
0.816099464893341 0.383300393819809
0.821989595890045 0.37269988656044
0.825916051864624 0.362800717353821
0.833115100860596 0.355299711227417
0.837696492671967 0.350699573755264
0.843586623668671 0.3475002348423
0.848167359828949 0.345200210809708
0.852748692035675 0.343600630760193
0.854057908058167 0.342599362134933
0.857329845428467 0.341500550508499
0.861910820007324 0.340400010347366
0.864528775215149 0.339899331331253
0.866491854190826 0.339200049638748
0.870418548583984 0.338700592517853
0.873691201210022 0.338300168514252
0.876963257789612 0.337599813938141
0.879581153392792 0.337200254201889
0.886125504970551 0.336700737476349
0.888743281364441 0.336099773645401
0.892670214176178 0.335999697446823
0.893324553966522 0.335900127887726
0.896596848964691 0.335799902677536
0.89725136756897 0.335599631071091
0.899869203567505 0.335599631071091
0.900523722171783 0.335599631071091
0.902487099170685 0.335599631071091
0.905104696750641 0.335599631071091
0.908376812934875 0.335599631071091
0.908376812934875 0.335599631071091
0.909685850143433 0.335599631071091
0.910994708538055 0.335599631071091
0.913612544536591 0.335599631071091
0.916884899139404 0.335599631071091
0.920811653137207 0.335599631071091
0.92212039232254 0.335599631071091
0.924083769321442 0.335599631071091
0.924738228321075 0.335599631071091
0.926047146320343 0.335599631071091
0.926701664924622 0.335599631071091
0.929319381713867 0.335599631071091
0.931282699108124 0.335599631071091
0.932591676712036 0.335599631071091
0.934554994106293 0.335599631071091
0.935209453105927 0.335599631071091
0.936518430709839 0.335599631071091
0.939790546894073 0.335599631071091
0.941099405288696 0.335599631071091
0.942408382892609 0.335599631071091
0.94437164068222 0.335599631071091
0.94437164068222 0.335599631071091
0.947643876075745 0.335599631071091
0.948298454284668 0.335599631071091
0.949607312679291 0.335599631071091
0.951570689678192 0.335599631071091
0.952225148677826 0.335599631071091
0.953534007072449 0.335599631071091
0.95549738407135 0.335599631071091
0.95811516046524 0.335599631071091
0.960078537464142 0.335599631071091
0.961387455463409 0.335599631071091
0.964659690856934 0.335599631071091
0.965968608856201 0.335599631071091
0.968586385250092 0.335599631071091
0.971204161643982 0.335599631071091
0.973167538642883 0.335599631071091
0.973821997642517 0.335599631071091
0.976439774036407 0.335599631071091
0.977748692035675 0.335599631071091
0.980366468429565 0.335599631071091
0.981675386428833 0.335599631071091
0.984947621822357 0.335599631071091
0.986910998821259 0.335599631071091
0.989528775215149 0.335599631071091
0.992801070213318 0.335599631071091
0.992801070213318 0.335599631071091
0.994764387607574 0.335599631071091
0.996073305606842 0.335599631071091
0.99738222360611 0.335599631071091
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0780570209026337 0.815300166606903
0.122764743864536 0.669800043106079
0.156355574727058 0.598598301410675
0.186321943998337 0.557401239871979
0.214596390724182 0.529598116874695
0.238762751221657 0.513997673988342
0.2588210105896 0.502799391746521
0.275736629962921 0.496498882770538
0.293378949165344 0.493999302387238
0.308845013380051 0.492000013589859
0.32769450545311 0.490700006484985
0.341469377279282 0.48879998922348
0.352827668190002 0.485799998044968
0.36660224199295 0.48100009560585
0.376751899719238 0.475200086832047
0.391976803541183 0.465900093317032
0.401160031557083 0.454499900341034
0.414209753274918 0.442399799823761
0.425326257944107 0.426600098609924
0.436442852020264 0.412299692630768
0.443692684173584 0.397599995136261
0.452875882387161 0.383300393819809
0.463267266750336 0.37269988656044
0.473900437355042 0.362800717353821
0.481633752584457 0.355299711227417
0.491058737039566 0.350699573755264
0.498551309108734 0.3475002348423
0.505557656288147 0.345200210809708
0.514016091823578 0.343600630760193
0.521749794483185 0.342599362134933
0.529241681098938 0.341500550508499
0.536731839179993 0.340400010347366
0.545432806015015 0.339899331331253
0.550990045070648 0.339200049638748
0.55678915977478 0.338700592517853
0.563797831535339 0.338300168514252
0.570566415786743 0.337599813938141
0.578299224376678 0.337200254201889
0.585790574550629 0.336700737476349
0.593040943145752 0.336099773645401
0.599323093891144 0.335999697446823
0.606573700904846 0.335900127887726
0.614065229892731 0.335799902677536
0.620106279850006 0.335599631071091
0.626389145851135 0.335599631071091
0.633397281169891 0.335599631071091
0.640889763832092 0.335599631071091
0.648380994796753 0.335599631071091
0.657322704792023 0.335599631071091
0.664331197738647 0.335599631071091
0.670855700969696 0.335599631071091
0.678588449954987 0.335599631071091
0.684389412403107 0.335599631071091
0.690430164337158 0.335599631071091
0.696471631526947 0.335599631071091
0.703721821308136 0.335599631071091
0.710971355438232 0.335599631071091
0.716771006584167 0.335599631071091
0.723054587841034 0.335599631071091
0.726921141147614 0.335599631071091
0.732962548732758 0.335599631071091
0.737554132938385 0.335599631071091
0.74407958984375 0.335599631071091
0.75181245803833 0.335599631071091
0.755679488182068 0.335599631071091
0.761478781700134 0.335599631071091
0.767762184143066 0.335599631071091
0.772837102413177 0.335599631071091
0.77791166305542 0.335599631071091
0.783711850643158 0.335599631071091
0.791445136070251 0.335599631071091
0.797003388404846 0.335599631071091
0.803286969661713 0.335599631071091
0.8102947473526 0.335599631071091
0.815370142459869 0.335599631071091
0.819719672203064 0.335599631071091
0.826002657413483 0.335599631071091
0.831077814102173 0.335599631071091
0.837360739707947 0.335599631071091
0.842435896396637 0.335599631071091
0.849927544593811 0.335599631071091
0.854519009590149 0.335599631071091
0.861044108867645 0.335599631071091
0.8702272772789 0.335599631071091
0.876510500907898 0.335599631071091
0.88158518075943 0.335599631071091
0.887143671512604 0.335599631071091
0.894151747226715 0.335599631071091
0.89995151758194 0.335599631071091
0.90695995092392 0.335599631071091
0.915901362895966 0.335599631071091
0.922426402568817 0.335599631071091
0.929192781448364 0.335599631071091
0.939101159572601 0.335599631071091
0.946592569351196 0.335599631071091
0.954567432403564 0.335599631071091
0.962058961391449 0.335599631071091
0.972450435161591 0.335599631071091
0.985741913318634 0.335599631071091
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/chaffing3/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.560701131820679 0.2394999563694
% 0.618098735809326 0.200900077819824
% 0.660499632358551 0.18380044400692
% 0.694398701190948 0.168100208044052
% 0.720799148082733 0.156299769878387
% 0.742000937461853 0.146300211548805
% 0.76289975643158 0.14050005376339
% 0.783100426197052 0.138400062918663
% 0.800398886203766 0.137200325727463
% 0.820400416851044 0.137000188231468
% 0.836499631404877 0.136700123548508
% 0.852299630641937 0.136700123548508
% 0.867299616336823 0.136700123548508
% 0.88429981470108 0.136700123548508
% 0.899000406265259 0.136700123548508
% 0.914199888706207 0.136700123548508
% 0.931499540805817 0.136700123548508
% 0.949699580669403 0.136700123548508
% 0.971099972724915 0.136700123548508
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.612600028514862 0.2394999563694
% 0.665200591087341 0.200900077819824
% 0.705399334430695 0.18380044400692
% 0.735199868679047 0.168100208044052
% 0.757899940013885 0.156299769878387
% 0.776899874210358 0.146300211548805
% 0.795399963855743 0.14050005376339
% 0.812699735164642 0.138400062918663
% 0.828399002552032 0.137200325727463
% 0.846599638462067 0.137000188231468
% 0.860300004482269 0.136700123548508
% 0.874799609184265 0.136700123548508
% 0.887900173664093 0.136700123548508
% 0.903099894523621 0.136700123548508
% 0.917899608612061 0.136700123548508
% 0.931099832057953 0.136700123548508
% 0.945700109004974 0.136700123548508
% 0.960300028324127 0.136700123548508
% 0.977100074291229 0.136700123548508
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.560701131820679 0.602299630641937
% 0.618098735809326 0.50069934129715
% 0.660499632358551 0.45740008354187
% 0.694398701190948 0.41730010509491
% 0.720799148082733 0.384900450706482
% 0.742000937461853 0.360599786043167
% 0.76289975643158 0.346899956464767
% 0.783100426197052 0.339899748563766
% 0.800398886203766 0.337200254201889
% 0.820400416851044 0.336500912904739
% 0.836499631404877 0.335900127887726
% 0.852299630641937 0.335599631071091
% 0.867299616336823 0.335599631071091
% 0.88429981470108 0.335599631071091
% 0.899000406265259 0.335599631071091
% 0.914199888706207 0.335599631071091
% 0.931499540805817 0.335599631071091
% 0.949699580669403 0.335599631071091
% 0.971099972724915 0.335599631071091
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.612600028514862 0.602299630641937
0.665200591087341 0.50069934129715
0.705399334430695 0.45740008354187
0.735199868679047 0.41730010509491
0.757899940013885 0.384900450706482
0.776899874210358 0.360599786043167
0.795399963855743 0.346899956464767
0.812699735164642 0.339899748563766
0.828399002552032 0.337200254201889
0.846599638462067 0.336500912904739
0.860300004482269 0.335900127887726
0.874799609184265 0.335599631071091
0.887900173664093 0.335599631071091
0.903099894523621 0.335599631071091
0.917899608612061 0.335599631071091
0.931099832057953 0.335599631071091
0.945700109004974 0.335599631071091
0.960300028324127 0.335599631071091
0.977100074291229 0.335599631071091
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999538660049438 0.602299630641937
0.999538660049438 0.50069934129715
0.999538660049438 0.45740008354187
0.999769330024719 0.41730010509491
0.999769330024719 0.384900450706482
0.999769330024719 0.360599786043167
0.999769330024719 0.346899956464767
0.999769330024719 0.339899748563766
0.999769330024719 0.337200254201889
0.999769330024719 0.336500912904739
0.999769330024719 0.335900127887726
0.999769330024719 0.335599631071091
0.999769330024719 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
1 0.335599631071091
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.665097534656525 0.602299630641937
0.751849055290222 0.50069934129715
0.794889271259308 0.45740008354187
0.814391374588013 0.41730010509491
0.8372563123703 0.384900450706482
0.855413734912872 0.360599786043167
0.870880782604218 0.346899956464767
0.890383303165436 0.339899748563766
0.900470674037933 0.337200254201889
0.911903142929077 0.336500912904739
0.920645773410797 0.335900127887726
0.928715527057648 0.335599631071091
0.934767961502075 0.335599631071091
0.944855391979218 0.335599631071091
0.954270362854004 0.335599631071091
0.961667776107788 0.335599631071091
0.97175520658493 0.335599631071091
0.979825139045715 0.335599631071091
0.989912569522858 0.335599631071091
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.192436501383781 0.602299630641937
0.287457913160324 0.50069934129715
0.368358194828033 0.45740008354187
0.43250373005867 0.41730010509491
0.478697776794434 0.384900450706482
0.517951309680939 0.360599786043167
0.556725919246674 0.346899956464767
0.591192185878754 0.339899748563766
0.624700725078583 0.337200254201889
0.664194405078888 0.336500912904739
0.694112002849579 0.335900127887726
0.725945234298706 0.335599631071091
0.755146324634552 0.335599631071091
0.787936568260193 0.335599631071091
0.819291830062866 0.335599631071091
0.848731100559235 0.335599631071091
0.879846811294556 0.335599631071091
0.912158727645874 0.335599631071091
0.948779284954071 0.335599631071091
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/chaffing4/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.515599370002747 0.167499870061874
% 0.547200858592987 0.139399737119675
% 0.567398428916931 0.126499637961388
% 0.584200799465179 0.117699973285198
% 0.598799884319305 0.112399972975254
% 0.61249828338623 0.107000023126602
% 0.622099816799164 0.09989994764328
% 0.633700907230377 0.0898001566529274
% 0.644400417804718 0.0780998542904854
% 0.653101086616516 0.0635999664664268
% 0.662600934505463 0.0496000573039055
% 0.670599043369293 0.034500028938055
% 0.678699731826782 0.0223000310361385
% 0.684199392795563 0.0138999950140715
% 0.690801501274109 0.00869997870177031
% 0.697600603103638 0.0051000053063035
% 0.703900635242462 0.00229999562725425
% 0.708801031112671 0.000599998980760574
% 0.713899910449982 0.000299999490380287
% 0.718701243400574 0.000199999529286288
% 0.723200798034668 9.99997646431439e-05
% 0.727199196815491 0
% 0.731499493122101 0
% 0.735599517822266 0
% 0.739199876785278 0
% 0.745199978351593 0
% 0.749998688697815 0
% 0.754299879074097 0
% 0.759400010108948 0
% 0.763601124286652 0
% 0.767999589443207 0
% 0.770599961280823 0
% 0.77379959821701 0
% 0.777601182460785 0
% 0.782100021839142 0
% 0.78510046005249 0
% 0.789300262928009 0
% 0.792800605297089 0
% 0.796899437904358 0
% 0.800300002098083 0
% 0.803998589515686 0
% 0.807301104068756 0
% 0.810501337051392 0
% 0.81410014629364 0
% 0.816400706768036 0
% 0.819400608539581 0
% 0.823200166225433 0
% 0.826200664043427 0
% 0.828699588775635 0
% 0.831799626350403 0
% 0.834999203681946 0
% 0.83780038356781 0
% 0.840499877929688 0
% 0.843000173568726 0
% 0.847099423408508 0
% 0.849501192569733 0
% 0.852299809455872 0
% 0.855000197887421 0
% 0.858199775218964 0
% 0.861499428749084 0
% 0.864099979400635 0
% 0.867299437522888 0
% 0.870200991630554 0
% 0.872200489044189 0
% 0.874499976634979 0
% 0.877600193023682 0
% 0.87969982624054 0
% 0.882800698280334 0
% 0.885299801826477 0
% 0.887800693511963 0
% 0.890899777412415 0
% 0.892999589443207 0
% 0.895500183105469 0
% 0.897900283336639 0
% 0.901200175285339 0
% 0.903500378131866 0
% 0.9064000248909 0
% 0.908599972724915 0
% 0.911700010299683 0
% 0.914799809455872 0
% 0.919000566005707 0
% 0.921800076961517 0
% 0.925500214099884 0
% 0.92840039730072 0
% 0.931900024414062 0
% 0.934299826622009 0
% 0.936999797821045 0
% 0.93970000743866 0
% 0.944200217723846 0
% 0.947399795055389 0
% 0.951599776744843 0
% 0.956300020217896 0
% 0.960399985313416 0
% 0.965300023555756 0
% 0.969500005245209 0
% 0.974500000476837 0
% 0.979300022125244 0
% 0.984499990940094 0
% 0.991500020027161 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.567899882793427 0.167499870061874
% 0.599197626113892 0.139399737119675
% 0.618900299072266 0.126499637961388
% 0.635301828384399 0.117699973285198
% 0.647800922393799 0.112399972975254
% 0.660900831222534 0.107000023126602
% 0.669299602508545 0.09989994764328
% 0.680398762226105 0.0898001566529274
% 0.690400123596191 0.0780998542904854
% 0.698399543762207 0.0635999664664268
% 0.706499695777893 0.0496000573039055
% 0.713900208473206 0.034500028938055
% 0.72029983997345 0.0223000310361385
% 0.725698709487915 0.0138999950140715
% 0.730999410152435 0.00869997870177031
% 0.73699939250946 0.0051000053063035
% 0.741799533367157 0.00229999562725425
% 0.745800733566284 0.000599998980760574
% 0.750499486923218 0.000299999490380287
% 0.754700303077698 0.000199999529286288
% 0.758797943592072 9.99997646431439e-05
% 0.762198746204376 0
% 0.766300737857819 0
% 0.769901096820831 0
% 0.773301005363464 0
% 0.779300510883331 0
% 0.783200442790985 0
% 0.786099791526794 0
% 0.791299998760223 0
% 0.795900225639343 0
% 0.799600124359131 0
% 0.801699101924896 0
% 0.804500162601471 0
% 0.80790102481842 0
% 0.81219881772995 0
% 0.814900159835815 0
% 0.818700075149536 0
% 0.821899831295013 0
% 0.825099587440491 0
% 0.828300416469574 0
% 0.831200778484344 0
% 0.834500193595886 0
% 0.837599635124207 0
% 0.840399622917175 0
% 0.843001186847687 0
% 0.845899999141693 0
% 0.849199414253235 0
% 0.851500809192657 0
% 0.8539999127388 0
% 0.856999397277832 0
% 0.860199391841888 0
% 0.862999975681305 0
% 0.864999711513519 0
% 0.867800176143646 0
% 0.871300995349884 0
% 0.873400866985321 0
% 0.876299798488617 0
% 0.878399908542633 0
% 0.881799876689911 0
% 0.884399592876434 0
% 0.886400401592255 0
% 0.889099538326263 0
% 0.890999794006348 0
% 0.893700182437897 0
% 0.89579963684082 0
% 0.898599624633789 0
% 0.899999678134918 0
% 0.902699410915375 0
% 0.905099809169769 0
% 0.906999528408051 0
% 0.90930038690567 0
% 0.910699903964996 0
% 0.912400603294373 0
% 0.914200007915497 0
% 0.91729998588562 0
% 0.919300198554993 0
% 0.922500014305115 0
% 0.924500167369843 0
% 0.927099704742432 0
% 0.93010002374649 0
% 0.933999419212341 0
% 0.936200201511383 0
% 0.939699590206146 0
% 0.942200005054474 0
% 0.94489997625351 0
% 0.946899831295013 0
% 0.950000405311584 0
% 0.952300190925598 0
% 0.955699980258942 0
% 0.958100080490112 0
% 0.961199879646301 0
% 0.965099990367889 0
% 0.967999875545502 0
% 0.972200095653534 0
% 0.976099789142609 0
% 0.980300009250641 0
% 0.983900010585785 0
% 0.988499879837036 0
% 0.994000017642975 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.515599370002747 0.410800188779831
% 0.547200858592987 0.33389937877655
% 0.567398428916931 0.3047995865345
% 0.584200799465179 0.285700410604477
% 0.598799884319305 0.273099660873413
% 0.61249828338623 0.260899811983109
% 0.622099816799164 0.243599995970726
% 0.633700907230377 0.21729987859726
% 0.644400417804718 0.186600178480148
% 0.653101086616516 0.150199890136719
% 0.662600934505463 0.116300001740456
% 0.670599043369293 0.0818996950984001
% 0.678699731826782 0.0532000288367271
% 0.684199392795563 0.0336999408900738
% 0.690801501274109 0.0200000237673521
% 0.697600603103638 0.0119000012055039
% 0.703900635242462 0.00550000462681055
% 0.708801031112671 0.00219999416731298
% 0.713899910449982 0.000700000789947808
% 0.718701243400574 0.000499999907333404
% 0.723200798034668 9.99997646431439e-05
% 0.727199196815491 0
% 0.731499493122101 0
% 0.735599517822266 0
% 0.739199876785278 0
% 0.745199978351593 0
% 0.749998688697815 0
% 0.754299879074097 0
% 0.759400010108948 0
% 0.763601124286652 0
% 0.767999589443207 0
% 0.770599961280823 0
% 0.77379959821701 0
% 0.777601182460785 0
% 0.782100021839142 0
% 0.78510046005249 0
% 0.789300262928009 0
% 0.792800605297089 0
% 0.796899437904358 0
% 0.800300002098083 0
% 0.803998589515686 0
% 0.807301104068756 0
% 0.810501337051392 0
% 0.81410014629364 0
% 0.816400706768036 0
% 0.819400608539581 0
% 0.823200166225433 0
% 0.826200664043427 0
% 0.828699588775635 0
% 0.831799626350403 0
% 0.834999203681946 0
% 0.83780038356781 0
% 0.840499877929688 0
% 0.843000173568726 0
% 0.847099423408508 0
% 0.849501192569733 0
% 0.852299809455872 0
% 0.855000197887421 0
% 0.858199775218964 0
% 0.861499428749084 0
% 0.864099979400635 0
% 0.867299437522888 0
% 0.870200991630554 0
% 0.872200489044189 0
% 0.874499976634979 0
% 0.877600193023682 0
% 0.87969982624054 0
% 0.882800698280334 0
% 0.885299801826477 0
% 0.887800693511963 0
% 0.890899777412415 0
% 0.892999589443207 0
% 0.895500183105469 0
% 0.897900283336639 0
% 0.901200175285339 0
% 0.903500378131866 0
% 0.9064000248909 0
% 0.908599972724915 0
% 0.911700010299683 0
% 0.914799809455872 0
% 0.919000566005707 0
% 0.921800076961517 0
% 0.925500214099884 0
% 0.92840039730072 0
% 0.931900024414062 0
% 0.934299826622009 0
% 0.936999797821045 0
% 0.93970000743866 0
% 0.944200217723846 0
% 0.947399795055389 0
% 0.951599776744843 0
% 0.956300020217896 0
% 0.960399985313416 0
% 0.965300023555756 0
% 0.969500005245209 0
% 0.974500000476837 0
% 0.979300022125244 0
% 0.984499990940094 0
% 0.991500020027161 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.567899882793427 0.410800188779831
0.599197626113892 0.33389937877655
0.618900299072266 0.3047995865345
0.635301828384399 0.285700410604477
0.647800922393799 0.273099660873413
0.660900831222534 0.260899811983109
0.669299602508545 0.243599995970726
0.680398762226105 0.21729987859726
0.690400123596191 0.186600178480148
0.698399543762207 0.150199890136719
0.706499695777893 0.116300001740456
0.713900208473206 0.0818996950984001
0.72029983997345 0.0532000288367271
0.725698709487915 0.0336999408900738
0.730999410152435 0.0200000237673521
0.73699939250946 0.0119000012055039
0.741799533367157 0.00550000462681055
0.745800733566284 0.00219999416731298
0.750499486923218 0.000700000789947808
0.754700303077698 0.000499999907333404
0.758797943592072 9.99997646431439e-05
0.762198746204376 0
0.766300737857819 0
0.769901096820831 0
0.773301005363464 0
0.779300510883331 0
0.783200442790985 0
0.786099791526794 0
0.791299998760223 0
0.795900225639343 0
0.799600124359131 0
0.801699101924896 0
0.804500162601471 0
0.80790102481842 0
0.81219881772995 0
0.814900159835815 0
0.818700075149536 0
0.821899831295013 0
0.825099587440491 0
0.828300416469574 0
0.831200778484344 0
0.834500193595886 0
0.837599635124207 0
0.840399622917175 0
0.843001186847687 0
0.845899999141693 0
0.849199414253235 0
0.851500809192657 0
0.8539999127388 0
0.856999397277832 0
0.860199391841888 0
0.862999975681305 0
0.864999711513519 0
0.867800176143646 0
0.871300995349884 0
0.873400866985321 0
0.876299798488617 0
0.878399908542633 0
0.881799876689911 0
0.884399592876434 0
0.886400401592255 0
0.889099538326263 0
0.890999794006348 0
0.893700182437897 0
0.89579963684082 0
0.898599624633789 0
0.899999678134918 0
0.902699410915375 0
0.905099809169769 0
0.906999528408051 0
0.90930038690567 0
0.910699903964996 0
0.912400603294373 0
0.914200007915497 0
0.91729998588562 0
0.919300198554993 0
0.922500014305115 0
0.924500167369843 0
0.927099704742432 0
0.93010002374649 0
0.933999419212341 0
0.936200201511383 0
0.939699590206146 0
0.942200005054474 0
0.94489997625351 0
0.946899831295013 0
0.950000405311584 0
0.952300190925598 0
0.955699980258942 0
0.958100080490112 0
0.961199879646301 0
0.965099990367889 0
0.967999875545502 0
0.972200095653534 0
0.976099789142609 0
0.980300009250641 0
0.983900010585785 0
0.988499879837036 0
0.994000017642975 0
};
% \addlegendentry{num(X)>1, malicous user=T}

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.410800188779831
1 0.33389937877655
1 0.3047995865345
1 0.285700410604477
1 0.273099660873413
1 0.260899811983109
1 0.243599995970726
1 0.21729987859726
1 0.186600178480148
1 0.150199890136719
1 0.116300001740456
1 0.0818996950984001
1 0.0532000288367271
1 0.0336999408900738
1 0.0200000237673521
1 0.0119000012055039
1 0.00550000462681055
1 0.00219999416731298
1 0.000700000789947808
1 0.000499999907333404
1 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.615284144878387 0.410800188779831
0.685826241970062 0.33389937877655
0.717177987098694 0.3047995865345
0.739386439323425 0.285700410604477
0.757021963596344 0.273099660873413
0.7726970911026 0.260899811983109
0.783802092075348 0.243599995970726
0.789679646492004 0.21729987859726
0.803396701812744 0.186600178480148
0.808621525764465 0.150199890136719
0.817112743854523 0.116300001740456
0.822338163852692 0.0818996950984001
0.830829620361328 0.0532000288367271
0.83540153503418 0.0336999408900738
0.839320838451385 0.0200000237673521
0.845199525356293 0.0119000012055039
0.85173100233078 0.00550000462681055
0.854996919631958 0.00219999416731298
0.858915984630585 0.000700000789947808
0.863487899303436 0.000499999907333404
0.86414110660553 9.99997646431439e-05
0.866100609302521 0
0.870019614696503 0
0.872632265090942 0
0.875244796276093 0
0.878510713577271 0
0.881123304367065 0
0.884389281272888 0
0.887001872062683 0
0.889614641666412 0
0.89353358745575 0
0.894186794757843 0
0.896146237850189 0
0.896799385547638 0
0.898758828639984 0
0.902024805545807 0
0.903330981731415 0
0.906597018241882 0
0.90790331363678 0
0.909209668636322 0
0.910516023635864 0
0.913128674030304 0
0.913781702518463 0
0.915088176727295 0
0.917047739028931 0
0.918354034423828 0
0.919660329818726 0
0.921619832515717 0
0.924232602119446 0
0.926192104816437 0
0.927498340606689 0
0.92945784330368 0
0.93207061290741 0
0.934030055999756 0
0.936642646789551 0
0.939255475997925 0
0.940561652183533 0
0.941214919090271 0
0.94186806678772 0
0.943174421787262 0
0.943827569484711 0
0.945133924484253 0
0.945133924484253 0
0.94644021987915 0
0.947093427181244 0
0.947746574878693 0
0.947746574878693 0
0.947746574878693 0
0.950359225273132 0
0.951665580272675 0
0.951665580272675 0
0.952318727970123 0
0.952971935272217 0
0.953625082969666 0
0.956237733364105 0
0.957544088363647 0
0.960809946060181 0
0.961463093757629 0
0.96342259645462 0
0.965382099151611 0
0.967341601848602 0
0.969301104545593 0
0.971913754940033 0
0.974526464939117 0
0.975832760334015 0
0.977139115333557 0
0.979098618030548 0
0.979751825332642 0
0.979751825332642 0
0.982364475727081 0
0.984323978424072 0
0.985630333423615 0
0.988242983818054 0
0.990202486515045 0
0.992161989212036 0
0.994121491909027 0
0.994774639606476 0
0.996734142303467 0
0.998693645000458 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0976789519190788 0.410800188779831
0.147485643625259 0.33389937877655
0.183027163147926 0.3047995865345
0.214700251817703 0.285700410604477
0.238636389374733 0.273099660873413
0.264023393392563 0.260899811983109
0.280464142560959 0.243599995970726
0.305125653743744 0.21729987859726
0.324226081371307 0.186600178480148
0.341634631156921 0.150199890136719
0.358075678348541 0.116300001740456
0.373549312353134 0.0818996950984001
0.386363565921783 0.0532000288367271
0.3977270424366 0.0336999408900738
0.409090965986252 0.0200000237673521
0.420696139335632 0.0119000012055039
0.430609166622162 0.00550000462681055
0.43907156586647 0.00219999416731298
0.448984652757645 0.000700000789947808
0.457446843385696 0.000499999907333404
0.467117995023727 9.99997646431439e-05
0.474613159894943 0
0.483317226171494 0
0.490812450647354 0
0.498065531253815 0
0.511364161968231 0
0.520067274570465 0
0.525628924369812 0
0.536991834640503 0
0.54738837480545 0
0.554884314537048 0
0.55972021818161 0
0.565764486789703 0
0.573743045330048 0
0.583414018154144 0
0.588732481002808 0
0.597195565700531 0
0.603965640068054 0
0.611218988895416 0
0.618471801280975 0
0.624757349491119 0
0.632253468036652 0
0.639265358448029 0
0.645551681518555 0
0.651111721992493 0
0.657639741897583 0
0.664652168750763 0
0.669970154762268 0
0.675048351287842 0
0.681576490402222 0
0.688587784767151 0
0.694632351398468 0
0.698500216007233 0
0.704545617103577 0
0.712282538414001 0
0.716392755508423 0
0.722679138183594 0
0.727756440639496 0
0.735734939575195 0
0.741538286209106 0
0.746131420135498 0
0.752417922019958 0
0.757011592388153 0
0.763298332691193 0
0.767649710178375 0
0.774178326129913 0
0.777563095092773 0
0.784091353416443 0
0.789168119430542 0
0.793036878108978 0
0.798355877399445 0
0.801741063594818 0
0.805608928203583 0
0.809719681739807 0
0.816247344017029 0
0.820841193199158 0
0.826886057853699 0
0.831721365451813 0
0.837282359600067 0
0.843810558319092 0
0.852514386177063 0
0.857349872589111 0
0.864603400230408 0
0.869922459125519 0
0.875725448131561 0
0.880077123641968 0
0.886847257614136 0
0.892166197299957 0
0.900386869907379 0
0.905222296714783 0
0.911992371082306 0
0.920696318149567 0
0.926982462406158 0
0.936411917209625 0
0.945116102695465 0
0.954545438289642 0
0.963007748126984 0
0.973404169082642 0
0.985976815223694 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/chaffing4/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.588699162006378 0.111399978399277
% 0.645500779151917 0.0670999363064766
% 0.680799782276154 0.0336999706923962
% 0.712800979614258 0.0122999846935272
% 0.734800636768341 0.00410000327974558
% 0.757499873638153 0.000899999053217471
% 0.77890008687973 9.99997646431439e-05
% 0.798599421977997 0
% 0.814900100231171 0
% 0.830499589443207 0
% 0.844100594520569 0
% 0.859900593757629 0
% 0.873499691486359 0
% 0.887900471687317 0
% 0.90250039100647 0
% 0.91649979352951 0
% 0.933100283145905 0
% 0.950099885463715 0
% 0.972400009632111 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.638300657272339 0.111399978399277
% 0.691399395465851 0.0670999363064766
% 0.72309935092926 0.0336999706923962
% 0.75110137462616 0.0122999846935272
% 0.771598935127258 0.00410000327974558
% 0.790799975395203 0.000899999053217471
% 0.809499204158783 9.99997646431439e-05
% 0.827299296855927 0
% 0.841899335384369 0
% 0.85619992017746 0
% 0.868300199508667 0
% 0.882200300693512 0
% 0.893799602985382 0
% 0.907199501991272 0
% 0.91949999332428 0
% 0.931499779224396 0
% 0.94489997625351 0
% 0.959200024604797 0
% 0.978100180625916 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.588699162006378 0.275400638580322
% 0.645500779151917 0.167399823665619
% 0.680799782276154 0.0847001001238823
% 0.712800979614258 0.0323001407086849
% 0.734800636768341 0.00939999055117369
% 0.757499873638153 0.00270000332966447
% 0.77890008687973 0.000199999529286288
% 0.798599421977997 0
% 0.814900100231171 0
% 0.830499589443207 0
% 0.844100594520569 0
% 0.859900593757629 0
% 0.873499691486359 0
% 0.887900471687317 0
% 0.90250039100647 0
% 0.91649979352951 0
% 0.933100283145905 0
% 0.950099885463715 0
% 0.972400009632111 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.638300657272339 0.275400638580322
0.691399395465851 0.167399823665619
0.72309935092926 0.0847001001238823
0.75110137462616 0.0323001407086849
0.771598935127258 0.00939999055117369
0.790799975395203 0.00270000332966447
0.809499204158783 0.000199999529286288
0.827299296855927 0
0.841899335384369 0
0.85619992017746 0
0.868300199508667 0
0.882200300693512 0
0.893799602985382 0
0.907199501991272 0
0.91949999332428 0
0.931499779224396 0
0.94489997625351 0
0.959200024604797 0
0.978100180625916 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.275400638580322
1 0.167399823665619
1 0.0847001001238823
1 0.0323001407086849
1 0.00939999055117369
1 0.00270000332966447
1 0.000199999529286288
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.744311392307281 0.275400638580322
0.808567583560944 0.167399823665619
0.846050798892975 0.0847001001238823
0.86479264497757 0.0323001407086849
0.880187511444092 0.00939999055117369
0.894913136959076 0.00270000332966447
0.910308063030243 0.000199999529286288
0.918340027332306 0
0.925033450126648 0
0.932396411895752 0
0.94176709651947 0
0.947121798992157 0
0.951807200908661 0
0.95649266242981 0
0.963186085224152 0
0.969210088253021 0
0.974564909934998 0
0.979919672012329 0
0.99263721704483 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.224778369069099 0.275400638580322
0.329019606113434 0.167399823665619
0.391564458608627 0.0847001001238823
0.451953053474426 0.0323001407086849
0.495566666126251 0.00939999055117369
0.536304175853729 0.00270000332966447
0.57560533285141 0.000199999529286288
0.615385234355927 0
0.647975146770477 0
0.679606914520264 0
0.70524787902832 0
0.736640393733978 0
0.762761473655701 0
0.793194353580475 0
0.820273399353027 0
0.846872746944427 0
0.877066791057587 0
0.909417748451233 0
0.950155794620514 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/chaffing4/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.588700473308563 0.275400638580322
0.645699501037598 0.167399823665619
0.680899977684021 0.0847001001238823
0.712500333786011 0.0323001407086849
0.734800636768341 0.00939999055117369
0.757699728012085 0.00270000332966447
0.779000461101532 0.000199999529286288
0.798599421977997 0
0.814899206161499 0
0.830499589443207 0
0.84400075674057 0
0.85949981212616 0
0.873300075531006 0
0.88799923658371 0
0.902400314807892 0
0.91670036315918 0
0.933000028133392 0
0.950200021266937 0
0.972500085830688 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.638300657272339 0.275400638580322
0.691399395465851 0.167399823665619
0.72309935092926 0.0847001001238823
0.75110137462616 0.0323001407086849
0.771598935127258 0.00939999055117369
0.790799975395203 0.00270000332966447
0.809499204158783 0.000199999529286288
0.827299296855927 0
0.841899335384369 0
0.85619992017746 0
0.868300199508667 0
0.882200300693512 0
0.893799602985382 0
0.907199501991272 0
0.91949999332428 0
0.931499779224396 0
0.94489997625351 0
0.959200024604797 0
0.978100180625916 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.591899812221527 0.994499981403351
0.616900444030762 0.969500005245209
0.633799195289612 0.890299499034882
0.647899806499481 0.754100978374481
0.659600138664246 0.574597597122192
0.668699383735657 0.389799863100052
0.677000045776367 0.234199970960617
0.686199426651001 0.126200437545776
0.694800019264221 0.062700018286705
0.703099727630615 0.0275999810546637
0.711000800132751 0.0120000159367919
0.71849924325943 0.00389998173341155
0.726601183414459 0.00129999942146242
0.732901513576508 9.99997646431439e-05
0.740199625492096 9.99997646431439e-05
0.746899485588074 0
0.752599775791168 0
0.757800221443176 0
0.762599766254425 0
0.767999291419983 0
0.7727991938591 0
0.778199851512909 0
0.784601032733917 0
0.789200127124786 0
0.794101297855377 0
0.799100339412689 0
0.803899645805359 0
0.807899296283722 0
0.81209933757782 0
0.817099392414093 0
0.82150000333786 0
0.825599789619446 0
0.830299973487854 0
0.834300994873047 0
0.837299406528473 0
0.840899407863617 0
0.84440016746521 0
0.848399817943573 0
0.851699233055115 0
0.855000019073486 0
0.858099818229675 0
0.862099707126617 0
0.866300880908966 0
0.869700610637665 0
0.872400224208832 0
0.87500011920929 0
0.879199385643005 0
0.88260018825531 0
0.884999811649323 0
0.888599812984467 0
0.890899777412415 0
0.893599987030029 0
0.895400404930115 0
0.898299634456635 0
0.901099801063538 0
0.90319961309433 0
0.906500399112701 0
0.909500300884247 0
0.911700189113617 0
0.914900362491608 0
0.91810017824173 0
0.920400023460388 0
0.922699689865112 0
0.925500214099884 0
0.927600681781769 0
0.930000007152557 0
0.932299792766571 0
0.933899998664856 0
0.936200201511383 0
0.938499808311462 0
0.940999925136566 0
0.943300008773804 0
0.946199834346771 0
0.947499990463257 0
0.94980001449585 0
0.951799988746643 0
0.954499781131744 0
0.956799924373627 0
0.959599792957306 0
0.960900008678436 0
0.964299976825714 0
0.966300010681152 0
0.968500018119812 0
0.971000015735626 0
0.972899973392487 0
0.974300026893616 0
0.977100074291229 0
0.978900015354156 0
0.980599999427795 0
0.982599914073944 0
0.985300004482269 0
0.988099992275238 0
0.989499986171722 0
0.990400016307831 0
0.992200016975403 0
0.994000017642975 0
0.995400011539459 0
0.996900022029877 0
0.998799979686737 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.994259476661682 0.994499981403351
0.995637178421021 0.969500005245209
0.995637178421021 0.890299499034882
0.99586683511734 0.754100978374481
0.996326088905334 0.574597597122192
0.996785283088684 0.389799863100052
0.996785283088684 0.234199970960617
0.996785283088684 0.126200437545776
0.997014939785004 0.062700018286705
0.997014939785004 0.0275999810546637
0.997244536876678 0.0120000159367919
0.997474193572998 0.00389998173341155
0.997703790664673 0.00129999942146242
0.997703790664673 9.99997646431439e-05
0.998163044452667 9.99997646431439e-05
0.998163044452667 0
0.998163044452667 0
0.998163044452667 0
0.998163044452667 0
0.998392641544342 0
0.998392641544342 0
0.998392641544342 0
0.998392641544342 0
0.998392641544342 0
0.998622298240662 0
0.998622298240662 0
0.998622298240662 0
0.998622298240662 0
0.998622298240662 0
0.998622298240662 0
0.998622298240662 0
0.998851895332336 0
0.998851895332336 0
0.998851895332336 0
0.998851895332336 0
0.998851895332336 0
0.999081492424011 0
0.999081492424011 0
0.999081492424011 0
0.999081492424011 0
0.999081492424011 0
0.999081492424011 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999311149120331 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999540746212006 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
0.999770402908325 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.661650121212006 0.994499981403351
0.706798136234283 0.969500005245209
0.727036833763123 0.890299499034882
0.741048276424408 0.754100978374481
0.755059778690338 0.574597597122192
0.76388156414032 0.389799863100052
0.771146714687347 0.234199970960617
0.779450058937073 0.126200437545776
0.787753164768219 0.062700018286705
0.796055674552917 0.0275999810546637
0.804358720779419 0.0120000159367919
0.810067355632782 0.00389998173341155
0.814737915992737 0.00129999942146242
0.819408297538757 9.99997646431439e-05
0.824078977108002 9.99997646431439e-05
0.828749358654022 0
0.833419799804688 0
0.836533606052399 0
0.841723084449768 0
0.843798875808716 0
0.846912443637848 0
0.850544989109039 0
0.85521525144577 0
0.860404789447784 0
0.862999498844147 0
0.867150902748108 0
0.871302306652069 0
0.875972867012024 0
0.880643486976624 0
0.886351823806763 0
0.889465630054474 0
0.892579257488251 0
0.898287415504456 0
0.901400923728943 0
0.9029580950737 0
0.90399581193924 0
0.907109379768372 0
0.90814745426178 0
0.910223126411438 0
0.9128178358078 0
0.913855731487274 0
0.91748833656311 0
0.921639919281006 0
0.92319655418396 0
0.925272464752197 0
0.926310300827026 0
0.928905010223389 0
0.931499600410461 0
0.934094429016113 0
0.936170220375061 0
0.938245892524719 0
0.939802885055542 0
0.940840661525726 0
0.942916452884674 0
0.943954348564148 0
0.946030080318451 0
0.948105871677399 0
0.949662685394287 0
0.950181603431702 0
0.952776312828064 0
0.954333186149597 0
0.954333186149597 0
0.955889999866486 0
0.955889999866486 0
0.957446813583374 0
0.958484709262848 0
0.959522545337677 0
0.960041522979736 0
0.960560441017151 0
0.961598336696625 0
0.962636232376099 0
0.963674128055573 0
0.963674128055573 0
0.964193046092987 0
0.965749859809875 0
0.966787755489349 0
0.968863546848297 0
0.970420360565186 0
0.9709392786026 0
0.971458196640015 0
0.974052906036377 0
0.976647615432739 0
0.977685511112213 0
0.978723406791687 0
0.979242324829102 0
0.980280220508575 0
0.982356011867523 0
0.984431743621826 0
0.9854696393013 0
0.986507534980774 0
0.989102244377136 0
0.991177976131439 0
0.992734849452972 0
0.992734849452972 0
0.993772685527802 0
0.99532949924469 0
0.996367394924164 0
0.996886372566223 0
0.998962104320526 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0844540596008301 0.994499981403351
0.126680910587311 0.969500005245209
0.161646053195 0.890299499034882
0.192038729786873 0.754100978374481
0.215707376599312 0.574597597122192
0.235072612762451 0.389799863100052
0.253630816936493 0.234199970960617
0.27407169342041 0.126200437545776
0.29263037443161 0.062700018286705
0.310651123523712 0.0275999810546637
0.327326446771622 0.0120000159367919
0.344270795583725 0.00389998173341155
0.363367199897766 0.00129999942146242
0.377891480922699 9.99997646431439e-05
0.394566893577576 9.99997646431439e-05
0.410166919231415 0
0.423076987266541 0
0.435449093580246 0
0.445669770240784 0
0.458848804235458 0
0.470145285129547 0
0.482786446809769 0
0.497579395771027 0
0.50726181268692 0
0.518827855587006 0
0.530123293399811 0
0.540883123874664 0
0.549221098423004 0
0.558095633983612 0
0.56858617067337 0
0.578805565834045 0
0.587951302528381 0
0.597633242607117 0
0.606777548789978 0
0.614039659500122 0
0.623185217380524 0
0.630715727806091 0
0.640936374664307 0
0.648735165596008 0
0.656266391277313 0
0.664066314697266 0
0.672942817211151 0
0.681817650794983 0
0.690155744552612 0
0.696341574192047 0
0.702797114849091 0
0.712748646736145 0
0.720548272132874 0
0.72565895318985 0
0.734265625476837 0
0.739375591278076 0
0.745831370353699 0
0.75013393163681 0
0.756858587265015 0
0.763851404190063 0
0.768424034118652 0
0.776224076747894 0
0.783216774463654 0
0.788865089416504 0
0.796126544475555 0
0.803926825523376 0
0.810113370418549 0
0.81549209356308 0
0.82302314043045 0
0.827864706516266 0
0.833781540393829 0
0.839429914951324 0
0.843464374542236 0
0.8493812084198 0
0.855029582977295 0
0.860946893692017 0
0.866595029830933 0
0.874394953250885 0
0.877622067928314 0
0.883001625537872 0
0.887842833995819 0
0.894029200077057 0
0.899408161640167 0
0.906670272350311 0
0.909897983074188 0
0.917697668075562 0
0.921732008457184 0
0.926842391490936 0
0.933028519153595 0
0.937869846820831 0
0.941097140312195 0
0.947552382946014 0
0.951317846775055 0
0.955352365970612 0
0.960193634033203 0
0.96611076593399 0
0.972565889358521 0
0.975524485111237 0
0.977945148944855 0
0.982248544692993 0
0.98628294467926 0
0.989510476589203 0
0.993275940418243 0
0.997310400009155 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
    
\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.651799559593201 0.647700190544128
0.694800615310669 0.260400086641312
0.731299102306366 0.0722999945282936
0.763899683952332 0.0154999997466803
0.786900401115417 0.00249999645166099
0.811300337314606 0.000199999863980338
0.831801176071167 9.9999931990169e-05
0.848900079727173 0
0.868500471115112 0
0.88599967956543 0
0.899100363254547 0
0.912399590015411 0
0.926300287246704 0
0.939500093460083 0
0.950999975204468 0
0.961199998855591 0
0.971000015735626 0
0.982200026512146 0
0.992900013923645 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.647700190544128
1 0.260400086641312
1 0.0722999945282936
1 0.0154999997466803
1 0.00249999645166099
1 0.000199999863980338
1 9.9999931990169e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.854818522930145 0.647700190544128
0.887984812259674 0.260400086641312
0.910513162612915 0.0722999945282936
0.930538177490234 0.0154999997466803
0.93929922580719 0.00249999645166099
0.951814770698547 0.000199999863980338
0.954943656921387 9.9999931990169e-05
0.959324181079865 0
0.968710899353027 0
0.974342942237854 0
0.976846039295197 0
0.978097558021545 0
0.98310387134552 0
0.986858546733856 0
0.987484335899353 0
0.989361703395844 0
0.991864860057831 0
0.996245324611664 0
0.997496843338013 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.201277926564217 0.647700190544128
0.293929845094681 0.260400086641312
0.374784886837006 0.0722999945282936
0.447038590908051 0.0154999997466803
0.500123023986816 0.00249999645166099
0.555173695087433 0.000199999863980338
0.604326963424683 9.9999931990169e-05
0.644630670547485 0
0.689112544059753 0
0.729909420013428 0
0.761120796203613 0
0.793315410614014 0
0.825510203838348 0
0.85647588968277 0
0.884492576122284 0
0.90882283449173 0
0.931924164295197 0
0.957729160785675 0
0.983534038066864 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
        
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.599801480770111 0.647700190544128
0.646601140499115 0.260400086641312
0.68880033493042 0.0722999945282936
0.724801242351532 0.0154999997466803
0.749399662017822 0.00249999645166099
0.777800619602203 0.000199999863980338
0.799901306629181 9.9999931990169e-05
0.820100486278534 0
0.840400397777557 0
0.861199915409088 0
0.877101004123688 0
0.892800211906433 0
0.908399820327759 0
0.924700021743774 0
0.938199877738953 0
0.950600206851959 0
0.963900089263916 0
0.976599991321564 0
0.990400016307831 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.651799559593201 0.647700190544128
0.694800615310669 0.260400086641312
0.731299102306366 0.0722999945282936
0.763899683952332 0.0154999997466803
0.786900401115417 0.00249999645166099
0.811300337314606 0.000199999863980338
0.831801176071167 9.9999931990169e-05
0.848900079727173 0
0.868500471115112 0
0.88599967956543 0
0.899100363254547 0
0.912399590015411 0
0.926300287246704 0
0.939500093460083 0
0.950999975204468 0
0.961199998855591 0
0.971000015735626 0
0.982200026512146 0
0.992900013923645 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
    \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
    table {%
0.589899778366089 0.987200021743774
0.610000252723694 0.955700218677521
0.624800443649292 0.903799712657928
0.637000381946564 0.830900371074677
0.649899303913116 0.740900039672852
0.66080105304718 0.647299230098724
0.670699715614319 0.541100263595581
0.678401470184326 0.447299808263779
0.687399983406067 0.361500293016434
0.69609934091568 0.292700201272964
0.704399406909943 0.243300050497055
0.713801383972168 0.2034000903368
0.720599591732025 0.171000182628632
0.728000640869141 0.144600063562393
0.734001040458679 0.11710000038147
0.739000260829926 0.0914999842643738
0.746399879455566 0.0692999958992004
0.752699851989746 0.0516999587416649
0.758598864078522 0.0376999378204346
0.764299929141998 0.0252999812364578
0.771000266075134 0.017099941149354
0.774599254131317 0.0110999830067158
0.779999732971191 0.00680000614374876
0.786400854587555 0.00540000293403864
0.792299568653107 0.00380000076256692
0.796400904655457 0.00190000096336007
0.799300312995911 0.00119999737944454
0.803799510002136 0.000299999490380287
0.808499932289124 0
0.812898099422455 0
0.815800130367279 0
0.820299923419952 0
0.824900388717651 0
0.82899934053421 0
0.8329998254776 0
0.836699783802032 0
0.8411003947258 0
0.844399034976959 0
0.84829980134964 0
0.85300087928772 0
0.856399595737457 0
0.859900772571564 0
0.862900078296661 0
0.866100311279297 0
0.868900775909424 0
0.872700810432434 0
0.87639981508255 0
0.879799783229828 0
0.882800400257111 0
0.886700212955475 0
0.889599204063416 0
0.892899632453918 0
0.896199822425842 0
0.899600207805634 0
0.902599990367889 0
0.905499637126923 0
0.907899975776672 0
0.910499811172485 0
0.913100361824036 0
0.915899872779846 0
0.918500363826752 0
0.920899987220764 0
0.923699975013733 0
0.925899684429169 0
0.929000318050385 0
0.931399345397949 0
0.934300005435944 0
0.937000215053558 0
0.938899993896484 0
0.940900027751923 0
0.942900002002716 0
0.945400178432465 0
0.947299778461456 0
0.94899982213974 0
0.951200008392334 0
0.953299999237061 0
0.955899894237518 0
0.957700192928314 0
0.959700107574463 0
0.961499989032745 0
0.964100182056427 0
0.966000020503998 0
0.968499779701233 0
0.97079998254776 0
0.972599923610687 0
0.974799990653992 0
0.976100087165833 0
0.978100001811981 0
0.980499982833862 0
0.983599781990051 0
0.98580002784729 0
0.987600028514862 0
0.988900005817413 0
0.991599977016449 0
0.9932000041008 0
0.994899988174438 0
0.996399998664856 0
0.998099982738495 0
0.99889999628067 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.998386323451996 0.987200021743774
0.999077916145325 0.955700218677521
0.999308407306671 0.903799712657928
0.999308407306671 0.830900371074677
0.999538958072662 0.740900039672852
0.999538958072662 0.647299230098724
0.999538958072662 0.541100263595581
0.999538958072662 0.447299808263779
0.999538958072662 0.361500293016434
0.999538958072662 0.292700201272964
0.999538958072662 0.243300050497055
0.999538958072662 0.2034000903368
0.999538958072662 0.171000182628632
0.999538958072662 0.144600063562393
0.999538958072662 0.11710000038147
0.999538958072662 0.0914999842643738
0.999538958072662 0.0692999958992004
0.999538958072662 0.0516999587416649
0.999538958072662 0.0376999378204346
0.999769449234009 0.0252999812364578
0.999769449234009 0.017099941149354
0.999769449234009 0.0110999830067158
0.999769449234009 0.00680000614374876
0.999769449234009 0.00540000293403864
0.999769449234009 0.00380000076256692
0.999769449234009 0.00190000096336007
0.999769449234009 0.00119999737944454
0.999769449234009 0.000299999490380287
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
0.999769449234009 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.652792155742645 0.987200021743774
0.681725442409515 0.955700218677521
0.703552901744843 0.903799712657928
0.71878182888031 0.830900371074677
0.728933990001678 0.740900039672852
0.742639362812042 0.647299230098724
0.752792060375214 0.541100263595581
0.760405957698822 0.447299808263779
0.766497552394867 0.361500293016434
0.775126874446869 0.292700201272964
0.781218469142914 0.243300050497055
0.789339959621429 0.2034000903368
0.794923782348633 0.171000182628632
0.802538156509399 0.144600063562393
0.806091725826263 0.11710000038147
0.810659766197205 0.0914999842643738
0.816243529319763 0.0692999958992004
0.821827530860901 0.0516999587416649
0.827411115169525 0.0376999378204346
0.832487046718597 0.0252999812364578
0.839593529701233 0.017099941149354
0.842131972312927 0.0110999830067158
0.846700429916382 0.00680000614374876
0.851269006729126 0.00540000293403864
0.855330169200897 0.00380000076256692
0.861421167850494 0.00190000096336007
0.864974498748779 0.00119999737944454
0.868527770042419 0.000299999490380287
0.871573746204376 0
0.874111473560333 0
0.877664983272552 0
0.879695415496826 0
0.881725788116455 0
0.884771585464478 0
0.886802077293396 0
0.889340102672577 0
0.894416272640228 0
0.897462010383606 0
0.899492383003235 0
0.90203058719635 0
0.905076146125793 0
0.906599104404449 0
0.908121824264526 0
0.912182629108429 0
0.914720833301544 0
0.918781697750092 0
0.922335088253021 0
0.923857927322388 0
0.924873113632202 0
0.927918791770935 0
0.929441630840302 0
0.932487308979034 0
0.933502554893494 0
0.936040580272675 0
0.938071131706238 0
0.939086318016052 0
0.942131996154785 0
0.943654835224152 0
0.945685267448425 0
0.946192741394043 0
0.948730945587158 0
0.949746191501617 0
0.950761437416077 0
0.950761437416077 0
0.954314708709717 0
0.955837547779083 0
0.956852793693542 0
0.958883225917816 0
0.959898471832275 0
0.961928963661194 0
0.961928963661194 0
0.964466989040375 0
0.9670050740242 0
0.968527913093567 0
0.970050752162933 0
0.971065998077393 0
0.972588837146759 0
0.973096430301666 0
0.974111676216125 0
0.975634515285492 0
0.976142108440399 0
0.977157294750214 0
0.980203032493591 0
0.98223352432251 0
0.982741117477417 0
0.983756363391876 0
0.984263956546783 0
0.986294388771057 0
0.989340126514435 0
0.989847719669342 0
0.991878151893616 0
0.993908643722534 0
0.994923830032349 0
0.995431482791901 0
0.997461915016174 0
0.998477160930634 0
0.999492406845093 0
0.999492406845093 0
0.999492406845093 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0763812959194183 0.987200021743774
0.114572048187256 0.955700218677521
0.142740771174431 0.903799712657928
0.167659640312195 0.830900371074677
0.196912243962288 0.740900039672852
0.219122394919395 0.647299230098724
0.240520045161247 0.541100263595581
0.257313251495361 0.447299808263779
0.278439700603485 0.361500293016434
0.297399580478668 0.292700201272964
0.316630393266678 0.243300050497055
0.33775731921196 0.2034000903368
0.353196352720261 0.171000182628632
0.369176864624023 0.144600063562393
0.383532285690308 0.11710000038147
0.394636929035187 0.0914999842643738
0.411700904369354 0.0692999958992004
0.425785541534424 0.0516999587416649
0.438786536455154 0.0376999378204346
0.451245963573456 0.0252999812364578
0.46560126543045 0.017099941149354
0.473997831344604 0.0110999830067158
0.486186385154724 0.00680000614374876
0.501084387302399 0.00540000293403864
0.51489669084549 0.00380000076256692
0.522752940654755 0.00190000096336007
0.528710424900055 0.00119999737944454
0.539002537727356 0.000299999490380287
0.550108850002289 0
0.560672640800476 0
0.566630959510803 0
0.577734768390656 0
0.589110374450684 0
0.598590612411499 0
0.608341991901398 0
0.617010653018951 0
0.626219511032104 0
0.63353157043457 0
0.642740666866302 0
0.654117405414581 0
0.66170060634613 0
0.670368611812592 0
0.677681982517242 0
0.684182286262512 0
0.690411686897278 0
0.698536694049835 0
0.706663727760315 0
0.715059697628021 0
0.722643136978149 0
0.731582343578339 0
0.738623678684235 0
0.745937407016754 0
0.754333436489105 0
0.762188494205475 0
0.769230484962463 0
0.77654355764389 0
0.781419277191162 0
0.787649512290955 0
0.793607592582703 0
0.800920903682709 0
0.806609153747559 0
0.812567293643951 0
0.819609820842743 0
0.825568556785583 0
0.832069396972656 0
0.837757229804993 0
0.84507030248642 0
0.851300001144409 0
0.855904519557953 0
0.860238075256348 0
0.865655362606049 0
0.87107253074646 0
0.874864637851715 0
0.878656566143036 0
0.883802890777588 0
0.888949155807495 0
0.895178914070129 0
0.899783313274384 0
0.904658734798431 0
0.908721446990967 0
0.915493011474609 0
0.920097351074219 0
0.925243556499481 0
0.930390119552612 0
0.934994637966156 0
0.940411806106567 0
0.943661689758301 0
0.947995662689209 0
0.952871084213257 0
0.960996627807617 0
0.96587210893631 0
0.969664096832275 0
0.972643554210663 0
0.97968578338623 0
0.982936084270477 0
0.986998915672302 0
0.990520060062408 0
0.995124578475952 0
0.997291445732117 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.640799939632416 0.744900703430176
0.690399825572968 0.441500097513199
0.728199541568756 0.232399851083755
0.761899530887604 0.112199999392033
0.78889936208725 0.0491999909281731
0.810498893260956 0.0194000173360109
0.829300224781036 0.00729999551549554
0.849500298500061 0.00220000045374036
0.867800414562225 0.000499999907333404
0.882699310779572 9.99997646431439e-05
0.897899627685547 0
0.912500023841858 0
0.925900220870972 0
0.939499735832214 0
0.950999915599823 0
0.963900089263916 0
0.972800076007843 0
0.981299877166748 0
0.99210000038147 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.999077677726746 0.744900703430176
0.999308288097382 0.441500097513199
0.999769449234009 0.232399851083755
0.999769449234009 0.112199999392033
0.999769449234009 0.0491999909281731
0.999769449234009 0.0194000173360109
0.999769449234009 0.00729999551549554
1 0.00220000045374036
1 0.000499999907333404
1 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.848807871341705 0.744900703430176
0.892095386981964 0.441500097513199
0.911543309688568 0.232399851083755
0.928481757640839 0.112199999392033
0.942283570766449 0.0491999909281731
0.950439155101776 0.0194000173360109
0.956712663173676 0.00729999551549554
0.966122984886169 0.00220000045374036
0.971769034862518 0.000499999907333404
0.973651170730591 9.99997646431439e-05
0.978670001029968 0
0.979924738407135 0
0.981806755065918 0
0.984943509101868 0
0.987452924251556 0
0.991217076778412 0
0.993726491928101 0
0.996235907077789 0
0.998745322227478 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.177439197897911 0.744900703430176
0.282133221626282 0.441500097513199
0.366920650005341 0.232399851083755
0.443106353282928 0.112199999392033
0.504055023193359 0.0491999909281731
0.553944289684296 0.0194000173360109
0.597689628601074 0.00729999551549554
0.643401682376862 0.00220000045374036
0.686164140701294 0.000499999907333404
0.722044825553894 9.99997646431439e-05
0.757434546947479 0
0.792823791503906 0
0.825018227100372 0
0.857212841510773 0
0.884492516517639 0
0.914720952510834 0
0.935610771179199 0
0.95551735162735 0
0.981076419353485 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.589499711990356 0.744900703430176
0.642401158809662 0.441500097513199
0.684700071811676 0.232399851083755
0.72139984369278 0.112199999392033
0.750000476837158 0.0491999909281731
0.776301085948944 0.0194000173360109
0.798600137233734 0.00729999551549554
0.818700313568115 0.00220000045374036
0.839799582958221 0.000499999907333404
0.858200192451477 9.99997646431439e-05
0.875699996948242 0
0.892300188541412 0
0.908800363540649 0
0.925600409507751 0
0.939100027084351 0
0.953900396823883 0
0.964999973773956 0
0.976900219917297 0
0.98989999294281 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.640799939632416 0.744900703430176
0.690399825572968 0.441500097513199
0.728199541568756 0.232399851083755
0.761899530887604 0.112199999392033
0.78889936208725 0.0491999909281731
0.810498893260956 0.0194000173360109
0.829300224781036 0.00729999551549554
0.849500298500061 0.00220000045374036
0.867800414562225 0.000499999907333404
0.882699310779572 9.99997646431439e-05
0.897899627685547 0
0.912500023841858 0
0.925900220870972 0
0.939499735832214 0
0.950999915599823 0
0.963900089263916 0
0.972800076007843 0
0.981299877166748 0
0.99210000038147 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_target/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.503100037574768 1
0.539401471614838 0.999899983406067
0.568498611450195 0.997600018978119
0.594300508499146 0.988499879837036
0.61290031671524 0.967200219631195
0.627199232578278 0.922699809074402
0.643299639225006 0.847099423408508
0.655200660228729 0.735600531101227
0.666798412799835 0.595398604869843
0.678298950195312 0.446800202131271
0.687599539756775 0.312200009822845
0.696300446987152 0.202799692749977
0.706300735473633 0.126500099897385
0.714500427246094 0.0680000185966492
0.723100781440735 0.0351000800728798
0.730700194835663 0.017600029706955
0.737099826335907 0.00770000601187348
0.743898868560791 0.00330000161193311
0.749701321125031 0.00179999775718898
0.75469958782196 0.000399999669753015
0.760998964309692 9.99997646431439e-05
0.766500890254974 0
0.772398710250854 0
0.77720046043396 0
0.784199833869934 0
0.791900396347046 0
0.796901285648346 0
0.802300035953522 0
0.807100653648376 0
0.811200261116028 0
0.815399587154388 0
0.820800602436066 0
0.824699223041534 0
0.827599406242371 0
0.831600964069366 0
0.835800111293793 0
0.839799404144287 0
0.845000028610229 0
0.849400877952576 0
0.853099822998047 0
0.85699999332428 0
0.860100090503693 0
0.863800764083862 0
0.868000209331512 0
0.870799899101257 0
0.874800026416779 0
0.878199875354767 0
0.881699681282043 0
0.8850998878479 0
0.887900769710541 0
0.89089959859848 0
0.895000398159027 0
0.898400187492371 0
0.901699602603912 0
0.903900384902954 0
0.907000184059143 0
0.910599708557129 0
0.913600385189056 0
0.915699601173401 0
0.917899787425995 0
0.920400023460388 0
0.923099994659424 0
0.926200389862061 0
0.928699970245361 0
0.931500196456909 0
0.933700025081635 0
0.936600208282471 0
0.939800083637238 0
0.941600382328033 0
0.944800198078156 0
0.947300016880035 0
0.949699997901917 0
0.951799988746643 0
0.954399824142456 0
0.956200301647186 0
0.957899987697601 0
0.959299981594086 0
0.962199985980988 0
0.965200006961823 0
0.967100024223328 0
0.968700170516968 0
0.971000015735626 0
0.972500026226044 0
0.974399924278259 0
0.977299988269806 0
0.979300022125244 0
0.981199979782104 0
0.982700109481812 0
0.984899997711182 0
0.986999988555908 0
0.988600015640259 0
0.990700006484985 0
0.992299973964691 0
0.993799984455109 0
0.995400011539459 0
0.996800005435944 0
0.998300015926361 0
0.999400019645691 0
0.999599993228912 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.978906810283661 1
0.98571103811264 0.999899983406067
0.98911315202713 0.997600018978119
0.992061674594879 0.988499879837036
0.993195712566376 0.967200219631195
0.994556605815887 0.922699809074402
0.995010197162628 0.847099423408508
0.995236992835999 0.735600531101227
0.995463848114014 0.595398604869843
0.995917439460754 0.446800202131271
0.996371030807495 0.312200009822845
0.996371030807495 0.202799692749977
0.996371030807495 0.126500099897385
0.996371030807495 0.0680000185966492
0.996371030807495 0.0351000800728798
0.996371030807495 0.017600029706955
0.996371030807495 0.00770000601187348
0.996371030807495 0.00330000161193311
0.99659788608551 0.00179999775718898
0.99659788608551 0.000399999669753015
0.99659788608551 9.99997646431439e-05
0.996824681758881 0
0.997278273105621 0
0.997731924057007 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.997958719730377 0
0.998185515403748 0
0.998412311077118 0
0.998412311077118 0
0.998412311077118 0
0.998412311077118 0
0.998639166355133 0
0.998639166355133 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.998865962028503 0
0.999092757701874 0
0.999092757701874 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999319553375244 0
0.999546408653259 0
0.999546408653259 0
0.999546408653259 0
0.999546408653259 0
0.99977320432663 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.312064200639725 1
0.435388594865799 0.999899983406067
0.524397015571594 0.997600018978119
0.596783339977264 0.988499879837036
0.644504129886627 0.967200219631195
0.6761394739151 0.922699809074402
0.701340138912201 0.847099423408508
0.720643699169159 0.735600531101227
0.736729621887207 0.595398604869843
0.750670254230499 0.446800202131271
0.761393964290619 0.312200009822845
0.772654414176941 0.202799692749977
0.781233310699463 0.126500099897385
0.789276421070099 0.0680000185966492
0.799464046955109 0.0351000800728798
0.805898308753967 0.017600029706955
0.812868654727936 0.00770000601187348
0.821983933448792 0.00330000161193311
0.827882349491119 0.00179999775718898
0.833243787288666 0.000399999669753015
0.839142084121704 9.99997646431439e-05
0.842895328998566 0
0.848793566226959 0
0.854155361652374 0
0.858981072902679 0
0.867560565471649 0
0.870241403579712 0
0.872922241687775 0
0.876675724983215 0
0.880964994430542 0
0.881501317024231 0
0.884182155132294 0
0.885254561901093 0
0.887935400009155 0
0.891152679920197 0
0.895442247390747 0
0.898659527301788 0
0.903485298156738 0
0.904557704925537 0
0.908311009407043 0
0.909383237361908 0
0.912600576877594 0
0.915817677974701 0
0.918498635292053 0
0.92117965221405 0
0.924396753311157 0
0.926005363464355 0
0.926541566848755 0
0.929758727550507 0
0.929758727550507 0
0.931903481483459 0
0.935120642185211 0
0.936192750930786 0
0.939410209655762 0
0.939946472644806 0
0.941018760204315 0
0.944235920906067 0
0.945308327674866 0
0.945844531059265 0
0.948525547981262 0
0.950134038925171 0
0.952814996242523 0
0.954423606395721 0
0.957104563713074 0
0.958713114261627 0
0.961394131183624 0
0.963002681732178 0
0.964075088500977 0
0.965147435665131 0
0.968364596366882 0
0.969437003135681 0
0.971045553684235 0
0.971045553684235 0
0.972117960453033 0
0.973190367221832 0
0.974798917770386 0
0.974798917770386 0
0.976943671703339 0
0.978552281856537 0
0.98016083240509 0
0.981769442558289 0
0.981769442558289 0
0.983914196491241 0
0.984450399875641 0
0.986059010028839 0
0.986595153808594 0
0.987131357192993 0
0.987131357192993 0
0.989812314510345 0
0.992493271827698 0
0.992493271827698 0
0.993565678596497 0
0.994638085365295 0
0.995174288749695 0
0.997319042682648 0
0.998391449451447 0
0.998391449451447 0
0.998927593231201 0
0.999463796615601 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0356950461864471 1
0.0633387193083763 0.999899983406067
0.0928610116243362 0.997600018978119
0.122383214533329 0.988499879837036
0.147074744105339 0.967200219631195
0.168008461594582 0.922699809074402
0.198067471385002 0.847099423408508
0.220075085759163 0.735600531101227
0.242887809872627 0.595398604869843
0.266237020492554 0.446800202131271
0.285292387008667 0.312200009822845
0.303005814552307 0.202799692749977
0.325550705194473 0.126500099897385
0.343531876802444 0.0680000185966492
0.361513763666153 0.0351000800728798
0.37868994474411 0.017600029706955
0.392377763986588 0.00770000601187348
0.406065374612808 0.00330000161193311
0.418411105871201 0.00179999775718898
0.429146528244019 0.000399999669753015
0.443102449178696 9.99997646431439e-05
0.455716580152512 0
0.468062311410904 0
0.47772404551506 0
0.493827283382416 0
0.510198712348938 0
0.522275805473328 0
0.535426199436188 0
0.54643040895462 0
0.555287718772888 0
0.566289961338043 0
0.57944244146347 0
0.589371979236603 0
0.595544695854187 0
0.604401409626007 0
0.613526582717896 0
0.622651755809784 0
0.634192585945129 0
0.645196259021759 0
0.653247833251953 0
0.662909865379333 0
0.669619739055634 0
0.67793869972229 0
0.687869489192963 0
0.694042265415192 0
0.703167498111725 0
0.711486458778381 0
0.720611155033112 0
0.72812682390213 0
0.735641181468964 0
0.742619693279266 0
0.752013325691223 0
0.760601162910461 0
0.767847299575806 0
0.773483753204346 0
0.781266927719116 0
0.789318144321442 0
0.796833455562592 0
0.801932394504547 0
0.806494772434235 0
0.812130689620972 0
0.818035542964935 0
0.825550138950348 0
0.830918192863464 0
0.837627232074738 0
0.842189908027649 0
0.849168181419373 0
0.857219457626343 0
0.861513435840607 0
0.868491172790527 0
0.87439626455307 0
0.880032062530518 0
0.885668277740479 0
0.892109394073486 0
0.89613538980484 0
0.899624288082123 0
0.903381407260895 0
0.910091161727905 0
0.917337656021118 0
0.921631753444672 0
0.925120770931244 0
0.931293606758118 0
0.934245824813843 0
0.939076781272888 0
0.946054756641388 0
0.951154053211212 0
0.955984950065613 0
0.960010707378387 0
0.964573264122009 0
0.968867421150208 0
0.973161518573761 0
0.97826087474823 0
0.982018232345581 0
0.985775649547577 0
0.988996267318726 0
0.992216825485229 0
0.996242642402649 0
0.99892646074295 0
0.999194860458374 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_target/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{indianred1967882}{RGB}{196,78,82}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{peru22113282}{RGB}{221,132,82}
  \definecolor{steelblue76114176}{RGB}{76,114,176}
  
  \begin{axis}[
  axis line style={darkslategray38},
  % legend cell align={left},
  % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick pos=left,
  tick align=outside,
  x grid style={lightgray204},
  % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
  xmajorgrids,
  % xmajorticks=false,
  xmin=-0.01, xmax=1.01,
  xtick style={color=darkslategray38},
  y grid style={lightgray204},
  % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
  ymajorgrids,
  ymajorticks=false,
  ymin=-0.01, ymax=1.01,
  ytick style={color=darkslategray38}
  ]
  \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
  table {%
0.592099726200104 0.863799512386322
0.663698792457581 0.581500709056854
0.712299287319183 0.293099790811539
0.746599793434143 0.113699972629547
0.778600037097931 0.035199973732233
0.805200338363647 0.00799999851733446
0.82950097322464 0.00129999534692615
0.850300192832947 0.000299999490380287
0.868799924850464 0
0.88580048084259 0
0.901599824428558 0
0.917999923229218 0
0.929900169372559 0
0.943599820137024 0
0.954399704933167 0
0.965900003910065 0
0.977999985218048 0
0.986699998378754 0
0.994799971580505 0
};
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.995631158351898 0.863799512386322
0.998160481452942 0.581500709056854
0.999080240726471 0.293099790811539
0.999310195446014 0.113699972629547
0.999310195446014 0.035199973732233
0.999310195446014 0.00799999851733446
0.999540150165558 0.00129999534692615
0.999540150165558 0.000299999490380287
0.999540150165558 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
0.999770045280457 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.657560288906097 0.863799512386322
0.821474134922028 0.581500709056854
0.881194353103638 0.293099790811539
0.909784018993378 0.113699972629547
0.92947906255722 0.035199973732233
0.940279543399811 0.00799999851733446
0.949809312820435 0.00129999534692615
0.956162631511688 0.000299999490380287
0.961880564689636 0
0.967598497867584 0
0.973316371440887 0
0.979034304618835 0
0.980940282344818 0
0.984116911888123 0
0.986022889614105 0
0.990470111370087 0
0.994282066822052 0
0.995552718639374 0
0.997458696365356 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.136374741792679 0.863799512386322
0.246014222502708 0.581500709056854
0.341182470321655 0.293099790811539
0.414029985666275 0.113699972629547
0.484915375709534 0.035199973732233
0.545990526676178 0.00799999851733446
0.6016685962677 0.00129999534692615
0.650233626365662 0.000299999490380287
0.693402111530304 0
0.73264616727829 0
0.769193172454834 0
0.807210803031921 0
0.835663497447968 0
0.868040204048157 0
0.89379471540451 0
0.920284450054169 0
0.948491513729095 0
0.969094932079315 0
0.988226652145386 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/combination_target/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.536698997020721 0.863799512386322
0.615299940109253 0.581500709056854
0.667799770832062 0.293099790811539
0.706199526786804 0.113699972629547
0.740100264549255 0.035199973732233
0.769700407981873 0.00799999851733446
0.797700524330139 0.00129999534692615
0.822399973869324 0.000299999490380287
0.842899203300476 0
0.862399876117706 0
0.881099820137024 0
0.901200115680695 0
0.915699422359467 0
0.931600272655487 0
0.94400018453598 0
0.956799924373627 0
0.970999896526337 0
0.982599973678589 0
0.992799997329712 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.592099726200104 0.863799512386322
0.663698792457581 0.581500709056854
0.712299287319183 0.293099790811539
0.746599793434143 0.113699972629547
0.778600037097931 0.035199973732233
0.805200338363647 0.00799999851733446
0.82950097322464 0.00129999534692615
0.850300192832947 0.000299999490380287
0.868799924850464 0
0.88580048084259 0
0.901599824428558 0
0.917999923229218 0
0.929900169372559 0
0.943599820137024 0
0.954399704933167 0
0.965900003910065 0
0.977999985218048 0
0.986699998378754 0
0.994799971580505 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/gpt/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.512651145458221 0.34683558344841
0.558151662349701 0.245569676160812
0.579075276851654 0.188607558608055
0.600242733955383 0.161392390727997
0.616301238536835 0.140506491065025
0.628710091114044 0.132911369204521
0.638442695140839 0.1227847635746
0.649390995502472 0.115822806954384
0.659367740154266 0.10949370265007
0.670072972774506 0.0993670672178268
0.680291712284088 0.0943038240075111
0.690267860889435 0.0879747048020363
0.696837902069092 0.082911379635334
0.703892886638641 0.077847994863987
0.709732890129089 0.0753164663910866
0.714841604232788 0.0715189874172211
0.721168339252472 0.0677215307950974
0.725303769111633 0.065189890563488
0.730657875537872 0.0639240443706512
0.735522925853729 0.0620253756642342
0.738442480564117 0.0607594586908817
0.742092192173004 0.059493612498045
0.748418271541595 0.0588607005774975
0.753771781921387 0.0575949624180794
0.758880853652954 0.0569620430469513
0.763259947299957 0.0550632923841476
0.766179919242859 0.0550632923841476
0.771776139736176 0.0550632923841476
0.777615547180176 0.0550632923841476
0.781508266925812 0.0537974685430527
0.786617875099182 0.0518987439572811
0.791727483272552 0.0500000044703484
0.797080278396606 0.0493671074509621
0.801459670066833 0.0468354374170303
0.804865956306458 0.0462025515735149
0.809245765209198 0.043037936091423
0.813381850719452 0.0405062548816204
0.817761898040771 0.0386076085269451
0.819951057434082 0.0373417399823666
0.825060486793518 0.0367088578641415
0.827737212181091 0.0354430079460144
0.832116484642029 0.0329114161431789
0.836739778518677 0.0310126654803753
0.84038919210434 0.0303797461092472
0.844038903713226 0.0303797461092472
0.847688376903534 0.0272151920944452
0.850851356983185 0.0246835500001907
0.854014337062836 0.0240506324917078
0.857420980930328 0.0234177224338055
0.860097229480743 0.0221518985927105
0.864720046520233 0.0215189829468727
0.867883145809174 0.0202531442046165
0.871289670467377 0.0196202211081982
0.873722612857819 0.0177215207368135
0.876399278640747 0.0145569611340761
0.878588855266571 0.0120253162458539
0.881995141506195 0.0113924071192741
0.884914755821228 0.0113924071192741
0.887104749679565 0.0107595035806298
0.888321101665497 0.0101265981793404
0.891484081745148 0.00886075664311647
0.895377039909363 0.00886075664311647
0.897810101509094 0.00822784565389156
0.901459872722626 0.00822784565389156
0.901703298091888 0.00822784565389156
0.905839443206787 0.00822784565389156
0.909732341766357 0.00696203066036105
0.912652313709259 0.00569620355963707
0.913868486881256 0.00569620355963707
0.915085017681122 0.00569620355963707
0.918004810810089 0.00569620355963707
0.920194625854492 0.00569620355963707
0.921897828578949 0.00506328511983156
0.92700731754303 0.00506328511983156
0.930656850337982 0.00506328511983156
0.933333218097687 0.00443037832155824
0.935523092746735 0.00379746616818011
0.937226295471191 0.00379746616818011
0.939659297466278 0.00316455634310842
0.941849231719971 0.00253164558671415
0.943309009075165 0.00253164558671415
0.945742070674896 0.00253164558671415
0.94720196723938 0.00253164558671415
0.950364947319031 0.00253164558671415
0.952068150043488 0.00253164558671415
0.954501092433929 0.00126582279335707
0.957420945167542 0.000632911396678537
0.959367454051971 0.000632911396678537
0.962043821811676 0.000632911396678537
0.964233458042145 0
0.966666638851166 0
0.969343066215515 0
0.972749412059784 0
0.974452555179596 0
0.976155698299408 0
0.979318737983704 0
0.983698308467865 0
0.986131370067596 0
0.990510940551758 0
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.91617089509964 0.34683558344841
0.950243353843689 0.245569676160812
0.961060047149658 0.188607558608055
0.96700918674469 0.161392390727997
0.970254123210907 0.140506491065025
0.972417533397675 0.132911369204521
0.974040031433105 0.1227847635746
0.976203382015228 0.115822806954384
0.977285027503967 0.10949370265007
0.978907525539398 0.0993670672178268
0.98215252161026 0.0943038240075111
0.982693374156952 0.0879747048020363
0.983234167098999 0.082911379635334
0.984315872192383 0.077847994863987
0.985938370227814 0.0753164663910866
0.985938370227814 0.0715189874172211
0.985938370227814 0.0677215307950974
0.986479163169861 0.065189890563488
0.987020015716553 0.0639240443706512
0.987560868263245 0.0620253756642342
0.988642513751984 0.0607594586908817
0.988642513751984 0.059493612498045
0.989183366298676 0.0588607005774975
0.989183366298676 0.0575949624180794
0.990265011787415 0.0569620430469513
0.990265011787415 0.0550632923841476
0.990265011787415 0.0550632923841476
0.990805864334106 0.0550632923841476
0.991887509822845 0.0550632923841476
0.992428362369537 0.0537974685430527
0.992428362369537 0.0518987439572811
0.992428362369537 0.0500000044703484
0.992969155311584 0.0493671074509621
0.993510007858276 0.0468354374170303
0.993510007858276 0.0462025515735149
0.993510007858276 0.043037936091423
0.994050860404968 0.0405062548816204
0.994050860404968 0.0386076085269451
0.994050860404968 0.0373417399823666
0.994591653347015 0.0367088578641415
0.995132505893707 0.0354430079460144
0.995673358440399 0.0329114161431789
0.996214151382446 0.0310126654803753
0.996214151382446 0.0303797461092472
0.996755003929138 0.0303797461092472
0.996755003929138 0.0272151920944452
0.99729585647583 0.0246835500001907
0.99729585647583 0.0240506324917078
0.99729585647583 0.0234177224338055
0.99729585647583 0.0221518985927105
0.99729585647583 0.0215189829468727
0.99729585647583 0.0202531442046165
0.99729585647583 0.0196202211081982
0.99729585647583 0.0177215207368135
0.99729585647583 0.0145569611340761
0.99729585647583 0.0120253162458539
0.99729585647583 0.0113924071192741
0.99729585647583 0.0113924071192741
0.997836649417877 0.0107595035806298
0.997836649417877 0.0101265981793404
0.997836649417877 0.00886075664311647
0.997836649417877 0.00886075664311647
0.998377501964569 0.00822784565389156
0.998377501964569 0.00822784565389156
0.998377501964569 0.00822784565389156
0.998377501964569 0.00822784565389156
0.998377501964569 0.00696203066036105
0.998918354511261 0.00569620355963707
0.998918354511261 0.00569620355963707
0.998918354511261 0.00569620355963707
0.998918354511261 0.00569620355963707
0.998918354511261 0.00569620355963707
0.998918354511261 0.00506328511983156
0.998918354511261 0.00506328511983156
0.998918354511261 0.00506328511983156
0.998918354511261 0.00443037832155824
0.998918354511261 0.00379746616818011
0.999459147453308 0.00379746616818011
0.999459147453308 0.00316455634310842
0.999459147453308 0.00253164558671415
0.999459147453308 0.00253164558671415
0.999459147453308 0.00253164558671415
0.999459147453308 0.00253164558671415
0.999459147453308 0.00253164558671415
0.999459147453308 0.00253164558671415
0.999459147453308 0.00126582279335707
0.999459147453308 0.000632911396678537
0.999459147453308 0.000632911396678537
0.999459147453308 0.000632911396678537
0.999459147453308 0
0.999459147453308 0
0.999459147453308 0
0.999459147453308 0
0.999459147453308 0
0.999459147453308 0
1 0
1 0
1 0
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.364565521478653 0.34683558344841
0.459965974092484 0.245569676160812
0.505962133407593 0.188607558608055
0.57240229845047 0.161392390727997
0.596251904964447 0.140506491065025
0.614991366863251 0.132911369204521
0.633731007575989 0.1227847635746
0.659284472465515 0.115822806954384
0.676320433616638 0.10949370265007
0.693356096744537 0.0993670672178268
0.703577399253845 0.0943038240075111
0.712095201015472 0.0879747048020363
0.724020421504974 0.082911379635334
0.737649142742157 0.077847994863987
0.746166944503784 0.0753164663910866
0.758092164993286 0.0715189874172211
0.766609847545624 0.0677215307950974
0.773424386978149 0.065189890563488
0.781942307949066 0.0639240443706512
0.787052869796753 0.0620253756642342
0.792163610458374 0.0607594586908817
0.79557067155838 0.059493612498045
0.800681352615356 0.0588607005774975
0.81260621547699 0.0575949624180794
0.819420754909515 0.0569620430469513
0.824531435966492 0.0550632923841476
0.826235055923462 0.0550632923841476
0.831345856189728 0.0550632923841476
0.844974219799042 0.0550632923841476
0.853492259979248 0.0537974685430527
0.856899678707123 0.0518987439572811
0.860306739807129 0.0500000044703484
0.868824362754822 0.0493671074509621
0.873935282230377 0.0468354374170303
0.875639021396637 0.0462025515735149
0.880749702453613 0.043037936091423
0.88586038351059 0.0405062548816204
0.894378185272217 0.0386076085269451
0.896081745624542 0.0373417399823666
0.901192486286163 0.0367088578641415
0.902896106243134 0.0354430079460144
0.904599666595459 0.0329114161431789
0.904599666595459 0.0310126654803753
0.90800678730011 0.0303797461092472
0.90971040725708 0.0303797461092472
0.911414206027985 0.0272151920944452
0.913117527961731 0.0246835500001907
0.914821147918701 0.0240506324917078
0.916524708271027 0.0234177224338055
0.919931828975677 0.0221518985927105
0.928449749946594 0.0215189829468727
0.93015331029892 0.0202531442046165
0.933560490608215 0.0196202211081982
0.933560490608215 0.0177215207368135
0.933560490608215 0.0145569611340761
0.935264050960541 0.0120253162458539
0.935264050960541 0.0113924071192741
0.938671231269836 0.0113924071192741
0.938671231269836 0.0107595035806298
0.938671231269836 0.0101265981793404
0.940374672412872 0.00886075664311647
0.942078232765198 0.00886075664311647
0.942078232765198 0.00822784565389156
0.942078232765198 0.00822784565389156
0.942078232765198 0.00822784565389156
0.943781912326813 0.00822784565389156
0.947189092636108 0.00696203066036105
0.950596272945404 0.00569620355963707
0.950596272945404 0.00569620355963707
0.950596272945404 0.00569620355963707
0.955707013607025 0.00569620355963707
0.957410573959351 0.00569620355963707
0.959114134311676 0.00506328511983156
0.960817694664001 0.00506328511983156
0.964224874973297 0.00506328511983156
0.967632055282593 0.00443037832155824
0.967632055282593 0.00379746616818011
0.967632055282593 0.00379746616818011
0.967632055282593 0.00316455634310842
0.969335615634918 0.00253164558671415
0.971039175987244 0.00253164558671415
0.972742736339569 0.00253164558671415
0.974446356296539 0.00253164558671415
0.974446356296539 0.00253164558671415
0.974446356296539 0.00253164558671415
0.97785347700119 0.00126582279335707
0.97955709695816 0.000632911396678537
0.97955709695816 0.000632911396678537
0.982964217662811 0.000632911396678537
0.982964217662811 0
0.982964217662811 0
0.984667778015137 0
0.984667778015137 0
0.986371397972107 0
0.991482138633728 0
0.991482138633728 0
0.993185698986053 0
0.994889259338379 0
0.996592819690704 0
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.118876971304417 0.34683558344841
0.159498155117035 0.245569676160812
0.182795628905296 0.188607558608055
0.204898431897163 0.161392390727997
0.232377544045448 0.140506491065025
0.253882706165314 0.132911369204521
0.269414693117142 0.1227847635746
0.284946352243423 0.115822806954384
0.302269816398621 0.10949370265007
0.320788443088531 0.0993670672178268
0.338709890842438 0.0943038240075111
0.359617561101913 0.0879747048020363
0.370967775583267 0.082911379635334
0.382317721843719 0.077847994863987
0.391875594854355 0.0753164663910866
0.400239080190659 0.0715189874172211
0.412783592939377 0.0677215307950974
0.419952213764191 0.065189890563488
0.429510235786438 0.0639240443706512
0.439068108797073 0.0620253756642342
0.443249702453613 0.0607594586908817
0.451015561819077 0.059493612498045
0.464157730340958 0.0588607005774975
0.473118275403976 0.0575949624180794
0.482078850269318 0.0569620430469513
0.491039425134659 0.0550632923841476
0.497610509395599 0.0550632923841476
0.508960664272308 0.0550632923841476
0.517323672771454 0.0550632923841476
0.523297727108002 0.0537974685430527
0.534647047519684 0.0518987439572811
0.545998632907867 0.0500000044703484
0.555555403232574 0.0493671074509621
0.563919544219971 0.0468354374170303
0.571684122085571 0.0462025515735149
0.580644965171814 0.043037936091423
0.588410675525665 0.0405062548816204
0.596176862716675 0.0386076085269451
0.60095602273941 0.0373417399823666
0.611111283302307 0.0367088578641415
0.616487324237823 0.0354430079460144
0.626046001911163 0.0329114161431789
0.636797726154327 0.0310126654803753
0.644563615322113 0.0303797461092472
0.652330040931702 0.0303797461092472
0.660693466663361 0.0272151920944452
0.667263984680176 0.0246835500001907
0.674432933330536 0.0240506324917078
0.682197868824005 0.0234177224338055
0.687575101852417 0.0221518985927105
0.695937871932983 0.0215189829468727
0.703106045722961 0.0202531442046165
0.710274934768677 0.0196202211081982
0.71624892950058 0.0177215207368135
0.722818732261658 0.0145569611340761
0.727598428726196 0.0120253162458539
0.735961854457855 0.0113924071192741
0.741934955120087 0.0113924071192741
0.746714293956757 0.0107595035806298
0.749701142311096 0.0101265981793404
0.756869614124298 0.00886075664311647
0.765830338001251 0.00886075664311647
0.771206676959991 0.00822784565389156
0.7801673412323 0.00822784565389156
0.78076446056366 0.00822784565389156
0.790322422981262 0.00822784565389156
0.798685908317566 0.00696203066036105
0.804062247276306 0.00569620355963707
0.807049155235291 0.00569620355963707
0.810035705566406 0.00569620355963707
0.815412163734436 0.00569620355963707
0.820190846920013 0.00569620355963707
0.823775410652161 0.00506328511983156
0.835722982883453 0.00506328511983156
0.843488812446594 0.00506328511983156
0.848864912986755 0.00443037832155824
0.854241192340851 0.00379746616818011
0.857825398445129 0.00379746616818011
0.863799273967743 0.00316455634310842
0.868578135967255 0.00253164558671415
0.87156480550766 0.00253164558671415
0.876941502094269 0.00253164558671415
0.879928529262543 0.00253164558671415
0.887693881988525 0.00253164558671415
0.891875803470612 0.00253164558671415
0.896654844284058 0.00126582279335707
0.903225958347321 0.000632911396678537
0.908004701137543 0.000632911396678537
0.913381099700928 0.000632911396678537
0.918757438659668 0
0.924731194972992 0
0.930705070495605 0
0.939067959785461 0
0.942652404308319 0
0.94504189491272 0
0.952210247516632 0
0.962365567684174 0
0.967741906642914 0
0.977897167205811 0
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/gpt/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
    ymajorgrids,
    % ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.582724392414093 0.284810096025467
0.642578721046448 0.184809967875481
0.677128255367279 0.141772165894508
0.707542359828949 0.122784875333309
0.736252784729004 0.103164538741112
0.760097324848175 0.0968354418873787
0.785158276557922 0.0936708897352219
0.803893268108368 0.0873417630791664
0.82335752248764 0.079746775329113
0.845012426376343 0.0582278519868851
0.863746643066406 0.0430379845201969
0.875912308692932 0.0411392487585545
0.887104570865631 0.0360759720206261
0.900486648082733 0.0335442833602428
0.915571868419647 0.0316455736756325
0.926520705223083 0.0310127139091492
0.939172744750977 0.0291139185428619
0.950365006923676 0.0272151902318001
0.963746964931488 0.0196202211081982
};

\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.947569608688354 0.284810096025467
0.970507919788361 0.184809967875481
0.978154003620148 0.141772165894508
0.981977045536041 0.122784875333309
0.984161674976349 0.103164538741112
0.984707832336426 0.0968354418873787
0.986892402172089 0.0936708897352219
0.990169286727905 0.0873417630791664
0.991807758808136 0.079746775329113
0.99290007352829 0.0582278519868851
0.993992328643799 0.0430379845201969
0.993992328643799 0.0411392487585545
0.993992328643799 0.0360759720206261
0.993992328643799 0.0335442833602428
0.995084643363953 0.0316455736756325
0.99563080072403 0.0310127139091492
0.996176958084106 0.0291139185428619
0.996723115444183 0.0272151902318001
0.996723115444183 0.0196202211081982
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.469072163105011 0.284810096025467
0.591065347194672 0.184809967875481
0.658075511455536 0.141772165894508
0.706185460090637 0.122784875333309
0.754295468330383 0.103164538741112
0.785223364830017 0.0968354418873787
0.812714636325836 0.0936708897352219
0.833333313465118 0.0873417630791664
0.850515604019165 0.079746775329113
0.87972503900528 0.0582278519868851
0.896907329559326 0.0430379845201969
0.905498266220093 0.0411392487585545
0.914089322090149 0.0360759720206261
0.929553389549255 0.0335442833602428
0.941580772399902 0.0316455736756325
0.951890051364899 0.0310127139091492
0.963917553424835 0.0291139185428619
0.970790386199951 0.0272151902318001
0.975944995880127 0.0196202211081982
};

\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.228049501776695 0.284810096025467
0.306422799825668 0.184809967875481
0.358868628740311 0.141772165894508
0.411903351545334 0.122784875333309
0.462581038475037 0.103164538741112
0.509133279323578 0.0968354418873787
0.558044016361237 0.0936708897352219
0.592811942100525 0.0873417630791664
0.632292628288269 0.079746775329113
0.673542141914368 0.0582278519868851
0.711844444274902 0.0430379845201969
0.738362014293671 0.0411392487585545
0.762521982192993 0.0360759720206261
0.78962916135788 0.0335442833602428
0.820860385894775 0.0316455736756325
0.843252658843994 0.0310127139091492
0.869180619716644 0.0291139185428619
0.893341183662415 0.0272151902318001
0.923983514308929 0.0196202211081982
};

\end{axis}

\end{tikzpicture}


==> figure/user_chosen/gpt/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
        axis line style={darkslategray38},
        % legend cell align={left},
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
        tick pos=left,
        tick align=outside,
        x grid style={lightgray204},
        % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
        xmajorgrids,
        % xmajorticks=false,
        xmin=-0.01, xmax=1.01,
        xtick style={color=darkslategray38},
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{$\fpProbWOParams(\alarmAttacker)$},
        ymajorgrids,
        % ymajorticks=false,
        ymin=-0.01, ymax=1.01,
        ytick style={color=darkslategray38}
        ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.530657529830933 0.284810096025467
0.594160556793213 0.184809967875481
0.629683971405029 0.141772165894508
0.66447651386261 0.122784875333309
0.694890260696411 0.103164538741112
0.721897542476654 0.0968354418873787
0.750121712684631 0.0936708897352219
0.771775960922241 0.0873417630791664
0.795133173465729 0.079746775329113
0.818978011608124 0.0582278519868851
0.838442921638489 0.0430379845201969
0.85401463508606 0.0411392487585545
0.867639660835266 0.0360759720206261
0.881751775741577 0.0335442833602428
0.898296713829041 0.0316455736756325
0.913625419139862 0.0310127139091492
0.929196953773499 0.0291139185428619
0.941605865955353 0.0272151902318001
0.955717623233795 0.0196202211081982
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.582724392414093 0.284810096025467
0.642578721046448 0.184809967875481
0.677128255367279 0.141772165894508
0.707542359828949 0.122784875333309
0.736252784729004 0.103164538741112
0.760097324848175 0.0968354418873787
0.785158276557922 0.0936708897352219
0.803893268108368 0.0873417630791664
0.82335752248764 0.079746775329113
0.845012426376343 0.0582278519868851
0.863746643066406 0.0430379845201969
0.875912308692932 0.0411392487585545
0.887104570865631 0.0360759720206261
0.900486648082733 0.0335442833602428
0.915571868419647 0.0316455736756325
0.926520705223083 0.0310127139091492
0.939172744750977 0.0291139185428619
0.950365006923676 0.0272151902318001
0.963746964931488 0.0196202211081982
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/pass2path/trade-off_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.393099755048752 0.497500012069941
% 0.417299807071686 0.485700038820505
% 0.432300090789795 0.477300030738115
% 0.443600207567215 0.471200013160706
% 0.452399998903275 0.464700043201447
% 0.461499959230423 0.459100018441677
% 0.471700102090836 0.454499999433756
% 0.480300009250641 0.449200016260147
% 0.488499909639359 0.444600009918213
% 0.49590003490448 0.440000025182962
% 0.507500350475311 0.434500012546778
% 0.517199099063873 0.431000003218651
% 0.525901734828949 0.42690000757575
% 0.532800257205963 0.421500007808208
% 0.541801035404205 0.417900002747774
% 0.55070036649704 0.413900002837181
% 0.559100866317749 0.410599998384714
% 0.568700015544891 0.407099997997284
% 0.578997552394867 0.402999996393919
% 0.58979994058609 0.399499993771315
% 0.599200129508972 0.396099983155727
% 0.607700169086456 0.391999994218349
% 0.617301344871521 0.387900000065565
% 0.628499686717987 0.384299999475479
% 0.637200713157654 0.379699999839067
% 0.646800220012665 0.375600000470877
% 0.657598793506622 0.370499999076128
% 0.665799915790558 0.365399999171495
% 0.675799965858459 0.360299989581108
% 0.683200836181641 0.354699999839067
% 0.690400958061218 0.348700004070997
% 0.699799776077271 0.342400002479553
% 0.708199799060822 0.334200010448694
% 0.716300666332245 0.326099993288517
% 0.725299596786499 0.316500005871058
% 0.733599185943604 0.307600006461143
% 0.740098595619202 0.299099987745285
% 0.7494997382164 0.291099981218576
% 0.757100462913513 0.283099998161197
% 0.765299797058105 0.273500011116266
% 0.773099720478058 0.262900016829371
% 0.781600415706635 0.25180000141263
% 0.789500594139099 0.240899996459484
% 0.798301577568054 0.231099996343255
% 0.804400026798248 0.221400003135204
% 0.809901773929596 0.21070000231266
% 0.816600322723389 0.200100008770823
% 0.823098719120026 0.187000000290573
% 0.829899787902832 0.17659999653697
% 0.836799621582031 0.162399994209409
% 0.843400120735168 0.152299999073148
% 0.849199593067169 0.140400000289083
% 0.856000185012817 0.127499995939434
% 0.862599909305573 0.116600001789629
% 0.869699776172638 0.10630000103265
% 0.875699400901794 0.0961000022478402
% 0.881900191307068 0.08499999884516
% 0.887899994850159 0.0775999985635281
% 0.892999589443207 0.0696999966166914
% 0.897599875926971 0.0602999981492758
% 0.902000308036804 0.0519999985583127
% 0.906300187110901 0.0469000003300607
% 0.91239982843399 0.0396000010427088
% 0.917500019073486 0.0341999982483685
% 0.922499418258667 0.0287999988067895
% 0.926599621772766 0.0241999982623383
% 0.930899679660797 0.0205999990110286
% 0.935499787330627 0.0160999975749291
% 0.939600169658661 0.0136999976122752
% 0.944800019264221 0.0115999981295317
% 0.948500394821167 0.00929999825311825
% 0.951599776744843 0.00779999829828739
% 0.955300211906433 0.00669999836245552
% 0.958999991416931 0.00599999802652746
% 0.961600005626678 0.00489999820711091
% 0.964199900627136 0.00449999830452725
% 0.967100024223328 0.00379999873694032
% 0.970099985599518 0.00299999881535769
% 0.972599983215332 0.00259999893605709
% 0.974699974060059 0.00209999914513901
% 0.976499915122986 0.00179999920073897
% 0.978999972343445 0.00159999923780561
% 0.980800092220306 0.00159999923780561
% 0.983399987220764 0.00129999940982088
% 0.986000001430511 0.000999999523628503
% 0.98769998550415 0.000699999695643783
% 0.990000009536743 0.000599999714177102
% 0.991800010204315 0.000599999714177102
% 0.993499994277954 0.000599999714177102
% 0.994599997997284 0.00039999975124374
% 0.995800018310547 0.00019999984651804
% 0.99669998884201 9.99999232590199e-05
% 0.997500002384186 0
% 0.998000025749207 0
% 0.998499989509583 0
% 0.99889999628067 0
% 0.999599993228912 0
% 0.999800026416779 0
% 1 0
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.441299766302109 0.497500012069941
% 0.473599940538406 0.485700038820505
% 0.488400042057037 0.477300030738115
% 0.499799370765686 0.471200013160706
% 0.508701682090759 0.464700043201447
% 0.517099499702454 0.459100018441677
% 0.527099668979645 0.454499999433756
% 0.535300254821777 0.449200016260147
% 0.543101370334625 0.444600009918213
% 0.551398754119873 0.440000025182962
% 0.562700986862183 0.434500012546778
% 0.571900844573975 0.431000003218651
% 0.580199778079987 0.42690000757575
% 0.588202178478241 0.421500007808208
% 0.596900582313538 0.417900002747774
% 0.605800330638885 0.413900002837181
% 0.613099217414856 0.410599998384714
% 0.621800303459167 0.407099997997284
% 0.631399869918823 0.402999996393919
% 0.640400409698486 0.399499993771315
% 0.648601174354553 0.396099983155727
% 0.65680056810379 0.391999994218349
% 0.665500998497009 0.387900000065565
% 0.675200998783112 0.384299999475479
% 0.682400166988373 0.379699999839067
% 0.691000461578369 0.375600000470877
% 0.702000260353088 0.370499999076128
% 0.708900153636932 0.365399999171495
% 0.717699825763702 0.360299989581108
% 0.725801050662994 0.354699999839067
% 0.7333003282547 0.348700004070997
% 0.742199897766113 0.342400002479553
% 0.749200999736786 0.334200010448694
% 0.756199061870575 0.326099993288517
% 0.765799105167389 0.316500005871058
% 0.773400127887726 0.307600006461143
% 0.778899550437927 0.299099987745285
% 0.786100625991821 0.291099981218576
% 0.79310005903244 0.283099998161197
% 0.801300466060638 0.273500011116266
% 0.808000862598419 0.262900016829371
% 0.814900159835815 0.25180000141263
% 0.821300029754639 0.240899996459484
% 0.828300952911377 0.231099996343255
% 0.834099590778351 0.221400003135204
% 0.838900506496429 0.21070000231266
% 0.844600796699524 0.200100008770823
% 0.849900603294373 0.187000000290573
% 0.855600416660309 0.17659999653697
% 0.861500799655914 0.162399994209409
% 0.866500377655029 0.152299999073148
% 0.872400462627411 0.140400000289083
% 0.878100395202637 0.127499995939434
% 0.883899629116058 0.116600001789629
% 0.889800012111664 0.10630000103265
% 0.895400285720825 0.0961000022478402
% 0.900699973106384 0.08499999884516
% 0.906900763511658 0.0775999985635281
% 0.911099910736084 0.0696999966166914
% 0.915399789810181 0.0602999981492758
% 0.918500363826752 0.0519999985583127
% 0.921499788761139 0.0469000003300607
% 0.927300095558167 0.0396000010427088
% 0.931400001049042 0.0341999982483685
% 0.935799717903137 0.0287999988067895
% 0.939700186252594 0.0241999982623383
% 0.942900002002716 0.0205999990110286
% 0.947399914264679 0.0160999975749291
% 0.951099991798401 0.0136999976122752
% 0.955500185489655 0.0115999981295317
% 0.958599984645844 0.00929999825311825
% 0.961099982261658 0.00779999829828739
% 0.964399993419647 0.00669999836245552
% 0.967100083827972 0.00599999802652746
% 0.969200015068054 0.00489999820711091
% 0.971799910068512 0.00449999830452725
% 0.974200010299683 0.00379999873694032
% 0.976700007915497 0.00299999881535769
% 0.9789999127388 0.00259999893605709
% 0.980199992656708 0.00209999914513901
% 0.981299996376038 0.00179999920073897
% 0.98360002040863 0.00159999923780561
% 0.985000014305115 0.00159999923780561
% 0.986999988555908 0.00129999940982088
% 0.989100098609924 0.000999999523628503
% 0.990700006484985 0.000699999695643783
% 0.992299973964691 0.000599999714177102
% 0.993499994277954 0.000599999714177102
% 0.994400024414062 0.000599999714177102
% 0.995100021362305 0.00039999975124374
% 0.996299982070923 0.00019999984651804
% 0.997200012207031 9.99999232590199e-05
% 0.997900009155273 0
% 0.998399972915649 0
% 0.998799979686737 0
% 0.999300003051758 0
% 0.999599993228912 0
% 0.999800026416779 0
% 1 0
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.393099755048752 1
% 0.417299807071686 1
% 0.432300090789795 1
% 0.443600207567215 1
% 0.452399998903275 1
% 0.461499959230423 1
% 0.471700102090836 1
% 0.480300009250641 1
% 0.488499909639359 0.999000000953674
% 0.49590003490448 0.998000001907349
% 0.507500350475311 0.998000001907349
% 0.517199099063873 0.997000002861023
% 0.525901734828949 0.996000003814697
% 0.532800257205963 0.994000005722046
% 0.541801035404205 0.992000007629395
% 0.55070036649704 0.987000012397766
% 0.559100866317749 0.982000017166138
% 0.568700015544891 0.980000007152557
% 0.578997552394867 0.97600000500679
% 0.58979994058609 0.974000000953674
% 0.599200129508972 0.972000002861023
% 0.607700169086456 0.96800000667572
% 0.617301344871521 0.962000000476837
% 0.628499686717987 0.956000006198883
% 0.637200713157654 0.944000005722046
% 0.646800220012665 0.935999995470047
% 0.657598793506622 0.922999984025955
% 0.665799915790558 0.914999985694885
% 0.675799965858459 0.903999990224838
% 0.683200836181641 0.897000002861023
% 0.690400958061218 0.884000009298325
% 0.699799776077271 0.86999996304512
% 0.708199799060822 0.85599998831749
% 0.716300666332245 0.845000004768372
% 0.725299596786499 0.826999998092651
% 0.733599185943604 0.807999962568283
% 0.740098595619202 0.796999967098236
% 0.7494997382164 0.771999961137772
% 0.757100462913513 0.752999949455261
% 0.765299797058105 0.734999972581863
% 0.773099720478058 0.706000059843063
% 0.781600415706635 0.678999924659729
% 0.789500594139099 0.654999899864197
% 0.798301577568054 0.626999962329865
% 0.804400026798248 0.600999993085861
% 0.809901773929596 0.570000040531158
% 0.816600322723389 0.543000045418739
% 0.823098719120026 0.507000014185905
% 0.829899787902832 0.474000042676926
% 0.836799621582031 0.428999999165535
% 0.843400120735168 0.404000023007393
% 0.849199593067169 0.376000016927719
% 0.856000185012817 0.34400001168251
% 0.862599909305573 0.318000005185604
% 0.869699776172638 0.290999995172024
% 0.875699400901794 0.259999993443489
% 0.881900191307068 0.241000008583069
% 0.887899994850159 0.209999999403954
% 0.892999589443207 0.185000002384186
% 0.897599875926971 0.169999997317791
% 0.902000308036804 0.157000005245209
% 0.906300187110901 0.131999998912215
% 0.91239982843399 0.113000000268221
% 0.917500019073486 0.098000006005168
% 0.922499418258667 0.0840000059455633
% 0.926599621772766 0.0750000007450581
% 0.930899679660797 0.0600000018253922
% 0.935499787330627 0.0510000029578805
% 0.939600169658661 0.0420000026002526
% 0.944800019264221 0.0349999997764826
% 0.948500394821167 0.030000002682209
% 0.951599776744843 0.0270000027492642
% 0.955300211906433 0.0230000017210841
% 0.958999991416931 0.019000001065433
% 0.961600005626678 0.0160000020638108
% 0.964199900627136 0.0150000020861626
% 0.967100024223328 0.0110000006854534
% 0.970099985599518 0.00899999979883432
% 0.972599983215332 0.00399999991059303
% 0.974699974060059 0.00299999993294477
% 0.976499915122986 0.00299999993294477
% 0.978999972343445 0.00299999993294477
% 0.980800092220306 0.00299999993294477
% 0.983399987220764 0.000999999977648258
% 0.986000001430511 0.000999999977648258
% 0.98769998550415 0.000999999977648258
% 0.990000009536743 0.000999999977648258
% 0.991800010204315 0.000999999977648258
% 0.993499994277954 0.000999999977648258
% 0.994599997997284 0
% 0.995800018310547 0
% 0.99669998884201 0
% 0.997500002384186 0
% 0.998000025749207 0
% 0.998499989509583 0
% 0.99889999628067 0
% 0.999599993228912 0
% 0.999800026416779 0
% 1 0
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.473499894142151 0.975000202655792
0.51589959859848 0.948699831962585
0.536999881267548 0.927300214767456
0.556600451469421 0.907000124454498
0.573700308799744 0.886700212955475
0.588500618934631 0.857500374317169
0.601901769638062 0.820800185203552
0.615799784660339 0.782701194286346
0.62850147485733 0.73160046339035
0.639098942279816 0.681400001049042
0.650599300861359 0.627801597118378
0.661298751831055 0.568700194358826
0.669600367546082 0.509499132633209
0.67710018157959 0.453899651765823
0.686298787593842 0.402400314807892
0.695400774478912 0.358099400997162
0.704100072383881 0.313600599765778
0.713100969791412 0.275799840688705
0.721001148223877 0.243200019001961
0.726400375366211 0.213200002908707
0.732099950313568 0.188000038266182
0.738998413085938 0.165000021457672
0.745400607585907 0.142899811267853
0.751700103282928 0.124400049448013
0.75659966468811 0.107199996709824
0.762899518013 0.0918000862002373
0.769000113010406 0.078900046646595
0.774499177932739 0.0681004598736763
0.779499709606171 0.058799970895052
0.784602105617523 0.0499999895691872
0.790700018405914 0.0439999923110008
0.796299517154694 0.03810004144907
0.802099645137787 0.0328999720513821
0.807399928569794 0.0292000062763691
0.812000036239624 0.0259000025689602
0.816300511360168 0.0237000063061714
0.821601152420044 0.0222999937832355
0.8246990442276 0.0205000173300505
0.829400599002838 0.0187000297009945
0.83349883556366 0.0167999882251024
0.839300751686096 0.0154999541118741
0.842999815940857 0.0147999972105026
0.847299873828888 0.0130000151693821
0.851100206375122 0.0123000154271722
0.854900419712067 0.0113000124692917
0.858999192714691 0.0105999754741788
0.862599611282349 0.00989997293800116
0.866899013519287 0.00899997539818287
0.869900405406952 0.00770000321790576
0.874400079250336 0.00740000139921904
0.877899825572968 0.00640000589191914
0.881600201129913 0.00479999603703618
0.885899782180786 0.00379999610595405
0.889199435710907 0.00290000275708735
0.893100023269653 0.00270000146701932
0.897100210189819 0.00229999842122197
0.900400221347809 0.00169999769423157
0.903499722480774 0.00129999767523259
0.906300187110901 0.000999999814666808
0.909800469875336 0.000700000789947808
0.912699818611145 0.000399999669753015
0.916499972343445 0.000399999669753015
0.919300198554993 0.000399999669753015
0.921599984169006 0.000399999669753015
0.924399614334106 0.000399999669753015
0.92739999294281 0.000299999490380287
0.929700076580048 0.000199999834876508
0.933500170707703 0.000199999834876508
0.937099814414978 9.99997646431439e-05
0.93990021944046 9.99997646431439e-05
0.942399978637695 9.99997646431439e-05
0.945000112056732 9.99997646431439e-05
0.948099792003632 9.99997646431439e-05
0.950500011444092 9.99997646431439e-05
0.954200029373169 9.99997646431439e-05
0.957799911499023 0
0.959199786186218 0
0.960900008678436 0
0.962899804115295 0
0.964699983596802 0
0.968400120735168 0
0.970499992370605 0
0.972800016403198 0
0.974700212478638 0
0.977199971675873 0
0.978799998760223 0
0.981500029563904 0
0.983000099658966 0
0.984300017356873 0
0.985899984836578 0
0.987200021743774 0
0.989400029182434 0
0.990299999713898 0
0.991999983787537 0
0.993799984455109 0
0.995500028133392 0
0.99669998884201 0
0.998099982738495 0
0.999400019645691 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.902511298656464 0.975000202655792
0.939649701118469 0.948699831962585
0.949567437171936 0.927300214767456
0.960750997066498 0.907000124454498
0.969614028930664 0.886700212955475
0.976788341999054 0.857500374317169
0.980797648429871 0.820800185203552
0.985228955745697 0.782701194286346
0.987128078937531 0.73160046339035
0.988605201244354 0.681400001049042
0.990504324436188 0.627801597118378
0.991770386695862 0.568700194358826
0.993247509002686 0.509499132633209
0.994302570819855 0.453899651765823
0.995779693126678 0.402400314807892
0.996201753616333 0.358099400997162
0.996834754943848 0.313600599765778
0.997467815876007 0.275799840688705
0.997467815876007 0.243200019001961
0.997467815876007 0.213200002908707
0.997467815876007 0.188000038266182
0.997889876365662 0.165000021457672
0.998100876808167 0.142899811267853
0.998311877250671 0.124400049448013
0.998522877693176 0.107199996709824
0.998733937740326 0.0918000862002373
0.998944938182831 0.078900046646595
0.998944938182831 0.0681004598736763
0.998944938182831 0.058799970895052
0.998944938182831 0.0499999895691872
0.998944938182831 0.0439999923110008
0.998944938182831 0.03810004144907
0.999155938625336 0.0328999720513821
0.99957799911499 0.0292000062763691
0.99957799911499 0.0259000025689602
0.999788999557495 0.0237000063061714
0.999788999557495 0.0222999937832355
0.999788999557495 0.0205000173300505
0.999788999557495 0.0187000297009945
0.999788999557495 0.0167999882251024
0.999788999557495 0.0154999541118741
0.999788999557495 0.0147999972105026
0.999788999557495 0.0130000151693821
0.999788999557495 0.0123000154271722
0.999788999557495 0.0113000124692917
0.999788999557495 0.0105999754741788
0.999788999557495 0.00989997293800116
0.999788999557495 0.00899997539818287
0.999788999557495 0.00770000321790576
0.999788999557495 0.00740000139921904
0.999788999557495 0.00640000589191914
0.999788999557495 0.00479999603703618
0.999788999557495 0.00379999610595405
0.999788999557495 0.00290000275708735
0.999788999557495 0.00270000146701932
0.999788999557495 0.00229999842122197
0.999788999557495 0.00169999769423157
0.999788999557495 0.00129999767523259
0.999788999557495 0.000999999814666808
0.999788999557495 0.000700000789947808
0.999788999557495 0.000399999669753015
0.999788999557495 0.000399999669753015
0.999788999557495 0.000399999669753015
0.999788999557495 0.000399999669753015
0.999788999557495 0.000399999669753015
0.999788999557495 0.000299999490380287
0.999788999557495 0.000199999834876508
0.999788999557495 0.000199999834876508
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
0.999788999557495 9.99997646431439e-05
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.283251196146011 0.975000202655792
0.408867061138153 0.948699831962585
0.467980295419693 0.927300214767456
0.513957917690277 0.907000124454498
0.554187774658203 0.886700212955475
0.584564924240112 0.857500374317169
0.61494243144989 0.820800185203552
0.639573156833649 0.782701194286346
0.672414064407349 0.73160046339035
0.693759739398956 0.681400001049042
0.711822807788849 0.627801597118378
0.728243231773376 0.568700194358826
0.742200255393982 0.509499132633209
0.752052843570709 0.453899651765823
0.767652034759521 0.402400314807892
0.785714209079742 0.358099400997162
0.802134931087494 0.313600599765778
0.811987340450287 0.275799840688705
0.822660267353058 0.243200019001961
0.829228579998016 0.213200002908707
0.840722441673279 0.188000038266182
0.848932862281799 0.165000021457672
0.856321752071381 0.142899811267853
0.863710999488831 0.124400049448013
0.866174042224884 0.107199996709824
0.87110048532486 0.0918000862002373
0.879310369491577 0.078900046646595
0.887520313262939 0.0681004598736763
0.890804588794708 0.058799970895052
0.894088685512543 0.0499999895691872
0.896551728248596 0.0439999923110008
0.902298867702484 0.03810004144907
0.907224833965302 0.0328999720513821
0.912150859832764 0.0292000062763691
0.917898178100586 0.0259000025689602
0.92118227481842 0.0237000063061714
0.926929175853729 0.0222999937832355
0.931034564971924 0.0205000173300505
0.933497607707977 0.0187000297009945
0.934318482875824 0.0167999882251024
0.938423633575439 0.0154999541118741
0.940886676311493 0.0147999972105026
0.944170653820038 0.0130000151693821
0.945812821388245 0.0123000154271722
0.951559960842133 0.0113000124692917
0.953201949596405 0.0105999754741788
0.957307040691376 0.00989997293800116
0.96059113740921 0.00899997539818287
0.96059113740921 0.00770000321790576
0.961412131786346 0.00740000139921904
0.962233185768127 0.00640000589191914
0.965517222881317 0.00479999603703618
0.967159271240234 0.00379999610595405
0.968801200389862 0.00290000275708735
0.972085356712341 0.00270000146701932
0.973727405071259 0.00229999842122197
0.973727405071259 0.00169999769423157
0.97454845905304 0.00129999767523259
0.977011501789093 0.000999999814666808
0.977832496166229 0.000700000789947808
0.9819375872612 0.000399999669753015
0.9819375872612 0.000399999669753015
0.982758641242981 0.000399999669753015
0.982758641242981 0.000399999669753015
0.982758641242981 0.000399999669753015
0.982758641242981 0.000299999490380287
0.982758641242981 0.000199999834876508
0.985221683979034 0.000199999834876508
0.985221683979034 9.99997646431439e-05
0.985221683979034 9.99997646431439e-05
0.985221683979034 9.99997646431439e-05
0.986863732337952 9.99997646431439e-05
0.987684726715088 9.99997646431439e-05
0.989326775074005 9.99997646431439e-05
0.991789817810059 9.99997646431439e-05
0.992610812187195 0
0.992610812187195 0
0.992610812187195 0
0.993431866168976 0
0.993431866168976 0
0.993431866168976 0
0.993431866168976 0
0.993431866168976 0
0.993431866168976 0
0.994252860546112 0
0.995073914527893 0
0.995073914527893 0
0.996715903282166 0
0.996715903282166 0
0.996715903282166 0
0.996715903282166 0
0.996715903282166 0
0.997536957263947 0
0.998357951641083 0
0.999179005622864 0
1 0
1 0
1 0
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0269601885229349 0.975000202655792
0.0516942925751209 0.948699831962585
0.0739549398422241 0.927300214767456
0.0954736620187759 0.907000124454498
0.115260988473892 0.886700212955475
0.13455331325531 0.857500374317169
0.153846308588982 0.820800185203552
0.174870118498802 0.782701194286346
0.194904774427414 0.73160046339035
0.212713330984116 0.681400001049042
0.233489975333214 0.627801597118378
0.253772377967834 0.568700194358826
0.268365681171417 0.509499132633209
0.282958418130875 0.453899651765823
0.298787415027618 0.402400314807892
0.31560742855072 0.358099400997162
0.331189900636673 0.313600599765778
0.349492996931076 0.275799840688705
0.366064935922623 0.243200019001961
0.377937167882919 0.213200002908707
0.388572663068771 0.188000038266182
0.402423888444901 0.165000021457672
0.415780365467072 0.142899811267853
0.428889513015747 0.124400049448013
0.440267115831375 0.107199996709824
0.453376203775406 0.0918000862002373
0.465990543365479 0.078900046646595
0.477368295192719 0.0681004598736763
0.488993316888809 0.058799970895052
0.500619113445282 0.0499999895691872
0.514717519283295 0.0439999923110008
0.52733039855957 0.03810004144907
0.539451479911804 0.0328999720513821
0.550581753253937 0.0292000062763691
0.560226202011108 0.0259000025689602
0.56962651014328 0.0237000063061714
0.581002771854401 0.0222999937832355
0.587683022022247 0.0205000173300505
0.598318815231323 0.0187000297009945
0.607964932918549 0.0167999882251024
0.621073603630066 0.0154999541118741
0.629729688167572 0.0147999972105026
0.639129519462585 0.0130000151693821
0.648281693458557 0.0123000154271722
0.65594756603241 0.0113000124692917
0.665594518184662 0.0105999754741788
0.673261940479279 0.00989997293800116
0.682908356189728 0.00899997539818287
0.690329670906067 0.00770000321790576
0.701212108135223 0.00740000139921904
0.709621608257294 0.00640000589191914
0.717784285545349 0.00479999603703618
0.727925181388855 0.00379999610595405
0.735592484474182 0.00290000275708735
0.744249224662781 0.00270000146701932
0.753647804260254 0.00229999842122197
0.761811017990112 0.00169999769423157
0.769230663776398 0.00129999767523259
0.775414645671844 0.000999999814666808
0.783823847770691 0.000700000789947808
0.789760112762451 0.000399999669753015
0.799159407615662 0.000399999669753015
0.805836915969849 0.000399999669753015
0.811526119709015 0.000399999669753015
0.818451523780823 0.000399999669753015
0.825871765613556 0.000299999490380287
0.831560552120209 0.000199999834876508
0.840217769145966 0.000199999834876508
0.849122047424316 9.99997646431439e-05
0.856047511100769 9.99997646431439e-05
0.862230896949768 9.99997646431439e-05
0.868167102336884 9.99997646431439e-05
0.875587284564972 9.99997646431439e-05
0.881028831005096 9.99997646431439e-05
0.889438331127167 9.99997646431439e-05
0.897848129272461 0
0.901310920715332 0
0.905515730381012 0
0.910215139389038 0
0.914667248725891 0
0.923818945884705 0
0.929013252258301 0
0.934701979160309 0
0.93940144777298 0
0.94533759355545 0
0.949295222759247 0
0.955725967884064 0
0.958941280841827 0
0.96215683221817 0
0.966114223003387 0
0.969329714775085 0
0.974771201610565 0
0.976749956607819 0
0.980707406997681 0
0.984912216663361 0
0.988869667053223 0
0.991837739944458 0
0.995300531387329 0
0.998515963554382 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/pass2path/trade-off_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
tick pos=left,
tick align=outside,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=1.01,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
ymajorgrids,
ymajorticks=false,
ymin=-0.01, ymax=1.01,
ytick style={color=darkslategray38}
]
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.422200083732605 0.484400019049644
% 0.482899993658066 0.465500003099442
% 0.529600501060486 0.447300008684397
% 0.578300654888153 0.430400004982948
% 0.621899962425232 0.41460000500083
% 0.664601445198059 0.396399994939566
% 0.708499491214752 0.375600004196167
% 0.750100314617157 0.351099989563227
% 0.78969943523407 0.322799976915121
% 0.824800789356232 0.286399994045496
% 0.858900308609009 0.246499998867512
% 0.888299524784088 0.203399991244078
% 0.913999795913696 0.159899997152388
% 0.93649959564209 0.115999997593462
% 0.955399930477142 0.0728999987244606
% 0.969900012016296 0.0389000002527609
% 0.982100188732147 0.0186999978031963
% 0.992200016975403 0.00729999833274633
% 0.998000025749207 0.00159999962197617
% };
% \addlegendentry{num(X)=1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.470699816942215 0.484400019049644
% 0.53510057926178 0.465500003099442
% 0.578700661659241 0.447300008684397
% 0.626601338386536 0.430400004982948
% 0.667999804019928 0.41460000500083
% 0.708899796009064 0.396399994939566
% 0.74839973449707 0.375600004196167
% 0.785100638866425 0.351099989563227
% 0.822099030017853 0.322799976915121
% 0.853700995445251 0.286399994045496
% 0.881200075149536 0.246499998867512
% 0.906599998474121 0.203399991244078
% 0.928699970245361 0.159899997152388
% 0.948400378227234 0.115999997593462
% 0.96450001001358 0.0728999987244606
% 0.975899994373322 0.0389000002527609
% 0.985000014305115 0.0186999978031963
% 0.993399977684021 0.00729999833274633
% 0.998399972915649 0.00159999962197617
% };
% \addlegendentry{num(X)>1, malicous user=F}
% \addplot [line width=3, steelblue76114176, mark=*, mark size=5, mark options={solid}]
% table {%
% 0.422200083732605 0.999000000953674
% 0.482899993658066 0.998000001907349
% 0.529600501060486 0.990000009536743
% 0.578300654888153 0.979000008106232
% 0.621899962425232 0.970000010728836
% 0.664601445198059 0.939000004529953
% 0.708499491214752 0.913999998569489
% 0.750100314617157 0.870999997854233
% 0.78969943523407 0.805999964475632
% 0.824800789356232 0.73299994468689
% 0.858900308609009 0.640000009536743
% 0.888299524784088 0.538000059127808
% 0.913999795913696 0.427999997138977
% 0.93649959564209 0.301000006496906
% 0.955399930477142 0.179000000655651
% 0.969900012016296 0.0980000089854002
% 0.982100188732147 0.0480000020936131
% 0.992200016975403 0.0200000014156103
% 0.998000025749207 0.00900000091642141
% };
% \addlegendentry{num(X)=1, malicous user=T}
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.538099646568298 0.890700221061707
0.617300868034363 0.755098283290863
0.668299973011017 0.588701844215393
0.712599337100983 0.410300105810165
0.749999225139618 0.266700744628906
0.782400608062744 0.161899894475937
0.806099534034729 0.0963000282645226
0.828400194644928 0.0569999888539314
0.850700378417969 0.0342998802661896
0.870699822902679 0.0203999821096659
0.890299916267395 0.011699995957315
0.908999979496002 0.007099992595613
0.925499618053436 0.00459999451413751
0.939499974250793 0.00329999276436865
0.952400028705597 0.00119999900925905
0.964399874210358 0.000599999504629523
0.977100074291229 0.000199999529286288
0.985000014305115 0.000199999529286288
0.993300020694733 0
};
% \addlegendentry{num(X)>1, malicous user=T}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.932899236679077 0.890700221061707
0.97307276725769 0.755098283290863
0.985233426094055 0.588701844215393
0.993051052093506 0.410300105810165
0.995005428791046 0.266700744628906
0.997394144535065 0.161899894475937
0.998914241790771 0.0963000282645226
0.999782860279083 0.0569999888539314
1 0.0342998802661896
1 0.0203999821096659
1 0.011699995957315
1 0.007099992595613
1 0.00459999451413751
1 0.00329999276436865
1 0.00119999900925905
1 0.000599999504629523
1 0.000199999529286288
1 0.000199999529286288
1 0
};

\addplot [line width=3, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.50889927148819 0.890700221061707
0.67961198091507 0.755098283290863
0.771844685077667 0.588701844215393
0.840614795684814 0.410300105810165
0.881877303123474 0.266700744628906
0.911003232002258 0.161899894475937
0.926375389099121 0.0963000282645226
0.940938532352448 0.0569999888539314
0.955501616001129 0.0342998802661896
0.961974084377289 0.0203999821096659
0.972491919994354 0.011699995957315
0.979773461818695 0.007099992595613
0.985436916351318 0.00459999451413751
0.987055003643036 0.00329999276436865
0.989482223987579 0.00119999900925905
0.995954692363739 0.000599999504629523
0.997572839260101 0.000199999529286288
0.997572839260101 0.000199999529286288
1 0
};
\addplot [line width=3, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.10964173823595 0.890700221061707
0.204856917262077 0.755098283290863
0.286607712507248 0.588701844215393
0.364029943943024 0.410300105810165
0.439528673887253 0.266700744628906
0.506131052970886 0.161899894475937
0.556865811347961 0.0963000282645226
0.605193257331848 0.0569999888539314
0.654243111610413 0.0342998802661896
0.700409233570099 0.0203999821096659
0.744409441947937 0.011699995957315
0.787208378314972 0.007099992595613
0.825198471546173 0.00459999451413751
0.858379423618317 0.00329999276436865
0.888675272464752 0.00119999900925905
0.915604829788208 0.000599999504629523
0.945660054683685 0.000199999529286288
0.964654982089996 0.000199999529286288
0.983890354633331 0
};
\end{axis}

\end{tikzpicture}


==> figure/user_chosen/pass2path/trade-off_varyingX_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{indianred1967882}{RGB}{196,78,82}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
    \definecolor{peru22113282}{RGB}{221,132,82}
    \definecolor{steelblue76114176}{RGB}{76,114,176}
    
    \begin{axis}[
    axis line style={darkslategray38},
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.03,0.03)},
    %   anchor=south west,
    %   draw=lightgray204
    % },
    tick pos=left,
    tick align=outside,
    x grid style={lightgray204},
    % xlabel=\textcolor{darkslategray38}{\fnProbWParams(\breachAttacker)},
    xmajorgrids,
    % xmajorticks=false,
    xmin=-0.01, xmax=1.01,
    xtick style={color=darkslategray38},
    y grid style={lightgray204},
    % ylabel=\textcolor{darkslategray38}{\fpProbWParams(\alarmAttacker)},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.01, ymax=1.01,
    ytick style={color=darkslategray38}
    ]
\addplot [line width=3, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0.486099988222122 0.890700221061707
0.565199971199036 0.755098283290863
0.619500935077667 0.588701844215393
0.66499936580658 0.410300105810165
0.706498861312866 0.266700744628906
0.742500126361847 0.161899894475937
0.771400153636932 0.0963000282645226
0.796700417995453 0.0569999888539314
0.819900393486023 0.0342998802661896
0.843900859355927 0.0203999821096659
0.866199910640717 0.011699995957315
0.887900292873383 0.007099992595613
0.907100021839142 0.00459999451413751
0.923999607563019 0.00329999276436865
0.94080001115799 0.00119999900925905
0.956099987030029 0.000599999504629523
0.970099985599518 0.000199999529286288
0.981199979782104 0.000199999529286288
0.992200016975403 0
};
% \addlegendentry{X=1}
\addplot [line width=3, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.538099646568298 0.890700221061707
0.617300868034363 0.755098283290863
0.668299973011017 0.588701844215393
0.712599337100983 0.410300105810165
0.749999225139618 0.266700744628906
0.782400608062744 0.161899894475937
0.806099534034729 0.0963000282645226
0.828400194644928 0.0569999888539314
0.850700378417969 0.0342998802661896
0.870699822902679 0.0203999821096659
0.890299916267395 0.011699995957315
0.908999979496002 0.007099992595613
0.925499618053436 0.00459999451413751
0.939499974250793 0.00329999276436865
0.952400028705597 0.00119999900925905
0.964399874210358 0.000599999504629523
0.977100074291229 0.000199999529286288
0.985000014305115 0.000199999529286288
0.993300020694733 0
};
% \addlegendentry{X>=1}
\end{axis}

\end{tikzpicture}


==> user_chosen_trade-off_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=4,
    legend cell align={center},
    legend entries={{All}, {Easy}, {Medium}, {Hard}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{very thick, steelblue76114176, solid, mark=*, mark size=3, mark options={solid}}
\addlegendimage{very thick, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}}
\addlegendimage{very thick, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=3, mark options={solid}}
\addlegendimage{very thick, indianred1967882, dotted, mark=triangle*, mark size=3, mark options={solid}}
% \addlegendimage{ultra thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{ultra thick, black, dotted}

\end{customlegend}

\end{tikzpicture}

==> varyingX_trade-off-legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=4,
    legend cell align={center},
    legend entries={{$\setSize{\auxiliaryInfo}=1$}, {$\setSize{\auxiliaryInfo}$ follows \figref{fig:distribution_auxiliaryInfo}}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{very thick, steelblue76114176, solid, mark=*, mark size=3, mark options={solid}}
\addlegendimage{very thick, peru22113282, densely dotted, mark=square*, mark size=3, mark options={solid}}
% \addlegendimage{ultra thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{ultra thick, black, dotted}

\end{customlegend}

\end{tikzpicture}

==> xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{$\fnProbWOParams(\breachAttacker)$};
\end{tikzpicture}

